Creating Star Worlds: Reshaping the Robot Workspace for Online Motion Planning

Motion planning methods like navigation functions and harmonic potential fields provide (almost) global convergence and are suitable for obstacle avoidance in dynamically changing environments due to their reactive nature. A common assumption in the control design is that the robot operates in a disjoint star world, i.e. all obstacles are strictly starshaped and mutually disjoint. However, in real-life scenarios obstacles may intersect due to expanded obstacle regions corresponding to robot radius or safety margins. To broaden the applicability of aforementioned reactive motion planning methods, we propose a method to reshape a workspace of intersecting obstacles into a disjoint star world. The algorithm is based on two novel concepts presented here, namely admissible kernel and starshaped hull with specified kernel, which are closely related to the notion of starshaped hull. The utilization of the proposed method is illustrated with examples of a robot operating in a 2D workspace using a harmonic potential field approach in combination with the developed algorithm.

==> Creating _Star_Worlds_arxiv/figures/admissible_kernel_ellipse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{54.023079in}{39.863382in}}%
\pgfpathlineto{\pgfqpoint{54.023079in}{-38.607843in}}%
\pgfpathlineto{\pgfqpoint{14.054318in}{-38.607843in}}%
\pgfpathlineto{\pgfqpoint{0.411547in}{0.274624in}}%
\pgfpathlineto{\pgfqpoint{-52.349026in}{5.591723in}}%
\pgfpathlineto{\pgfqpoint{-52.349026in}{39.863382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{0.978077in}{0.235414in}}{\pgfqpoint{1.113370in}{0.276755in}}{\pgfqpoint{1.213109in}{0.350332in}}%
\pgfpathcurveto{\pgfqpoint{1.312847in}{0.423909in}}{\pgfqpoint{1.368887in}{0.523716in}}{\pgfqpoint{1.368887in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{0.731824in}}{\pgfqpoint{1.312847in}{0.831630in}}{\pgfqpoint{1.213109in}{0.905207in}}%
\pgfpathcurveto{\pgfqpoint{1.113370in}{0.978785in}}{\pgfqpoint{0.978077in}{1.020126in}}{\pgfqpoint{0.837026in}{1.020126in}}%
\pgfpathcurveto{\pgfqpoint{0.695975in}{1.020126in}}{\pgfqpoint{0.560682in}{0.978785in}}{\pgfqpoint{0.460944in}{0.905207in}}%
\pgfpathcurveto{\pgfqpoint{0.361206in}{0.831630in}}{\pgfqpoint{0.305166in}{0.731824in}}{\pgfqpoint{0.305166in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{0.305166in}{0.523716in}}{\pgfqpoint{0.361206in}{0.423909in}}{\pgfqpoint{0.460944in}{0.350332in}}%
\pgfpathcurveto{\pgfqpoint{0.560682in}{0.276755in}}{\pgfqpoint{0.695975in}{0.235414in}}{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411538in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765038in}{0.239024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.322135in}{0.529452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305166in,y=0.117707in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \overline{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791631in,y=0.278260in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348728in,y=0.568688in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t_1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/admissible_kernel_polygon.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111762in}{0.092739in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{0.092739in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{1.162801in}}%
\pgfpathlineto{\pgfqpoint{0.691974in}{1.162801in}}%
\pgfpathlineto{\pgfqpoint{0.691974in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.982079in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.982079in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{1.272185in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{1.272185in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.401868in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.401868in}{1.162801in}}%
\pgfpathlineto{\pgfqpoint{0.111762in}{1.162801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.546921in}{1.029043in}}%
\pgfpathlineto{\pgfqpoint{1.910418in}{-0.228280in}}%
\pgfpathlineto{\pgfqpoint{-0.250870in}{-0.228280in}}%
\pgfpathlineto{\pgfqpoint{-0.250870in}{0.293375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546921in}{1.029043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.016667in}}%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127132in}{0.761528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691974in}{1.162801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401868in}{1.162801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720984in,y=1.055795in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285825in,y=1.055795in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532415in,y=1.069170in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \overline{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156143in,y=0.761528in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \overline{z}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/admissible_kernel_two_points1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242709in}{0.715620in}}%
\pgfpathlineto{\pgfqpoint{0.326436in}{1.130717in}}%
\pgfpathlineto{\pgfqpoint{0.396392in}{1.090823in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.178489in}}%
\pgfpathlineto{\pgfqpoint{0.738624in}{0.975118in}}%
\pgfpathlineto{\pgfqpoint{0.953028in}{1.053634in}}%
\pgfpathlineto{\pgfqpoint{0.546107in}{0.756004in}}%
\pgfpathlineto{\pgfqpoint{0.532522in}{0.753509in}}%
\pgfpathlineto{\pgfqpoint{0.485533in}{0.627406in}}%
\pgfpathlineto{\pgfqpoint{0.707697in}{0.693642in}}%
\pgfpathlineto{\pgfqpoint{0.783130in}{0.582430in}}%
\pgfpathlineto{\pgfqpoint{0.910885in}{0.539694in}}%
\pgfpathlineto{\pgfqpoint{1.036264in}{0.583928in}}%
\pgfpathlineto{\pgfqpoint{0.853589in}{0.773585in}}%
\pgfpathlineto{\pgfqpoint{0.931652in}{0.847558in}}%
\pgfpathlineto{\pgfqpoint{1.016483in}{0.820153in}}%
\pgfpathlineto{\pgfqpoint{1.065665in}{0.991250in}}%
\pgfpathlineto{\pgfqpoint{1.104241in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{1.526638in}{0.996034in}}%
\pgfpathlineto{\pgfqpoint{1.353517in}{0.786432in}}%
\pgfpathlineto{\pgfqpoint{1.379321in}{0.719161in}}%
\pgfpathlineto{\pgfqpoint{1.517760in}{0.548926in}}%
\pgfpathlineto{\pgfqpoint{1.556124in}{0.487002in}}%
\pgfpathlineto{\pgfqpoint{1.043479in}{0.337856in}}%
\pgfpathlineto{\pgfqpoint{0.786351in}{0.215304in}}%
\pgfpathlineto{\pgfqpoint{0.808063in}{0.105749in}}%
\pgfpathlineto{\pgfqpoint{0.599297in}{0.085451in}}%
\pgfpathlineto{\pgfqpoint{0.349429in}{0.074370in}}%
\pgfpathlineto{\pgfqpoint{0.528441in}{0.287369in}}%
\pgfpathlineto{\pgfqpoint{0.293027in}{0.421493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371648in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.606708in}{2.393372in}}%
\pgfpathlineto{\pgfqpoint{2.964468in}{2.393372in}}%
\pgfpathlineto{\pgfqpoint{2.964468in}{-1.137833in}}%
\pgfpathlineto{\pgfqpoint{1.127898in}{-1.137833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371648in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185497in,y=0.274649in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \overline{x}_1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/admissible_kernel_two_points2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242709in}{0.715620in}}%
\pgfpathlineto{\pgfqpoint{0.326436in}{1.130717in}}%
\pgfpathlineto{\pgfqpoint{0.396392in}{1.090823in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.178489in}}%
\pgfpathlineto{\pgfqpoint{0.738624in}{0.975118in}}%
\pgfpathlineto{\pgfqpoint{0.953028in}{1.053634in}}%
\pgfpathlineto{\pgfqpoint{0.546107in}{0.756004in}}%
\pgfpathlineto{\pgfqpoint{0.532522in}{0.753509in}}%
\pgfpathlineto{\pgfqpoint{0.485533in}{0.627406in}}%
\pgfpathlineto{\pgfqpoint{0.707697in}{0.693642in}}%
\pgfpathlineto{\pgfqpoint{0.783130in}{0.582430in}}%
\pgfpathlineto{\pgfqpoint{0.910885in}{0.539694in}}%
\pgfpathlineto{\pgfqpoint{1.036264in}{0.583928in}}%
\pgfpathlineto{\pgfqpoint{0.853589in}{0.773585in}}%
\pgfpathlineto{\pgfqpoint{0.931652in}{0.847558in}}%
\pgfpathlineto{\pgfqpoint{1.016483in}{0.820153in}}%
\pgfpathlineto{\pgfqpoint{1.065665in}{0.991250in}}%
\pgfpathlineto{\pgfqpoint{1.104241in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{1.526638in}{0.996034in}}%
\pgfpathlineto{\pgfqpoint{1.353517in}{0.786432in}}%
\pgfpathlineto{\pgfqpoint{1.379321in}{0.719161in}}%
\pgfpathlineto{\pgfqpoint{1.517760in}{0.548926in}}%
\pgfpathlineto{\pgfqpoint{1.556124in}{0.487002in}}%
\pgfpathlineto{\pgfqpoint{1.043479in}{0.337856in}}%
\pgfpathlineto{\pgfqpoint{0.786351in}{0.215304in}}%
\pgfpathlineto{\pgfqpoint{0.808063in}{0.105749in}}%
\pgfpathlineto{\pgfqpoint{0.599297in}{0.085451in}}%
\pgfpathlineto{\pgfqpoint{0.349429in}{0.074370in}}%
\pgfpathlineto{\pgfqpoint{0.528441in}{0.287369in}}%
\pgfpathlineto{\pgfqpoint{0.293027in}{0.421493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.770544in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{-0.344709in}{-1.137833in}}%
\pgfpathlineto{\pgfqpoint{-1.203055in}{-1.137833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770544in}{0.745477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704061in,y=0.780789in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \overline{x}_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/admissible_kernel_two_points3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.755212in}{2.066409in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755212in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755212in}{2.066409in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.066409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.064575in}{0.064575in}}{\pgfqpoint{2.626061in}{1.937258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399459in}{1.177792in}}%
\pgfpathlineto{\pgfqpoint{0.537260in}{1.860972in}}%
\pgfpathlineto{\pgfqpoint{0.652395in}{1.795312in}}%
\pgfpathlineto{\pgfqpoint{1.213374in}{1.939597in}}%
\pgfpathlineto{\pgfqpoint{1.215652in}{1.604882in}}%
\pgfpathlineto{\pgfqpoint{1.568525in}{1.734106in}}%
\pgfpathlineto{\pgfqpoint{0.898801in}{1.244257in}}%
\pgfpathlineto{\pgfqpoint{0.876442in}{1.240150in}}%
\pgfpathlineto{\pgfqpoint{0.799107in}{1.032606in}}%
\pgfpathlineto{\pgfqpoint{1.164751in}{1.141619in}}%
\pgfpathlineto{\pgfqpoint{1.288902in}{0.958583in}}%
\pgfpathlineto{\pgfqpoint{1.499164in}{0.888247in}}%
\pgfpathlineto{\pgfqpoint{1.705518in}{0.961047in}}%
\pgfpathlineto{\pgfqpoint{1.404864in}{1.273192in}}%
\pgfpathlineto{\pgfqpoint{1.533345in}{1.394939in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{1.753907in}{1.631432in}}%
\pgfpathlineto{\pgfqpoint{1.817397in}{1.751015in}}%
\pgfpathlineto{\pgfqpoint{2.512592in}{1.639307in}}%
\pgfpathlineto{\pgfqpoint{2.227664in}{1.294335in}}%
\pgfpathlineto{\pgfqpoint{2.270132in}{1.183619in}}%
\pgfpathlineto{\pgfqpoint{2.497980in}{0.903441in}}%
\pgfpathlineto{\pgfqpoint{2.561121in}{0.801524in}}%
\pgfpathlineto{\pgfqpoint{1.717392in}{0.556054in}}%
\pgfpathlineto{\pgfqpoint{1.294202in}{0.354354in}}%
\pgfpathlineto{\pgfqpoint{1.329936in}{0.174046in}}%
\pgfpathlineto{\pgfqpoint{0.986343in}{0.140638in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{0.122401in}}%
\pgfpathlineto{\pgfqpoint{0.869726in}{0.472961in}}%
\pgfpathlineto{\pgfqpoint{0.482274in}{0.693708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.064575in}{0.064575in}}{\pgfqpoint{2.626061in}{1.937258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817397in}{1.751015in}}%
\pgfpathlineto{\pgfqpoint{1.753907in}{1.631432in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{1.533345in}{1.394939in}}%
\pgfpathlineto{\pgfqpoint{1.404864in}{1.273192in}}%
\pgfpathlineto{\pgfqpoint{1.705518in}{0.961047in}}%
\pgfpathlineto{\pgfqpoint{1.499164in}{0.888247in}}%
\pgfpathlineto{\pgfqpoint{1.288902in}{0.958583in}}%
\pgfpathlineto{\pgfqpoint{1.202289in}{1.086276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.064575in}{0.064575in}}{\pgfqpoint{2.626061in}{1.937258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148526in}{1.136782in}}%
\pgfpathlineto{\pgfqpoint{1.164751in}{1.141619in}}%
\pgfpathlineto{\pgfqpoint{0.799107in}{1.032606in}}%
\pgfpathlineto{\pgfqpoint{0.876442in}{1.240150in}}%
\pgfpathlineto{\pgfqpoint{0.898801in}{1.244257in}}%
\pgfpathlineto{\pgfqpoint{1.568525in}{1.734106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.064575in}{0.064575in}}{\pgfqpoint{2.626061in}{1.937258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762221in}{0.534210in}}%
\pgfpathlineto{\pgfqpoint{0.482274in}{0.693708in}}%
\pgfpathlineto{\pgfqpoint{0.869726in}{0.472961in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{0.122401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.064575in}{0.064575in}}{\pgfqpoint{2.626061in}{1.937258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630105in}{0.618040in}}%
\pgfpathlineto{\pgfqpoint{1.268132in}{1.226878in}}%
\pgfpathlineto{\pgfqpoint{0.705502in}{0.276775in}}%
\pgfpathlineto{\pgfqpoint{0.611684in}{0.452003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.064575in}{0.064575in}}{\pgfqpoint{2.626061in}{1.937258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027431in}{-0.027431in}}{\pgfqpoint{0.027431in}{0.027431in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027431in}}%
\pgfpathlineto{\pgfqpoint{-0.027431in}{-0.027431in}}%
\pgfpathlineto{\pgfqpoint{0.027431in}{-0.027431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611671in}{0.452027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268187in}{1.226930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.064575in}{0.064575in}}{\pgfqpoint{2.626061in}{1.937258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830510in}{0.684498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.064575in}{0.064575in}}{\pgfqpoint{2.626061in}{1.937258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830510in}{0.684498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414717in,y=0.452027in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \overline{x}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224419in,y=1.304421in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \overline{x}_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/desired_kernel_ellipse1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{0.978077in}{0.235414in}}{\pgfqpoint{1.113370in}{0.276755in}}{\pgfqpoint{1.213109in}{0.350332in}}%
\pgfpathcurveto{\pgfqpoint{1.312847in}{0.423909in}}{\pgfqpoint{1.368887in}{0.523716in}}{\pgfqpoint{1.368887in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{0.731824in}}{\pgfqpoint{1.312847in}{0.831630in}}{\pgfqpoint{1.213109in}{0.905207in}}%
\pgfpathcurveto{\pgfqpoint{1.113370in}{0.978785in}}{\pgfqpoint{0.978077in}{1.020126in}}{\pgfqpoint{0.837026in}{1.020126in}}%
\pgfpathcurveto{\pgfqpoint{0.695975in}{1.020126in}}{\pgfqpoint{0.560682in}{0.978785in}}{\pgfqpoint{0.460944in}{0.905207in}}%
\pgfpathcurveto{\pgfqpoint{0.361206in}{0.831630in}}{\pgfqpoint{0.305166in}{0.731824in}}{\pgfqpoint{0.305166in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{0.305166in}{0.523716in}}{\pgfqpoint{0.361206in}{0.423909in}}{\pgfqpoint{0.460944in}{0.350332in}}%
\pgfpathcurveto{\pgfqpoint{0.560682in}{0.276755in}}{\pgfqpoint{0.695975in}{0.235414in}}{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528445in}{0.706241in}}%
\pgfpathlineto{\pgfqpoint{1.422073in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.887328in}{0.237172in}}%
\pgfpathlineto{\pgfqpoint{0.887414in}{0.237373in}}%
\pgfpathlineto{\pgfqpoint{0.870422in}{0.236188in}}%
\pgfpathlineto{\pgfqpoint{0.903686in}{0.238508in}}%
\pgfpathlineto{\pgfqpoint{0.936687in}{0.242363in}}%
\pgfpathlineto{\pgfqpoint{0.969295in}{0.247740in}}%
\pgfpathlineto{\pgfqpoint{1.001380in}{0.254617in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{0.262966in}}%
\pgfpathlineto{\pgfqpoint{1.063482in}{0.272755in}}%
\pgfpathlineto{\pgfqpoint{1.093252in}{0.283946in}}%
\pgfpathlineto{\pgfqpoint{1.122012in}{0.296493in}}%
\pgfpathlineto{\pgfqpoint{1.149646in}{0.310347in}}%
\pgfpathlineto{\pgfqpoint{1.176047in}{0.325454in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{0.341754in}}%
\pgfpathlineto{\pgfqpoint{1.224736in}{0.359184in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{0.377673in}}%
\pgfpathlineto{\pgfqpoint{1.267311in}{0.397149in}}%
\pgfpathlineto{\pgfqpoint{1.286091in}{0.417535in}}%
\pgfpathlineto{\pgfqpoint{1.303099in}{0.438751in}}%
\pgfpathlineto{\pgfqpoint{1.318268in}{0.460713in}}%
\pgfpathlineto{\pgfqpoint{1.331538in}{0.483334in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{0.506525in}}%
\pgfpathlineto{\pgfqpoint{1.352178in}{0.530195in}}%
\pgfpathlineto{\pgfqpoint{1.359466in}{0.554250in}}%
\pgfpathlineto{\pgfqpoint{1.364693in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{1.367837in}{0.603134in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{1.367837in}{0.652406in}}%
\pgfpathlineto{\pgfqpoint{1.364693in}{0.676945in}}%
\pgfpathlineto{\pgfqpoint{1.359466in}{0.701290in}}%
\pgfpathlineto{\pgfqpoint{1.352178in}{0.725345in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{0.749015in}}%
\pgfpathlineto{\pgfqpoint{1.331538in}{0.772206in}}%
\pgfpathlineto{\pgfqpoint{1.318268in}{0.794827in}}%
\pgfpathlineto{\pgfqpoint{1.303099in}{0.816789in}}%
\pgfpathlineto{\pgfqpoint{1.286091in}{0.838005in}}%
\pgfpathlineto{\pgfqpoint{1.267311in}{0.858391in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{0.877867in}}%
\pgfpathlineto{\pgfqpoint{1.224736in}{0.896356in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{0.913785in}}%
\pgfpathlineto{\pgfqpoint{1.176047in}{0.930085in}}%
\pgfpathlineto{\pgfqpoint{1.184081in}{0.924861in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.925035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008333in}{-0.008333in}}{\pgfqpoint{0.008333in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422073in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528445in}{0.706241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365979in}{0.668743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887328in}{0.237172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184156in}{0.925035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289225in}{0.421223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/desired_kernel_ellipse2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{0.978077in}{0.235414in}}{\pgfqpoint{1.113370in}{0.276755in}}{\pgfqpoint{1.213109in}{0.350332in}}%
\pgfpathcurveto{\pgfqpoint{1.312847in}{0.423909in}}{\pgfqpoint{1.368887in}{0.523716in}}{\pgfqpoint{1.368887in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{0.731824in}}{\pgfqpoint{1.312847in}{0.831630in}}{\pgfqpoint{1.213109in}{0.905207in}}%
\pgfpathcurveto{\pgfqpoint{1.113370in}{0.978785in}}{\pgfqpoint{0.978077in}{1.020126in}}{\pgfqpoint{0.837026in}{1.020126in}}%
\pgfpathcurveto{\pgfqpoint{0.695975in}{1.020126in}}{\pgfqpoint{0.560682in}{0.978785in}}{\pgfqpoint{0.460944in}{0.905207in}}%
\pgfpathcurveto{\pgfqpoint{0.361206in}{0.831630in}}{\pgfqpoint{0.305166in}{0.731824in}}{\pgfqpoint{0.305166in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{0.305166in}{0.523716in}}{\pgfqpoint{0.361206in}{0.423909in}}{\pgfqpoint{0.460944in}{0.350332in}}%
\pgfpathcurveto{\pgfqpoint{0.560682in}{0.276755in}}{\pgfqpoint{0.695975in}{0.235414in}}{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422073in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.887328in}{0.237172in}}%
\pgfpathlineto{\pgfqpoint{0.887562in}{0.237383in}}%
\pgfpathlineto{\pgfqpoint{0.903686in}{0.238508in}}%
\pgfpathlineto{\pgfqpoint{0.936687in}{0.242363in}}%
\pgfpathlineto{\pgfqpoint{0.969295in}{0.247740in}}%
\pgfpathlineto{\pgfqpoint{1.001380in}{0.254617in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{0.262966in}}%
\pgfpathlineto{\pgfqpoint{1.063482in}{0.272755in}}%
\pgfpathlineto{\pgfqpoint{1.093252in}{0.283946in}}%
\pgfpathlineto{\pgfqpoint{1.122012in}{0.296493in}}%
\pgfpathlineto{\pgfqpoint{1.149646in}{0.310347in}}%
\pgfpathlineto{\pgfqpoint{1.176047in}{0.325454in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{0.341754in}}%
\pgfpathlineto{\pgfqpoint{1.224736in}{0.359184in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{0.377673in}}%
\pgfpathlineto{\pgfqpoint{1.267311in}{0.397149in}}%
\pgfpathlineto{\pgfqpoint{1.286091in}{0.417535in}}%
\pgfpathlineto{\pgfqpoint{1.303099in}{0.438751in}}%
\pgfpathlineto{\pgfqpoint{1.318268in}{0.460713in}}%
\pgfpathlineto{\pgfqpoint{1.331538in}{0.483334in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{0.506525in}}%
\pgfpathlineto{\pgfqpoint{1.352178in}{0.530195in}}%
\pgfpathlineto{\pgfqpoint{1.359466in}{0.554250in}}%
\pgfpathlineto{\pgfqpoint{1.364693in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{1.367837in}{0.603134in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{1.367837in}{0.652406in}}%
\pgfpathlineto{\pgfqpoint{1.365768in}{0.668553in}}%
\pgfpathlineto{\pgfqpoint{1.365979in}{0.668743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184156in}{0.925035in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{0.706241in}}%
\pgfpathlineto{\pgfqpoint{1.289225in}{0.421223in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{0.421398in}}%
\pgfpathlineto{\pgfqpoint{1.286091in}{0.417535in}}%
\pgfpathlineto{\pgfqpoint{1.303099in}{0.438751in}}%
\pgfpathlineto{\pgfqpoint{1.318268in}{0.460713in}}%
\pgfpathlineto{\pgfqpoint{1.331538in}{0.483334in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{0.506525in}}%
\pgfpathlineto{\pgfqpoint{1.352178in}{0.530195in}}%
\pgfpathlineto{\pgfqpoint{1.359466in}{0.554250in}}%
\pgfpathlineto{\pgfqpoint{1.364693in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{1.367837in}{0.603134in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{1.367837in}{0.652406in}}%
\pgfpathlineto{\pgfqpoint{1.364693in}{0.676945in}}%
\pgfpathlineto{\pgfqpoint{1.359466in}{0.701290in}}%
\pgfpathlineto{\pgfqpoint{1.352178in}{0.725345in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{0.749015in}}%
\pgfpathlineto{\pgfqpoint{1.331538in}{0.772206in}}%
\pgfpathlineto{\pgfqpoint{1.318268in}{0.794827in}}%
\pgfpathlineto{\pgfqpoint{1.303099in}{0.816789in}}%
\pgfpathlineto{\pgfqpoint{1.286091in}{0.838005in}}%
\pgfpathlineto{\pgfqpoint{1.267311in}{0.858391in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{0.877867in}}%
\pgfpathlineto{\pgfqpoint{1.224736in}{0.896356in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{0.913785in}}%
\pgfpathlineto{\pgfqpoint{1.184210in}{0.924776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008333in}{-0.008333in}}{\pgfqpoint{0.008333in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422073in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528445in}{0.706241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365979in}{0.668743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887328in}{0.237172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184156in}{0.925035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289225in}{0.421223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/desired_kernel_ellipse3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{0.978077in}{0.235414in}}{\pgfqpoint{1.113370in}{0.276755in}}{\pgfqpoint{1.213109in}{0.350332in}}%
\pgfpathcurveto{\pgfqpoint{1.312847in}{0.423909in}}{\pgfqpoint{1.368887in}{0.523716in}}{\pgfqpoint{1.368887in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{0.731824in}}{\pgfqpoint{1.312847in}{0.831630in}}{\pgfqpoint{1.213109in}{0.905207in}}%
\pgfpathcurveto{\pgfqpoint{1.113370in}{0.978785in}}{\pgfqpoint{0.978077in}{1.020126in}}{\pgfqpoint{0.837026in}{1.020126in}}%
\pgfpathcurveto{\pgfqpoint{0.695975in}{1.020126in}}{\pgfqpoint{0.560682in}{0.978785in}}{\pgfqpoint{0.460944in}{0.905207in}}%
\pgfpathcurveto{\pgfqpoint{0.361206in}{0.831630in}}{\pgfqpoint{0.305166in}{0.731824in}}{\pgfqpoint{0.305166in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{0.305166in}{0.523716in}}{\pgfqpoint{0.361206in}{0.423909in}}{\pgfqpoint{0.460944in}{0.350332in}}%
\pgfpathcurveto{\pgfqpoint{0.560682in}{0.276755in}}{\pgfqpoint{0.695975in}{0.235414in}}{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528445in}{0.706241in}}%
\pgfpathlineto{\pgfqpoint{1.422073in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.887328in}{0.237172in}}%
\pgfpathlineto{\pgfqpoint{0.887414in}{0.237373in}}%
\pgfpathlineto{\pgfqpoint{0.870422in}{0.236188in}}%
\pgfpathlineto{\pgfqpoint{0.903686in}{0.238508in}}%
\pgfpathlineto{\pgfqpoint{0.936687in}{0.242363in}}%
\pgfpathlineto{\pgfqpoint{0.969295in}{0.247740in}}%
\pgfpathlineto{\pgfqpoint{1.001380in}{0.254617in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{0.262966in}}%
\pgfpathlineto{\pgfqpoint{1.063482in}{0.272755in}}%
\pgfpathlineto{\pgfqpoint{1.093252in}{0.283946in}}%
\pgfpathlineto{\pgfqpoint{1.122012in}{0.296493in}}%
\pgfpathlineto{\pgfqpoint{1.149646in}{0.310347in}}%
\pgfpathlineto{\pgfqpoint{1.176047in}{0.325454in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{0.341754in}}%
\pgfpathlineto{\pgfqpoint{1.224736in}{0.359184in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{0.377673in}}%
\pgfpathlineto{\pgfqpoint{1.267311in}{0.397149in}}%
\pgfpathlineto{\pgfqpoint{1.286091in}{0.417535in}}%
\pgfpathlineto{\pgfqpoint{1.303099in}{0.438751in}}%
\pgfpathlineto{\pgfqpoint{1.318268in}{0.460713in}}%
\pgfpathlineto{\pgfqpoint{1.331538in}{0.483334in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{0.506525in}}%
\pgfpathlineto{\pgfqpoint{1.352178in}{0.530195in}}%
\pgfpathlineto{\pgfqpoint{1.359466in}{0.554250in}}%
\pgfpathlineto{\pgfqpoint{1.364693in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{1.367837in}{0.603134in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{1.367837in}{0.652406in}}%
\pgfpathlineto{\pgfqpoint{1.364693in}{0.676945in}}%
\pgfpathlineto{\pgfqpoint{1.359466in}{0.701290in}}%
\pgfpathlineto{\pgfqpoint{1.352178in}{0.725345in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{0.749015in}}%
\pgfpathlineto{\pgfqpoint{1.331538in}{0.772206in}}%
\pgfpathlineto{\pgfqpoint{1.318268in}{0.794827in}}%
\pgfpathlineto{\pgfqpoint{1.303099in}{0.816789in}}%
\pgfpathlineto{\pgfqpoint{1.286091in}{0.838005in}}%
\pgfpathlineto{\pgfqpoint{1.267311in}{0.858391in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{0.877867in}}%
\pgfpathlineto{\pgfqpoint{1.224736in}{0.896356in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{0.913785in}}%
\pgfpathlineto{\pgfqpoint{1.176047in}{0.930085in}}%
\pgfpathlineto{\pgfqpoint{1.184081in}{0.924861in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.925035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.422073in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.702024in}{-0.353121in}}%
\pgfpathlineto{\pgfqpoint{-0.492625in}{-0.353121in}}%
\pgfpathlineto{\pgfqpoint{-0.492625in}{1.608660in}}%
\pgfpathlineto{\pgfqpoint{2.166678in}{1.608660in}}%
\pgfpathlineto{\pgfqpoint{2.166678in}{1.079561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008333in}{-0.008333in}}{\pgfqpoint{0.008333in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422073in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528445in}{0.706241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365979in}{0.668743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887328in}{0.237172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184156in}{0.925035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289225in}{0.421223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422073in}{0.510063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/disjoint_star_world_polygons.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172201in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.235922in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.235922in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.172201in}{0.980890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438131in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{1.501852in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{1.501852in}{0.156942in}}%
\pgfpathlineto{\pgfqpoint{0.438131in}{0.156942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305166in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{0.365662in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.510063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102957in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{0.471512in}{0.863183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264100in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.745477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368887in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{1.310939in}{0.274649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{0.627770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{1.098597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/hull_ellipse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691968in}{0.337657in}}%
\pgfpathcurveto{\pgfqpoint{0.845840in}{0.337657in}}{\pgfqpoint{0.993431in}{0.368224in}}{\pgfqpoint{1.102235in}{0.422626in}}%
\pgfpathcurveto{\pgfqpoint{1.211039in}{0.477029in}}{\pgfqpoint{1.272173in}{0.550824in}}{\pgfqpoint{1.272173in}{0.627760in}}%
\pgfpathcurveto{\pgfqpoint{1.272173in}{0.704696in}}{\pgfqpoint{1.211039in}{0.778492in}}{\pgfqpoint{1.102235in}{0.832894in}}%
\pgfpathcurveto{\pgfqpoint{0.993431in}{0.887296in}}{\pgfqpoint{0.845840in}{0.917863in}}{\pgfqpoint{0.691968in}{0.917863in}}%
\pgfpathcurveto{\pgfqpoint{0.538095in}{0.917863in}}{\pgfqpoint{0.390505in}{0.887296in}}{\pgfqpoint{0.281700in}{0.832894in}}%
\pgfpathcurveto{\pgfqpoint{0.172896in}{0.778492in}}{\pgfqpoint{0.111762in}{0.704696in}}{\pgfqpoint{0.111762in}{0.627760in}}%
\pgfpathcurveto{\pgfqpoint{0.111762in}{0.550824in}}{\pgfqpoint{0.172896in}{0.477029in}}{\pgfqpoint{0.281700in}{0.422626in}}%
\pgfpathcurveto{\pgfqpoint{0.390505in}{0.368224in}}{\pgfqpoint{0.538095in}{0.337657in}}{\pgfqpoint{0.691968in}{0.337657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691942in}{0.917863in}}%
\pgfpathlineto{\pgfqpoint{1.227537in}{0.516176in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{1.562276in}{0.917882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691968in}{0.627760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160598in}{0.783974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562276in}{0.917863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562276in}{0.917863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/hull_intersecting_star_world_polygons.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172201in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.235922in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.235922in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.172201in}{0.980890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438131in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{1.501852in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{1.501852in}{0.156942in}}%
\pgfpathlineto{\pgfqpoint{0.438131in}{0.156942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305166in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{0.749928in}{0.863183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809623in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.510063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368887in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.903280in}{0.274649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900667in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.745477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{0.627770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{1.098597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/hull_kernel_intersecting.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674985in}{0.087331in}}%
\pgfpathlineto{\pgfqpoint{1.076402in}{0.087331in}}%
\pgfpathlineto{\pgfqpoint{1.076402in}{0.488748in}}%
\pgfpathlineto{\pgfqpoint{1.477820in}{0.488748in}}%
\pgfpathlineto{\pgfqpoint{1.477820in}{0.890165in}}%
\pgfpathlineto{\pgfqpoint{0.674985in}{0.890165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729737in}{0.634705in}}%
\pgfpathcurveto{\pgfqpoint{0.752320in}{0.657288in}}{\pgfqpoint{0.747064in}{0.705866in}}{\pgfqpoint{0.715127in}{0.769740in}}%
\pgfpathcurveto{\pgfqpoint{0.683190in}{0.833614in}}{\pgfqpoint{0.627179in}{0.907570in}}{\pgfqpoint{0.559430in}{0.975319in}}%
\pgfpathcurveto{\pgfqpoint{0.491681in}{1.043068in}}{\pgfqpoint{0.417726in}{1.099079in}}{\pgfqpoint{0.353851in}{1.131016in}}%
\pgfpathcurveto{\pgfqpoint{0.289977in}{1.162953in}}{\pgfqpoint{0.241399in}{1.168209in}}{\pgfqpoint{0.218816in}{1.145626in}}%
\pgfpathcurveto{\pgfqpoint{0.196233in}{1.123043in}}{\pgfqpoint{0.201489in}{1.074465in}}{\pgfqpoint{0.233426in}{1.010591in}}%
\pgfpathcurveto{\pgfqpoint{0.265363in}{0.946716in}}{\pgfqpoint{0.321374in}{0.872761in}}{\pgfqpoint{0.389123in}{0.805012in}}%
\pgfpathcurveto{\pgfqpoint{0.456872in}{0.737263in}}{\pgfqpoint{0.530827in}{0.681252in}}{\pgfqpoint{0.594702in}{0.649315in}}%
\pgfpathcurveto{\pgfqpoint{0.658576in}{0.617378in}}{\pgfqpoint{0.707154in}{0.612122in}}{\pgfqpoint{0.729737in}{0.634705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218816in}{0.233288in}}%
\pgfpathcurveto{\pgfqpoint{0.241399in}{0.210705in}}{\pgfqpoint{0.289977in}{0.215961in}}{\pgfqpoint{0.353851in}{0.247898in}}%
\pgfpathcurveto{\pgfqpoint{0.417726in}{0.279835in}}{\pgfqpoint{0.491681in}{0.335846in}}{\pgfqpoint{0.559430in}{0.403595in}}%
\pgfpathcurveto{\pgfqpoint{0.627179in}{0.471344in}}{\pgfqpoint{0.683190in}{0.545299in}}{\pgfqpoint{0.715127in}{0.609173in}}%
\pgfpathcurveto{\pgfqpoint{0.747064in}{0.673048in}}{\pgfqpoint{0.752320in}{0.721626in}}{\pgfqpoint{0.729737in}{0.744209in}}%
\pgfpathcurveto{\pgfqpoint{0.707154in}{0.766791in}}{\pgfqpoint{0.658576in}{0.761536in}}{\pgfqpoint{0.594702in}{0.729598in}}%
\pgfpathcurveto{\pgfqpoint{0.530827in}{0.697661in}}{\pgfqpoint{0.456872in}{0.641650in}}{\pgfqpoint{0.389123in}{0.573902in}}%
\pgfpathcurveto{\pgfqpoint{0.321374in}{0.506153in}}{\pgfqpoint{0.265363in}{0.432197in}}{\pgfqpoint{0.233426in}{0.368323in}}%
\pgfpathcurveto{\pgfqpoint{0.201489in}{0.304449in}}{\pgfqpoint{0.196233in}{0.255871in}}{\pgfqpoint{0.218816in}{0.233288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674985in}{0.756907in}}%
\pgfpathlineto{\pgfqpoint{0.680450in}{0.757616in}}%
\pgfpathlineto{\pgfqpoint{0.690920in}{0.758019in}}%
\pgfpathlineto{\pgfqpoint{0.700534in}{0.757360in}}%
\pgfpathlineto{\pgfqpoint{0.709256in}{0.755640in}}%
\pgfpathlineto{\pgfqpoint{0.717050in}{0.752867in}}%
\pgfpathlineto{\pgfqpoint{0.723886in}{0.749051in}}%
\pgfpathlineto{\pgfqpoint{0.725249in}{0.747923in}}%
\pgfpathlineto{\pgfqpoint{0.725391in}{0.747609in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{0.733546in}}%
\pgfpathlineto{\pgfqpoint{0.735596in}{0.720101in}}%
\pgfpathlineto{\pgfqpoint{0.739161in}{0.707327in}}%
\pgfpathlineto{\pgfqpoint{0.741681in}{0.695275in}}%
\pgfpathlineto{\pgfqpoint{0.742435in}{0.689457in}}%
\pgfpathlineto{\pgfqpoint{0.741681in}{0.683639in}}%
\pgfpathlineto{\pgfqpoint{0.739161in}{0.671587in}}%
\pgfpathlineto{\pgfqpoint{0.735596in}{0.658813in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{0.645368in}}%
\pgfpathlineto{\pgfqpoint{0.725391in}{0.631305in}}%
\pgfpathlineto{\pgfqpoint{0.725249in}{0.630991in}}%
\pgfpathlineto{\pgfqpoint{0.723886in}{0.629862in}}%
\pgfpathlineto{\pgfqpoint{0.717050in}{0.626047in}}%
\pgfpathlineto{\pgfqpoint{0.709256in}{0.623274in}}%
\pgfpathlineto{\pgfqpoint{0.700534in}{0.621554in}}%
\pgfpathlineto{\pgfqpoint{0.690920in}{0.620894in}}%
\pgfpathlineto{\pgfqpoint{0.680450in}{0.621297in}}%
\pgfpathlineto{\pgfqpoint{0.674985in}{0.622006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/hull_kernel_non_intersecting.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436701in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.767884in}}%
\pgfpathlineto{\pgfqpoint{1.237352in}{0.767884in}}%
\pgfpathlineto{\pgfqpoint{1.237352in}{1.168209in}}%
\pgfpathlineto{\pgfqpoint{0.436701in}{1.168209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636864in}{0.087331in}}%
\pgfpathcurveto{\pgfqpoint{0.689948in}{0.087331in}}{\pgfqpoint{0.740864in}{0.116857in}}{\pgfqpoint{0.778400in}{0.169408in}}%
\pgfpathcurveto{\pgfqpoint{0.815936in}{0.221958in}}{\pgfqpoint{0.837026in}{0.293241in}}{\pgfqpoint{0.837026in}{0.367558in}}%
\pgfpathcurveto{\pgfqpoint{0.837026in}{0.441876in}}{\pgfqpoint{0.815936in}{0.513159in}}{\pgfqpoint{0.778400in}{0.565709in}}%
\pgfpathcurveto{\pgfqpoint{0.740864in}{0.618260in}}{\pgfqpoint{0.689948in}{0.647786in}}{\pgfqpoint{0.636864in}{0.647786in}}%
\pgfpathcurveto{\pgfqpoint{0.583780in}{0.647786in}}{\pgfqpoint{0.532863in}{0.618260in}}{\pgfqpoint{0.495328in}{0.565709in}}%
\pgfpathcurveto{\pgfqpoint{0.457792in}{0.513159in}}{\pgfqpoint{0.436701in}{0.441876in}}{\pgfqpoint{0.436701in}{0.367558in}}%
\pgfpathcurveto{\pgfqpoint{0.436701in}{0.293241in}}{\pgfqpoint{0.457792in}{0.221958in}}{\pgfqpoint{0.495328in}{0.169408in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{0.116857in}}{\pgfqpoint{0.583780in}{0.087331in}}{\pgfqpoint{0.636864in}{0.087331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.767884in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{1.168209in}}%
\pgfpathlineto{\pgfqpoint{0.436701in}{1.168209in}}%
\pgfpathlineto{\pgfqpoint{0.436701in}{0.767884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436701in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{0.437096in}{0.385154in}}%
\pgfpathlineto{\pgfqpoint{0.438280in}{0.402680in}}%
\pgfpathlineto{\pgfqpoint{0.440247in}{0.420068in}}%
\pgfpathlineto{\pgfqpoint{0.442990in}{0.437248in}}%
\pgfpathlineto{\pgfqpoint{0.446498in}{0.454154in}}%
\pgfpathlineto{\pgfqpoint{0.450757in}{0.470717in}}%
\pgfpathlineto{\pgfqpoint{0.455751in}{0.486874in}}%
\pgfpathlineto{\pgfqpoint{0.461460in}{0.502559in}}%
\pgfpathlineto{\pgfqpoint{0.467861in}{0.517712in}}%
\pgfpathlineto{\pgfqpoint{0.474929in}{0.532272in}}%
\pgfpathlineto{\pgfqpoint{0.482636in}{0.546182in}}%
\pgfpathlineto{\pgfqpoint{0.490952in}{0.559387in}}%
\pgfpathlineto{\pgfqpoint{0.499843in}{0.571836in}}%
\pgfpathlineto{\pgfqpoint{0.509275in}{0.583478in}}%
\pgfpathlineto{\pgfqpoint{0.519211in}{0.594267in}}%
\pgfpathlineto{\pgfqpoint{0.529611in}{0.604162in}}%
\pgfpathlineto{\pgfqpoint{0.540435in}{0.613124in}}%
\pgfpathlineto{\pgfqpoint{0.551639in}{0.621116in}}%
\pgfpathlineto{\pgfqpoint{0.563179in}{0.628107in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.634071in}}%
\pgfpathlineto{\pgfqpoint{0.587085in}{0.638982in}}%
\pgfpathlineto{\pgfqpoint{0.599357in}{0.642822in}}%
\pgfpathlineto{\pgfqpoint{0.611777in}{0.645576in}}%
\pgfpathlineto{\pgfqpoint{0.624296in}{0.647233in}}%
\pgfpathlineto{\pgfqpoint{0.636864in}{0.647786in}}%
\pgfpathlineto{\pgfqpoint{0.649432in}{0.647233in}}%
\pgfpathlineto{\pgfqpoint{0.661951in}{0.645576in}}%
\pgfpathlineto{\pgfqpoint{0.674371in}{0.642822in}}%
\pgfpathlineto{\pgfqpoint{0.686642in}{0.638982in}}%
\pgfpathlineto{\pgfqpoint{0.698717in}{0.634071in}}%
\pgfpathlineto{\pgfqpoint{0.710549in}{0.628107in}}%
\pgfpathlineto{\pgfqpoint{0.722089in}{0.621116in}}%
\pgfpathlineto{\pgfqpoint{0.733293in}{0.613124in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{0.604162in}}%
\pgfpathlineto{\pgfqpoint{0.754516in}{0.594267in}}%
\pgfpathlineto{\pgfqpoint{0.764452in}{0.583478in}}%
\pgfpathlineto{\pgfqpoint{0.773885in}{0.571836in}}%
\pgfpathlineto{\pgfqpoint{0.782776in}{0.559387in}}%
\pgfpathlineto{\pgfqpoint{0.791092in}{0.546182in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.532272in}}%
\pgfpathlineto{\pgfqpoint{0.805867in}{0.517712in}}%
\pgfpathlineto{\pgfqpoint{0.812268in}{0.502559in}}%
\pgfpathlineto{\pgfqpoint{0.817976in}{0.486874in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{0.470717in}}%
\pgfpathlineto{\pgfqpoint{0.827230in}{0.454154in}}%
\pgfpathlineto{\pgfqpoint{0.830738in}{0.437248in}}%
\pgfpathlineto{\pgfqpoint{0.833481in}{0.420068in}}%
\pgfpathlineto{\pgfqpoint{0.835448in}{0.402680in}}%
\pgfpathlineto{\pgfqpoint{0.836631in}{0.385154in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.367558in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.436701in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{0.437096in}{0.385154in}}%
\pgfpathlineto{\pgfqpoint{0.438280in}{0.402680in}}%
\pgfpathlineto{\pgfqpoint{0.440247in}{0.420068in}}%
\pgfpathlineto{\pgfqpoint{0.442990in}{0.437248in}}%
\pgfpathlineto{\pgfqpoint{0.446498in}{0.454154in}}%
\pgfpathlineto{\pgfqpoint{0.450757in}{0.470717in}}%
\pgfpathlineto{\pgfqpoint{0.455751in}{0.486874in}}%
\pgfpathlineto{\pgfqpoint{0.461460in}{0.502559in}}%
\pgfpathlineto{\pgfqpoint{0.467861in}{0.517712in}}%
\pgfpathlineto{\pgfqpoint{0.474929in}{0.532272in}}%
\pgfpathlineto{\pgfqpoint{0.482636in}{0.546182in}}%
\pgfpathlineto{\pgfqpoint{0.490952in}{0.559387in}}%
\pgfpathlineto{\pgfqpoint{0.499843in}{0.571836in}}%
\pgfpathlineto{\pgfqpoint{0.509275in}{0.583478in}}%
\pgfpathlineto{\pgfqpoint{0.519211in}{0.594267in}}%
\pgfpathlineto{\pgfqpoint{0.529611in}{0.604162in}}%
\pgfpathlineto{\pgfqpoint{0.540435in}{0.613124in}}%
\pgfpathlineto{\pgfqpoint{0.551639in}{0.621116in}}%
\pgfpathlineto{\pgfqpoint{0.563179in}{0.628107in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.634071in}}%
\pgfpathlineto{\pgfqpoint{0.587085in}{0.638982in}}%
\pgfpathlineto{\pgfqpoint{0.599357in}{0.642822in}}%
\pgfpathlineto{\pgfqpoint{0.611777in}{0.645576in}}%
\pgfpathlineto{\pgfqpoint{0.624296in}{0.647233in}}%
\pgfpathlineto{\pgfqpoint{0.636864in}{0.647786in}}%
\pgfpathlineto{\pgfqpoint{0.649432in}{0.647233in}}%
\pgfpathlineto{\pgfqpoint{0.661951in}{0.645576in}}%
\pgfpathlineto{\pgfqpoint{0.674371in}{0.642822in}}%
\pgfpathlineto{\pgfqpoint{0.686642in}{0.638982in}}%
\pgfpathlineto{\pgfqpoint{0.698717in}{0.634071in}}%
\pgfpathlineto{\pgfqpoint{0.710549in}{0.628107in}}%
\pgfpathlineto{\pgfqpoint{0.722089in}{0.621116in}}%
\pgfpathlineto{\pgfqpoint{0.733293in}{0.613124in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{0.604162in}}%
\pgfpathlineto{\pgfqpoint{0.754516in}{0.594267in}}%
\pgfpathlineto{\pgfqpoint{0.764452in}{0.583478in}}%
\pgfpathlineto{\pgfqpoint{0.773885in}{0.571836in}}%
\pgfpathlineto{\pgfqpoint{0.782776in}{0.559387in}}%
\pgfpathlineto{\pgfqpoint{0.791092in}{0.546182in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.532272in}}%
\pgfpathlineto{\pgfqpoint{0.805867in}{0.517712in}}%
\pgfpathlineto{\pgfqpoint{0.812268in}{0.502559in}}%
\pgfpathlineto{\pgfqpoint{0.817976in}{0.486874in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{0.470717in}}%
\pgfpathlineto{\pgfqpoint{0.827230in}{0.454154in}}%
\pgfpathlineto{\pgfqpoint{0.830738in}{0.437248in}}%
\pgfpathlineto{\pgfqpoint{0.833481in}{0.420068in}}%
\pgfpathlineto{\pgfqpoint{0.835448in}{0.402680in}}%
\pgfpathlineto{\pgfqpoint{0.836631in}{0.385154in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.367558in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.436701in}{0.367558in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957124in,y=0.928014in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576815in,y=0.227445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/intersecting_star_world_polygons.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172201in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.172201in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.863183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235922in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.172201in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.863183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102957in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.235922in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.235922in}{0.980890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501852in}{0.156942in}}%
\pgfpathlineto{\pgfqpoint{1.501852in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.274649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438131in}{0.156942in}}%
\pgfpathlineto{\pgfqpoint{1.501852in}{0.156942in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.274649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438131in}{0.156942in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{0.438131in}{0.745477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{0.627770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{1.098597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/kernel_update_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571096in}{0.490445in}}%
\pgfpathcurveto{\pgfqpoint{0.641622in}{0.490445in}}{\pgfqpoint{0.709268in}{0.511116in}}{\pgfqpoint{0.759137in}{0.547904in}}%
\pgfpathcurveto{\pgfqpoint{0.809006in}{0.584693in}}{\pgfqpoint{0.837026in}{0.634596in}}{\pgfqpoint{0.837026in}{0.686623in}}%
\pgfpathcurveto{\pgfqpoint{0.837026in}{0.738650in}}{\pgfqpoint{0.809006in}{0.788553in}}{\pgfqpoint{0.759137in}{0.825342in}}%
\pgfpathcurveto{\pgfqpoint{0.709268in}{0.862131in}}{\pgfqpoint{0.641622in}{0.882801in}}{\pgfqpoint{0.571096in}{0.882801in}}%
\pgfpathcurveto{\pgfqpoint{0.500571in}{0.882801in}}{\pgfqpoint{0.432924in}{0.862131in}}{\pgfqpoint{0.383055in}{0.825342in}}%
\pgfpathcurveto{\pgfqpoint{0.333186in}{0.788553in}}{\pgfqpoint{0.305166in}{0.738650in}}{\pgfqpoint{0.305166in}{0.686623in}}%
\pgfpathcurveto{\pgfqpoint{0.305166in}{0.634596in}}{\pgfqpoint{0.333186in}{0.584693in}}{\pgfqpoint{0.383055in}{0.547904in}}%
\pgfpathcurveto{\pgfqpoint{0.432924in}{0.511116in}}{\pgfqpoint{0.500571in}{0.490445in}}{\pgfqpoint{0.571096in}{0.490445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.490445in}}%
\pgfpathcurveto{\pgfqpoint{0.907552in}{0.490445in}}{\pgfqpoint{0.975198in}{0.511116in}}{\pgfqpoint{1.025067in}{0.547904in}}%
\pgfpathcurveto{\pgfqpoint{1.074937in}{0.584693in}}{\pgfqpoint{1.102957in}{0.634596in}}{\pgfqpoint{1.102957in}{0.686623in}}%
\pgfpathcurveto{\pgfqpoint{1.102957in}{0.738650in}}{\pgfqpoint{1.074937in}{0.788553in}}{\pgfqpoint{1.025067in}{0.825342in}}%
\pgfpathcurveto{\pgfqpoint{0.975198in}{0.862131in}}{\pgfqpoint{0.907552in}{0.882801in}}{\pgfqpoint{0.837026in}{0.882801in}}%
\pgfpathcurveto{\pgfqpoint{0.766501in}{0.882801in}}{\pgfqpoint{0.698854in}{0.862131in}}{\pgfqpoint{0.648985in}{0.825342in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.788553in}}{\pgfqpoint{0.571096in}{0.738650in}}{\pgfqpoint{0.571096in}{0.686623in}}%
\pgfpathcurveto{\pgfqpoint{0.571096in}{0.634596in}}{\pgfqpoint{0.599116in}{0.584693in}}{\pgfqpoint{0.648985in}{0.547904in}}%
\pgfpathcurveto{\pgfqpoint{0.698854in}{0.511116in}}{\pgfqpoint{0.766501in}{0.490445in}}{\pgfqpoint{0.837026in}{0.490445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102957in}{0.490445in}}%
\pgfpathcurveto{\pgfqpoint{1.173482in}{0.490445in}}{\pgfqpoint{1.241129in}{0.511116in}}{\pgfqpoint{1.290998in}{0.547904in}}%
\pgfpathcurveto{\pgfqpoint{1.340867in}{0.584693in}}{\pgfqpoint{1.368887in}{0.634596in}}{\pgfqpoint{1.368887in}{0.686623in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{0.738650in}}{\pgfqpoint{1.340867in}{0.788553in}}{\pgfqpoint{1.290998in}{0.825342in}}%
\pgfpathcurveto{\pgfqpoint{1.241129in}{0.862131in}}{\pgfqpoint{1.173482in}{0.882801in}}{\pgfqpoint{1.102957in}{0.882801in}}%
\pgfpathcurveto{\pgfqpoint{1.032431in}{0.882801in}}{\pgfqpoint{0.964785in}{0.862131in}}{\pgfqpoint{0.914916in}{0.825342in}}%
\pgfpathcurveto{\pgfqpoint{0.865046in}{0.788553in}}{\pgfqpoint{0.837026in}{0.738650in}}{\pgfqpoint{0.837026in}{0.686623in}}%
\pgfpathcurveto{\pgfqpoint{0.837026in}{0.634596in}}{\pgfqpoint{0.865046in}{0.584693in}}{\pgfqpoint{0.914916in}{0.547904in}}%
\pgfpathcurveto{\pgfqpoint{0.964785in}{0.511116in}}{\pgfqpoint{1.032431in}{0.490445in}}{\pgfqpoint{1.102957in}{0.490445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.863619in}{0.137325in}}%
\pgfpathlineto{\pgfqpoint{0.866710in}{0.249591in}}%
\pgfpathlineto{\pgfqpoint{0.870443in}{0.313624in}}%
\pgfpathlineto{\pgfqpoint{0.874591in}{0.351384in}}%
\pgfpathlineto{\pgfqpoint{0.879759in}{0.378372in}}%
\pgfpathlineto{\pgfqpoint{0.885677in}{0.396940in}}%
\pgfpathlineto{\pgfqpoint{0.891789in}{0.409360in}}%
\pgfpathlineto{\pgfqpoint{0.899414in}{0.419872in}}%
\pgfpathlineto{\pgfqpoint{0.908841in}{0.428839in}}%
\pgfpathlineto{\pgfqpoint{0.920379in}{0.436726in}}%
\pgfpathlineto{\pgfqpoint{0.938251in}{0.445916in}}%
\pgfpathlineto{\pgfqpoint{1.006200in}{0.475866in}}%
\pgfpathlineto{\pgfqpoint{1.042937in}{0.467410in}}%
\pgfpathlineto{\pgfqpoint{1.083370in}{0.460992in}}%
\pgfpathlineto{\pgfqpoint{1.111498in}{0.458530in}}%
\pgfpathlineto{\pgfqpoint{1.140077in}{0.457758in}}%
\pgfpathlineto{\pgfqpoint{1.168763in}{0.458770in}}%
\pgfpathlineto{\pgfqpoint{1.197265in}{0.461601in}}%
\pgfpathlineto{\pgfqpoint{1.225325in}{0.466248in}}%
\pgfpathlineto{\pgfqpoint{1.252718in}{0.472682in}}%
\pgfpathlineto{\pgfqpoint{1.279236in}{0.480862in}}%
\pgfpathlineto{\pgfqpoint{1.304687in}{0.490730in}}%
\pgfpathlineto{\pgfqpoint{1.328895in}{0.502225in}}%
\pgfpathlineto{\pgfqpoint{1.351688in}{0.515276in}}%
\pgfpathlineto{\pgfqpoint{1.372907in}{0.529808in}}%
\pgfpathlineto{\pgfqpoint{1.392393in}{0.545739in}}%
\pgfpathlineto{\pgfqpoint{1.409996in}{0.562985in}}%
\pgfpathlineto{\pgfqpoint{1.425566in}{0.581453in}}%
\pgfpathlineto{\pgfqpoint{1.438955in}{0.601047in}}%
\pgfpathlineto{\pgfqpoint{1.450017in}{0.621663in}}%
\pgfpathlineto{\pgfqpoint{1.458607in}{0.643192in}}%
\pgfpathlineto{\pgfqpoint{1.464578in}{0.665513in}}%
\pgfpathlineto{\pgfqpoint{1.467786in}{0.688499in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.712010in}}%
\pgfpathlineto{\pgfqpoint{1.465321in}{0.735892in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{0.759977in}}%
\pgfpathlineto{\pgfqpoint{1.450042in}{0.784080in}}%
\pgfpathlineto{\pgfqpoint{1.437239in}{0.807991in}}%
\pgfpathlineto{\pgfqpoint{1.420817in}{0.831481in}}%
\pgfpathlineto{\pgfqpoint{1.400659in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{1.376680in}{0.876121in}}%
\pgfpathlineto{\pgfqpoint{1.348840in}{0.896658in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{0.915544in}}%
\pgfpathlineto{\pgfqpoint{1.281868in}{0.932409in}}%
\pgfpathlineto{\pgfqpoint{1.226191in}{0.955042in}}%
\pgfpathlineto{\pgfqpoint{1.170596in}{0.974982in}}%
\pgfpathlineto{\pgfqpoint{1.085167in}{1.003845in}}%
\pgfpathlineto{\pgfqpoint{1.000165in}{1.044780in}}%
\pgfpathlineto{\pgfqpoint{0.918552in}{1.083983in}}%
\pgfpathlineto{\pgfqpoint{0.881282in}{1.104305in}}%
\pgfpathlineto{\pgfqpoint{0.870045in}{1.111588in}}%
\pgfpathlineto{\pgfqpoint{0.870045in}{1.111588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863619in}{0.137325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047553in}{-0.040451in}}{\pgfqpoint{0.047553in}{0.050000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.011226in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{-0.047553in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{-0.018164in}{-0.005902in}}%
\pgfpathlineto{\pgfqpoint{-0.029389in}{-0.040451in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.019098in}}%
\pgfpathlineto{\pgfqpoint{0.029389in}{-0.040451in}}%
\pgfpathlineto{\pgfqpoint{0.018164in}{-0.005902in}}%
\pgfpathlineto{\pgfqpoint{0.047553in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{0.011226in}{0.015451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863619in}{1.118215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.863619in}{0.137325in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{1.118215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/kernel_update_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571096in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{0.641622in}{0.235414in}}{\pgfqpoint{0.709268in}{0.256084in}}{\pgfqpoint{0.759137in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{0.809006in}{0.329662in}}{\pgfqpoint{0.837026in}{0.379565in}}{\pgfqpoint{0.837026in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{0.837026in}{0.483619in}}{\pgfqpoint{0.809006in}{0.533522in}}{\pgfqpoint{0.759137in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.709268in}{0.607099in}}{\pgfqpoint{0.641622in}{0.627770in}}{\pgfqpoint{0.571096in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{0.500571in}{0.627770in}}{\pgfqpoint{0.432924in}{0.607099in}}{\pgfqpoint{0.383055in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.333186in}{0.533522in}}{\pgfqpoint{0.305166in}{0.483619in}}{\pgfqpoint{0.305166in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{0.305166in}{0.379565in}}{\pgfqpoint{0.333186in}{0.329662in}}{\pgfqpoint{0.383055in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{0.432924in}{0.256084in}}{\pgfqpoint{0.500571in}{0.235414in}}{\pgfqpoint{0.571096in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{0.907552in}{0.235414in}}{\pgfqpoint{0.975198in}{0.256084in}}{\pgfqpoint{1.025067in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{1.074937in}{0.329662in}}{\pgfqpoint{1.102957in}{0.379565in}}{\pgfqpoint{1.102957in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{1.102957in}{0.483619in}}{\pgfqpoint{1.074937in}{0.533522in}}{\pgfqpoint{1.025067in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.975198in}{0.607099in}}{\pgfqpoint{0.907552in}{0.627770in}}{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{0.766501in}{0.627770in}}{\pgfqpoint{0.698854in}{0.607099in}}{\pgfqpoint{0.648985in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.533522in}}{\pgfqpoint{0.571096in}{0.483619in}}{\pgfqpoint{0.571096in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{0.571096in}{0.379565in}}{\pgfqpoint{0.599116in}{0.329662in}}{\pgfqpoint{0.648985in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{0.698854in}{0.256084in}}{\pgfqpoint{0.766501in}{0.235414in}}{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102957in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{1.173482in}{0.235414in}}{\pgfqpoint{1.241129in}{0.256084in}}{\pgfqpoint{1.290998in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{1.340867in}{0.329662in}}{\pgfqpoint{1.368887in}{0.379565in}}{\pgfqpoint{1.368887in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{0.483619in}}{\pgfqpoint{1.340867in}{0.533522in}}{\pgfqpoint{1.290998in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{1.241129in}{0.607099in}}{\pgfqpoint{1.173482in}{0.627770in}}{\pgfqpoint{1.102957in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{1.032431in}{0.627770in}}{\pgfqpoint{0.964785in}{0.607099in}}{\pgfqpoint{0.914916in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.865046in}{0.533522in}}{\pgfqpoint{0.837026in}{0.483619in}}{\pgfqpoint{0.837026in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{0.837026in}{0.379565in}}{\pgfqpoint{0.865046in}{0.329662in}}{\pgfqpoint{0.914916in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{0.964785in}{0.256084in}}{\pgfqpoint{1.032431in}{0.235414in}}{\pgfqpoint{1.102957in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571096in}{0.235414in}}%
\pgfpathlineto{\pgfqpoint{0.488919in}{0.245015in}}%
\pgfpathlineto{\pgfqpoint{0.414786in}{0.272880in}}%
\pgfpathlineto{\pgfqpoint{0.355954in}{0.316281in}}%
\pgfpathlineto{\pgfqpoint{0.318181in}{0.370969in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.431592in}}%
\pgfpathlineto{\pgfqpoint{0.318181in}{0.492214in}}%
\pgfpathlineto{\pgfqpoint{0.355954in}{0.546902in}}%
\pgfpathlineto{\pgfqpoint{0.414786in}{0.590303in}}%
\pgfpathlineto{\pgfqpoint{0.488919in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.653273in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.704061in}{0.599078in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{0.624663in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{0.238521in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{0.245015in}}%
\pgfpathlineto{\pgfqpoint{0.704061in}{0.264106in}}%
\pgfpathlineto{\pgfqpoint{0.653273in}{0.245015in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.571096in}{0.235414in}}%
\pgfpathlineto{\pgfqpoint{0.488919in}{0.245015in}}%
\pgfpathlineto{\pgfqpoint{0.414786in}{0.272880in}}%
\pgfpathlineto{\pgfqpoint{0.355954in}{0.316281in}}%
\pgfpathlineto{\pgfqpoint{0.318181in}{0.370969in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.431592in}}%
\pgfpathlineto{\pgfqpoint{0.318181in}{0.492214in}}%
\pgfpathlineto{\pgfqpoint{0.355954in}{0.546902in}}%
\pgfpathlineto{\pgfqpoint{0.414786in}{0.590303in}}%
\pgfpathlineto{\pgfqpoint{0.488919in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.653273in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.704061in}{0.599078in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{0.624663in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{0.238521in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{0.245015in}}%
\pgfpathlineto{\pgfqpoint{0.704061in}{0.264106in}}%
\pgfpathlineto{\pgfqpoint{0.653273in}{0.245015in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.305166in}{0.235414in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.863619in}{0.137325in}}%
\pgfpathlineto{\pgfqpoint{0.890934in}{0.149261in}}%
\pgfpathlineto{\pgfqpoint{0.946866in}{0.169459in}}%
\pgfpathlineto{\pgfqpoint{0.998694in}{0.189334in}}%
\pgfpathlineto{\pgfqpoint{1.025768in}{0.201496in}}%
\pgfpathlineto{\pgfqpoint{1.052895in}{0.215500in}}%
\pgfpathlineto{\pgfqpoint{1.066299in}{0.223250in}}%
\pgfpathlineto{\pgfqpoint{1.114525in}{0.216868in}}%
\pgfpathlineto{\pgfqpoint{1.153413in}{0.215795in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{0.217697in}}%
\pgfpathlineto{\pgfqpoint{1.217103in}{0.221641in}}%
\pgfpathlineto{\pgfqpoint{1.244343in}{0.227137in}}%
\pgfpathlineto{\pgfqpoint{1.269270in}{0.233884in}}%
\pgfpathlineto{\pgfqpoint{1.292196in}{0.241676in}}%
\pgfpathlineto{\pgfqpoint{1.313337in}{0.250363in}}%
\pgfpathlineto{\pgfqpoint{1.332846in}{0.259831in}}%
\pgfpathlineto{\pgfqpoint{1.350837in}{0.269989in}}%
\pgfpathlineto{\pgfqpoint{1.367396in}{0.280761in}}%
\pgfpathlineto{\pgfqpoint{1.382589in}{0.292084in}}%
\pgfpathlineto{\pgfqpoint{1.396466in}{0.303903in}}%
\pgfpathlineto{\pgfqpoint{1.409066in}{0.316170in}}%
\pgfpathlineto{\pgfqpoint{1.420419in}{0.328841in}}%
\pgfpathlineto{\pgfqpoint{1.430546in}{0.341878in}}%
\pgfpathlineto{\pgfqpoint{1.439464in}{0.355242in}}%
\pgfpathlineto{\pgfqpoint{1.447184in}{0.368899in}}%
\pgfpathlineto{\pgfqpoint{1.453712in}{0.382817in}}%
\pgfpathlineto{\pgfqpoint{1.459051in}{0.396962in}}%
\pgfpathlineto{\pgfqpoint{1.463201in}{0.411305in}}%
\pgfpathlineto{\pgfqpoint{1.466157in}{0.425814in}}%
\pgfpathlineto{\pgfqpoint{1.467914in}{0.440458in}}%
\pgfpathlineto{\pgfqpoint{1.468461in}{0.455205in}}%
\pgfpathlineto{\pgfqpoint{1.467789in}{0.470025in}}%
\pgfpathlineto{\pgfqpoint{1.465882in}{0.484884in}}%
\pgfpathlineto{\pgfqpoint{1.462726in}{0.499748in}}%
\pgfpathlineto{\pgfqpoint{1.458304in}{0.514581in}}%
\pgfpathlineto{\pgfqpoint{1.452596in}{0.529347in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{0.544004in}}%
\pgfpathlineto{\pgfqpoint{1.437245in}{0.558511in}}%
\pgfpathlineto{\pgfqpoint{1.427561in}{0.572821in}}%
\pgfpathlineto{\pgfqpoint{1.416512in}{0.586884in}}%
\pgfpathlineto{\pgfqpoint{1.404083in}{0.600649in}}%
\pgfpathlineto{\pgfqpoint{1.375837in}{0.627229in}}%
\pgfpathlineto{\pgfqpoint{1.345650in}{0.652779in}}%
\pgfpathlineto{\pgfqpoint{1.314191in}{0.677020in}}%
\pgfpathlineto{\pgfqpoint{1.266722in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{1.237137in}{0.730518in}}%
\pgfpathlineto{\pgfqpoint{1.182790in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{0.909678in}}%
\pgfpathlineto{\pgfqpoint{0.998010in}{0.953198in}}%
\pgfpathlineto{\pgfqpoint{0.957830in}{0.996412in}}%
\pgfpathlineto{\pgfqpoint{0.928041in}{1.031216in}}%
\pgfpathlineto{\pgfqpoint{0.886389in}{1.084504in}}%
\pgfpathlineto{\pgfqpoint{0.867287in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{0.861771in}{1.120732in}}%
\pgfpathlineto{\pgfqpoint{0.868959in}{1.112651in}}%
\pgfpathlineto{\pgfqpoint{0.860588in}{1.120821in}}%
\pgfpathlineto{\pgfqpoint{0.870161in}{1.113732in}}%
\pgfpathlineto{\pgfqpoint{0.859635in}{1.120595in}}%
\pgfpathlineto{\pgfqpoint{0.871320in}{1.115224in}}%
\pgfpathlineto{\pgfqpoint{0.858698in}{1.119999in}}%
\pgfpathlineto{\pgfqpoint{0.872037in}{1.116247in}}%
\pgfpathlineto{\pgfqpoint{0.858314in}{1.119473in}}%
\pgfpathlineto{\pgfqpoint{0.858492in}{1.119426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863619in}{0.137325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047553in}{-0.040451in}}{\pgfqpoint{0.047553in}{0.050000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.011226in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{-0.047553in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{-0.018164in}{-0.005902in}}%
\pgfpathlineto{\pgfqpoint{-0.029389in}{-0.040451in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.019098in}}%
\pgfpathlineto{\pgfqpoint{0.029389in}{-0.040451in}}%
\pgfpathlineto{\pgfqpoint{0.018164in}{-0.005902in}}%
\pgfpathlineto{\pgfqpoint{0.047553in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{0.011226in}{0.015451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863619in}{1.118215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608044in}{0.431592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.863619in}{0.137325in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{1.118215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/kernel_update_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571096in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{0.641622in}{0.235414in}}{\pgfqpoint{0.709268in}{0.256084in}}{\pgfqpoint{0.759137in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{0.809006in}{0.329662in}}{\pgfqpoint{0.837026in}{0.379565in}}{\pgfqpoint{0.837026in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{0.837026in}{0.483619in}}{\pgfqpoint{0.809006in}{0.533522in}}{\pgfqpoint{0.759137in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.709268in}{0.607099in}}{\pgfqpoint{0.641622in}{0.627770in}}{\pgfqpoint{0.571096in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{0.500571in}{0.627770in}}{\pgfqpoint{0.432924in}{0.607099in}}{\pgfqpoint{0.383055in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.333186in}{0.533522in}}{\pgfqpoint{0.305166in}{0.483619in}}{\pgfqpoint{0.305166in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{0.305166in}{0.379565in}}{\pgfqpoint{0.333186in}{0.329662in}}{\pgfqpoint{0.383055in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{0.432924in}{0.256084in}}{\pgfqpoint{0.500571in}{0.235414in}}{\pgfqpoint{0.571096in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{0.907552in}{0.235414in}}{\pgfqpoint{0.975198in}{0.256084in}}{\pgfqpoint{1.025067in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{1.074937in}{0.329662in}}{\pgfqpoint{1.102957in}{0.379565in}}{\pgfqpoint{1.102957in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{1.102957in}{0.483619in}}{\pgfqpoint{1.074937in}{0.533522in}}{\pgfqpoint{1.025067in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.975198in}{0.607099in}}{\pgfqpoint{0.907552in}{0.627770in}}{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{0.766501in}{0.627770in}}{\pgfqpoint{0.698854in}{0.607099in}}{\pgfqpoint{0.648985in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.533522in}}{\pgfqpoint{0.571096in}{0.483619in}}{\pgfqpoint{0.571096in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{0.571096in}{0.379565in}}{\pgfqpoint{0.599116in}{0.329662in}}{\pgfqpoint{0.648985in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{0.698854in}{0.256084in}}{\pgfqpoint{0.766501in}{0.235414in}}{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102957in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{1.173482in}{0.235414in}}{\pgfqpoint{1.241129in}{0.256084in}}{\pgfqpoint{1.290998in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{1.340867in}{0.329662in}}{\pgfqpoint{1.368887in}{0.379565in}}{\pgfqpoint{1.368887in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{0.483619in}}{\pgfqpoint{1.340867in}{0.533522in}}{\pgfqpoint{1.290998in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{1.241129in}{0.607099in}}{\pgfqpoint{1.173482in}{0.627770in}}{\pgfqpoint{1.102957in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{1.032431in}{0.627770in}}{\pgfqpoint{0.964785in}{0.607099in}}{\pgfqpoint{0.914916in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.865046in}{0.533522in}}{\pgfqpoint{0.837026in}{0.483619in}}{\pgfqpoint{0.837026in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{0.837026in}{0.379565in}}{\pgfqpoint{0.865046in}{0.329662in}}{\pgfqpoint{0.914916in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{0.964785in}{0.256084in}}{\pgfqpoint{1.032431in}{0.235414in}}{\pgfqpoint{1.102957in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571096in}{0.235414in}}%
\pgfpathlineto{\pgfqpoint{0.488919in}{0.245015in}}%
\pgfpathlineto{\pgfqpoint{0.414786in}{0.272880in}}%
\pgfpathlineto{\pgfqpoint{0.355954in}{0.316281in}}%
\pgfpathlineto{\pgfqpoint{0.318181in}{0.370969in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.431592in}}%
\pgfpathlineto{\pgfqpoint{0.318181in}{0.492214in}}%
\pgfpathlineto{\pgfqpoint{0.355954in}{0.546902in}}%
\pgfpathlineto{\pgfqpoint{0.414786in}{0.590303in}}%
\pgfpathlineto{\pgfqpoint{0.488919in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.653273in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.704061in}{0.599078in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{0.624663in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{0.238521in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{0.245015in}}%
\pgfpathlineto{\pgfqpoint{0.704061in}{0.264106in}}%
\pgfpathlineto{\pgfqpoint{0.653273in}{0.245015in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.571096in}{0.235414in}}%
\pgfpathlineto{\pgfqpoint{0.488919in}{0.245015in}}%
\pgfpathlineto{\pgfqpoint{0.414786in}{0.272880in}}%
\pgfpathlineto{\pgfqpoint{0.355954in}{0.316281in}}%
\pgfpathlineto{\pgfqpoint{0.318181in}{0.370969in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.431592in}}%
\pgfpathlineto{\pgfqpoint{0.318181in}{0.492214in}}%
\pgfpathlineto{\pgfqpoint{0.355954in}{0.546902in}}%
\pgfpathlineto{\pgfqpoint{0.414786in}{0.590303in}}%
\pgfpathlineto{\pgfqpoint{0.488919in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.653273in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.704061in}{0.599078in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{0.624663in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{0.238521in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{0.245015in}}%
\pgfpathlineto{\pgfqpoint{0.704061in}{0.264106in}}%
\pgfpathlineto{\pgfqpoint{0.653273in}{0.245015in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.305166in}{0.235414in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.863619in}{0.137325in}}%
\pgfpathlineto{\pgfqpoint{0.850011in}{0.145017in}}%
\pgfpathlineto{\pgfqpoint{0.834216in}{0.151843in}}%
\pgfpathlineto{\pgfqpoint{0.806174in}{0.161003in}}%
\pgfpathlineto{\pgfqpoint{0.694845in}{0.192819in}}%
\pgfpathlineto{\pgfqpoint{0.666881in}{0.203348in}}%
\pgfpathlineto{\pgfqpoint{0.638849in}{0.215803in}}%
\pgfpathlineto{\pgfqpoint{0.611309in}{0.230353in}}%
\pgfpathlineto{\pgfqpoint{0.554284in}{0.220989in}}%
\pgfpathlineto{\pgfqpoint{0.514659in}{0.219868in}}%
\pgfpathlineto{\pgfqpoint{0.481193in}{0.221898in}}%
\pgfpathlineto{\pgfqpoint{0.451625in}{0.225956in}}%
\pgfpathlineto{\pgfqpoint{0.424956in}{0.231519in}}%
\pgfpathlineto{\pgfqpoint{0.400632in}{0.238280in}}%
\pgfpathlineto{\pgfqpoint{0.378308in}{0.246034in}}%
\pgfpathlineto{\pgfqpoint{0.357751in}{0.254639in}}%
\pgfpathlineto{\pgfqpoint{0.338799in}{0.263982in}}%
\pgfpathlineto{\pgfqpoint{0.321331in}{0.273978in}}%
\pgfpathlineto{\pgfqpoint{0.305257in}{0.284556in}}%
\pgfpathlineto{\pgfqpoint{0.290510in}{0.295657in}}%
\pgfpathlineto{\pgfqpoint{0.277037in}{0.307228in}}%
\pgfpathlineto{\pgfqpoint{0.264798in}{0.319224in}}%
\pgfpathlineto{\pgfqpoint{0.253762in}{0.331605in}}%
\pgfpathlineto{\pgfqpoint{0.243907in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{0.235216in}{0.357377in}}%
\pgfpathlineto{\pgfqpoint{0.227677in}{0.370701in}}%
\pgfpathlineto{\pgfqpoint{0.221283in}{0.384276in}}%
\pgfpathlineto{\pgfqpoint{0.216031in}{0.398071in}}%
\pgfpathlineto{\pgfqpoint{0.211921in}{0.412058in}}%
\pgfpathlineto{\pgfqpoint{0.208956in}{0.426208in}}%
\pgfpathlineto{\pgfqpoint{0.207143in}{0.440492in}}%
\pgfpathlineto{\pgfqpoint{0.206489in}{0.454881in}}%
\pgfpathlineto{\pgfqpoint{0.207006in}{0.469346in}}%
\pgfpathlineto{\pgfqpoint{0.208707in}{0.483857in}}%
\pgfpathlineto{\pgfqpoint{0.211607in}{0.498381in}}%
\pgfpathlineto{\pgfqpoint{0.215723in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{0.221074in}{0.527337in}}%
\pgfpathlineto{\pgfqpoint{0.227679in}{0.541696in}}%
\pgfpathlineto{\pgfqpoint{0.235559in}{0.555926in}}%
\pgfpathlineto{\pgfqpoint{0.244736in}{0.569982in}}%
\pgfpathlineto{\pgfqpoint{0.255230in}{0.583820in}}%
\pgfpathlineto{\pgfqpoint{0.267061in}{0.597390in}}%
\pgfpathlineto{\pgfqpoint{0.280245in}{0.610639in}}%
\pgfpathlineto{\pgfqpoint{0.309951in}{0.636126in}}%
\pgfpathlineto{\pgfqpoint{0.341537in}{0.660531in}}%
\pgfpathlineto{\pgfqpoint{0.374264in}{0.683588in}}%
\pgfpathlineto{\pgfqpoint{0.423167in}{0.715158in}}%
\pgfpathlineto{\pgfqpoint{0.452605in}{0.733882in}}%
\pgfpathlineto{\pgfqpoint{0.510213in}{0.782614in}}%
\pgfpathlineto{\pgfqpoint{0.679585in}{0.923275in}}%
\pgfpathlineto{\pgfqpoint{0.724967in}{0.964920in}}%
\pgfpathlineto{\pgfqpoint{0.766981in}{1.006703in}}%
\pgfpathlineto{\pgfqpoint{0.821962in}{1.066615in}}%
\pgfpathlineto{\pgfqpoint{0.851361in}{1.101227in}}%
\pgfpathlineto{\pgfqpoint{0.864619in}{1.118959in}}%
\pgfpathlineto{\pgfqpoint{0.854328in}{1.112377in}}%
\pgfpathlineto{\pgfqpoint{0.865278in}{1.118902in}}%
\pgfpathlineto{\pgfqpoint{0.852178in}{1.115148in}}%
\pgfpathlineto{\pgfqpoint{0.865593in}{1.118681in}}%
\pgfpathlineto{\pgfqpoint{0.851760in}{1.115869in}}%
\pgfpathlineto{\pgfqpoint{0.865631in}{1.118619in}}%
\pgfpathlineto{\pgfqpoint{0.851760in}{1.115869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863619in}{0.137325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047553in}{-0.040451in}}{\pgfqpoint{0.047553in}{0.050000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.011226in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{-0.047553in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{-0.018164in}{-0.005902in}}%
\pgfpathlineto{\pgfqpoint{-0.029389in}{-0.040451in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.019098in}}%
\pgfpathlineto{\pgfqpoint{0.029389in}{-0.040451in}}%
\pgfpathlineto{\pgfqpoint{0.018164in}{-0.005902in}}%
\pgfpathlineto{\pgfqpoint{0.047553in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{0.011226in}{0.015451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863619in}{1.118215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065726in}{0.431592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.863619in}{0.137325in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{1.118215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/obstacle_representation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025380in}{0.340583in}}%
\pgfpathlineto{\pgfqpoint{1.022984in}{0.323683in}}%
\pgfpathlineto{\pgfqpoint{1.019001in}{0.306916in}}%
\pgfpathlineto{\pgfqpoint{1.013446in}{0.290349in}}%
\pgfpathlineto{\pgfqpoint{1.006342in}{0.274048in}}%
\pgfpathlineto{\pgfqpoint{0.997716in}{0.258076in}}%
\pgfpathlineto{\pgfqpoint{0.987604in}{0.242496in}}%
\pgfpathlineto{\pgfqpoint{0.976044in}{0.227371in}}%
\pgfpathlineto{\pgfqpoint{0.963082in}{0.212760in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.198719in}}%
\pgfpathlineto{\pgfqpoint{0.933162in}{0.185306in}}%
\pgfpathlineto{\pgfqpoint{0.916323in}{0.172572in}}%
\pgfpathlineto{\pgfqpoint{0.898318in}{0.160569in}}%
\pgfpathlineto{\pgfqpoint{0.879217in}{0.149343in}}%
\pgfpathlineto{\pgfqpoint{0.859097in}{0.138938in}}%
\pgfpathlineto{\pgfqpoint{0.838037in}{0.129397in}}%
\pgfpathlineto{\pgfqpoint{0.816120in}{0.120755in}}%
\pgfpathlineto{\pgfqpoint{0.793432in}{0.113048in}}%
\pgfpathlineto{\pgfqpoint{0.770062in}{0.106307in}}%
\pgfpathlineto{\pgfqpoint{0.746104in}{0.100556in}}%
\pgfpathlineto{\pgfqpoint{0.721652in}{0.095820in}}%
\pgfpathlineto{\pgfqpoint{0.696802in}{0.092117in}}%
\pgfpathlineto{\pgfqpoint{0.671652in}{0.089462in}}%
\pgfpathlineto{\pgfqpoint{0.646302in}{0.087864in}}%
\pgfpathlineto{\pgfqpoint{0.620851in}{0.087331in}}%
\pgfpathlineto{\pgfqpoint{0.595400in}{0.087864in}}%
\pgfpathlineto{\pgfqpoint{0.570050in}{0.089462in}}%
\pgfpathlineto{\pgfqpoint{0.544900in}{0.092117in}}%
\pgfpathlineto{\pgfqpoint{0.520050in}{0.095820in}}%
\pgfpathlineto{\pgfqpoint{0.495597in}{0.100556in}}%
\pgfpathlineto{\pgfqpoint{0.471639in}{0.106307in}}%
\pgfpathlineto{\pgfqpoint{0.448270in}{0.113048in}}%
\pgfpathlineto{\pgfqpoint{0.425582in}{0.120755in}}%
\pgfpathlineto{\pgfqpoint{0.403665in}{0.129397in}}%
\pgfpathlineto{\pgfqpoint{0.382604in}{0.138938in}}%
\pgfpathlineto{\pgfqpoint{0.362484in}{0.149343in}}%
\pgfpathlineto{\pgfqpoint{0.343384in}{0.160569in}}%
\pgfpathlineto{\pgfqpoint{0.325379in}{0.172572in}}%
\pgfpathlineto{\pgfqpoint{0.308539in}{0.185306in}}%
\pgfpathlineto{\pgfqpoint{0.292933in}{0.198719in}}%
\pgfpathlineto{\pgfqpoint{0.278620in}{0.212760in}}%
\pgfpathlineto{\pgfqpoint{0.265658in}{0.227371in}}%
\pgfpathlineto{\pgfqpoint{0.254098in}{0.242496in}}%
\pgfpathlineto{\pgfqpoint{0.243985in}{0.258076in}}%
\pgfpathlineto{\pgfqpoint{0.235360in}{0.274048in}}%
\pgfpathlineto{\pgfqpoint{0.228256in}{0.290349in}}%
\pgfpathlineto{\pgfqpoint{0.222701in}{0.306916in}}%
\pgfpathlineto{\pgfqpoint{0.218718in}{0.323683in}}%
\pgfpathlineto{\pgfqpoint{0.216321in}{0.340583in}}%
\pgfpathlineto{\pgfqpoint{0.215522in}{0.357550in}}%
\pgfpathlineto{\pgfqpoint{0.216321in}{0.374518in}}%
\pgfpathlineto{\pgfqpoint{0.218718in}{0.391418in}}%
\pgfpathlineto{\pgfqpoint{0.222701in}{0.408184in}}%
\pgfpathlineto{\pgfqpoint{0.228256in}{0.424751in}}%
\pgfpathlineto{\pgfqpoint{0.235360in}{0.441053in}}%
\pgfpathlineto{\pgfqpoint{0.243985in}{0.457025in}}%
\pgfpathlineto{\pgfqpoint{0.254098in}{0.472604in}}%
\pgfpathlineto{\pgfqpoint{0.265658in}{0.487730in}}%
\pgfpathlineto{\pgfqpoint{0.278620in}{0.502341in}}%
\pgfpathlineto{\pgfqpoint{0.285704in}{0.509290in}}%
\pgfpathlineto{\pgfqpoint{0.285542in}{0.509372in}}%
\pgfpathlineto{\pgfqpoint{0.278236in}{0.513693in}}%
\pgfpathlineto{\pgfqpoint{0.271216in}{0.518464in}}%
\pgfpathlineto{\pgfqpoint{0.264509in}{0.523666in}}%
\pgfpathlineto{\pgfqpoint{0.258142in}{0.529279in}}%
\pgfpathlineto{\pgfqpoint{0.252141in}{0.535281in}}%
\pgfpathlineto{\pgfqpoint{0.246528in}{0.541648in}}%
\pgfpathlineto{\pgfqpoint{0.241325in}{0.548354in}}%
\pgfpathlineto{\pgfqpoint{0.236554in}{0.555374in}}%
\pgfpathlineto{\pgfqpoint{0.232234in}{0.562680in}}%
\pgfpathlineto{\pgfqpoint{0.228380in}{0.570243in}}%
\pgfpathlineto{\pgfqpoint{0.225010in}{0.578033in}}%
\pgfpathlineto{\pgfqpoint{0.222134in}{0.586019in}}%
\pgfpathlineto{\pgfqpoint{0.219766in}{0.594169in}}%
\pgfpathlineto{\pgfqpoint{0.217915in}{0.602453in}}%
\pgfpathlineto{\pgfqpoint{0.216587in}{0.610836in}}%
\pgfpathlineto{\pgfqpoint{0.215788in}{0.619286in}}%
\pgfpathlineto{\pgfqpoint{0.215522in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.215788in}{0.636253in}}%
\pgfpathlineto{\pgfqpoint{0.216587in}{0.644704in}}%
\pgfpathlineto{\pgfqpoint{0.217915in}{0.653087in}}%
\pgfpathlineto{\pgfqpoint{0.219766in}{0.661370in}}%
\pgfpathlineto{\pgfqpoint{0.222134in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{0.225010in}{0.677507in}}%
\pgfpathlineto{\pgfqpoint{0.228380in}{0.685297in}}%
\pgfpathlineto{\pgfqpoint{0.232234in}{0.692859in}}%
\pgfpathlineto{\pgfqpoint{0.236554in}{0.700165in}}%
\pgfpathlineto{\pgfqpoint{0.241325in}{0.707185in}}%
\pgfpathlineto{\pgfqpoint{0.246528in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{0.252141in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{0.258142in}{0.726261in}}%
\pgfpathlineto{\pgfqpoint{0.264509in}{0.731874in}}%
\pgfpathlineto{\pgfqpoint{0.271216in}{0.737076in}}%
\pgfpathlineto{\pgfqpoint{0.278236in}{0.741847in}}%
\pgfpathlineto{\pgfqpoint{0.285542in}{0.746167in}}%
\pgfpathlineto{\pgfqpoint{0.293104in}{0.750021in}}%
\pgfpathlineto{\pgfqpoint{0.300894in}{0.753392in}}%
\pgfpathlineto{\pgfqpoint{0.308880in}{0.756267in}}%
\pgfpathlineto{\pgfqpoint{0.317031in}{0.758635in}}%
\pgfpathlineto{\pgfqpoint{0.325314in}{0.760486in}}%
\pgfpathlineto{\pgfqpoint{0.333698in}{0.761814in}}%
\pgfpathlineto{\pgfqpoint{0.342148in}{0.762613in}}%
\pgfpathlineto{\pgfqpoint{0.350631in}{0.762880in}}%
\pgfpathlineto{\pgfqpoint{0.359115in}{0.762613in}}%
\pgfpathlineto{\pgfqpoint{0.367565in}{0.761814in}}%
\pgfpathlineto{\pgfqpoint{0.375948in}{0.760486in}}%
\pgfpathlineto{\pgfqpoint{0.377653in}{0.760105in}}%
\pgfpathlineto{\pgfqpoint{0.377653in}{1.168209in}}%
\pgfpathlineto{\pgfqpoint{0.918092in}{0.897989in}}%
\pgfpathlineto{\pgfqpoint{1.458531in}{1.168209in}}%
\pgfpathlineto{\pgfqpoint{1.458531in}{0.357550in}}%
\pgfpathlineto{\pgfqpoint{1.026180in}{0.357550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.038196in}{0.612456in}}%
\pgfpathlineto{\pgfqpoint{1.038196in}{0.612456in}}%
\pgfpathlineto{\pgfqpoint{0.560557in}{0.719222in}}%
\pgfpathlineto{\pgfqpoint{0.436451in}{0.657169in}}%
\pgfpathlineto{\pgfqpoint{0.377653in}{0.599490in}}%
\pgfpathlineto{\pgfqpoint{0.377653in}{0.462439in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.357550in}}%
\pgfpathlineto{\pgfqpoint{1.026180in}{0.357550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/singleton_kernel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111762in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{0.111762in}{1.171718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199659in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.957904in}{0.809086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716149in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{1.171718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474394in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{0.716149in}{0.446454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957904in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.083822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.716149in}{0.446454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.716149in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.083822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.957904in}{0.446454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.957904in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.083822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.957904in}{0.809086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.957904in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{1.171718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.716149in}{0.809086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.716149in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{1.171718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{0.627770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/step1_admker0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathcurveto{\pgfqpoint{0.809418in}{0.653012in}}{\pgfqpoint{0.856338in}{0.745946in}}{\pgfqpoint{0.878150in}{0.831082in}}%
\pgfpathcurveto{\pgfqpoint{0.899962in}{0.916217in}}{\pgfqpoint{0.894885in}{0.986602in}}{\pgfqpoint{0.864038in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.833192in}{1.066868in}}{\pgfqpoint{0.779093in}{1.073472in}}{\pgfqpoint{0.713657in}{1.045094in}}%
\pgfpathcurveto{\pgfqpoint{0.648221in}{1.016716in}}{\pgfqpoint{0.576790in}{0.955671in}}{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathcurveto{\pgfqpoint{0.453402in}{0.795139in}}{\pgfqpoint{0.406483in}{0.702204in}}{\pgfqpoint{0.384671in}{0.617069in}}%
\pgfpathcurveto{\pgfqpoint{0.362859in}{0.531934in}}{\pgfqpoint{0.367935in}{0.461549in}}{\pgfqpoint{0.398782in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.429629in}{0.381283in}}{\pgfqpoint{0.483728in}{0.374678in}}{\pgfqpoint{0.549164in}{0.403057in}}%
\pgfpathcurveto{\pgfqpoint{0.614600in}{0.431435in}}{\pgfqpoint{0.686031in}{0.492480in}}{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{1.124889in}{0.837589in}}{\pgfqpoint{1.107557in}{0.946468in}}{\pgfqpoint{1.076710in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{1.045863in}{1.107001in}}{\pgfqpoint{1.004020in}{1.152100in}}{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathcurveto{\pgfqpoint{0.916772in}{1.152100in}}{\pgfqpoint{0.874929in}{1.107001in}}{\pgfqpoint{0.844082in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.813235in}{0.946468in}}{\pgfqpoint{0.795903in}{0.837589in}}{\pgfqpoint{0.795903in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{0.795903in}{0.610562in}}{\pgfqpoint{0.813235in}{0.501682in}}{\pgfqpoint{0.844082in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.874929in}{0.341150in}}{\pgfqpoint{0.916772in}{0.296051in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.004020in}{0.296051in}}{\pgfqpoint{1.045863in}{0.341150in}}{\pgfqpoint{1.076710in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{1.107557in}{0.501682in}}{\pgfqpoint{1.124889in}{0.610562in}}{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathcurveto{\pgfqpoint{1.376630in}{0.082038in}}{\pgfqpoint{1.460316in}{0.104588in}}{\pgfqpoint{1.522010in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.583704in}{0.184854in}}{\pgfqpoint{1.618368in}{0.239294in}}{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.618368in}{0.352807in}}{\pgfqpoint{1.583704in}{0.407247in}}{\pgfqpoint{1.522010in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{1.460316in}{0.487513in}}{\pgfqpoint{1.376630in}{0.510063in}}{\pgfqpoint{1.289382in}{0.510063in}}%
\pgfpathcurveto{\pgfqpoint{1.202134in}{0.510063in}}{\pgfqpoint{1.118448in}{0.487513in}}{\pgfqpoint{1.056754in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{0.995060in}{0.407247in}}{\pgfqpoint{0.960396in}{0.352807in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{0.960396in}{0.239294in}}{\pgfqpoint{0.995060in}{0.184854in}}{\pgfqpoint{1.056754in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.118448in}{0.104588in}}{\pgfqpoint{1.202134in}{0.082038in}}{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351772in}{0.681273in}}%
\pgfpathlineto{\pgfqpoint{0.267936in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{1.799310in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{1.799310in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{1.382048in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{0.631410in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.423340in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{-0.125257in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{-0.125257in}{0.111207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/step1_admker3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathcurveto{\pgfqpoint{0.809418in}{0.653012in}}{\pgfqpoint{0.856338in}{0.745946in}}{\pgfqpoint{0.878150in}{0.831082in}}%
\pgfpathcurveto{\pgfqpoint{0.899962in}{0.916217in}}{\pgfqpoint{0.894885in}{0.986602in}}{\pgfqpoint{0.864038in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.833192in}{1.066868in}}{\pgfqpoint{0.779093in}{1.073472in}}{\pgfqpoint{0.713657in}{1.045094in}}%
\pgfpathcurveto{\pgfqpoint{0.648221in}{1.016716in}}{\pgfqpoint{0.576790in}{0.955671in}}{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathcurveto{\pgfqpoint{0.453402in}{0.795139in}}{\pgfqpoint{0.406483in}{0.702204in}}{\pgfqpoint{0.384671in}{0.617069in}}%
\pgfpathcurveto{\pgfqpoint{0.362859in}{0.531934in}}{\pgfqpoint{0.367935in}{0.461549in}}{\pgfqpoint{0.398782in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.429629in}{0.381283in}}{\pgfqpoint{0.483728in}{0.374678in}}{\pgfqpoint{0.549164in}{0.403057in}}%
\pgfpathcurveto{\pgfqpoint{0.614600in}{0.431435in}}{\pgfqpoint{0.686031in}{0.492480in}}{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{1.124889in}{0.837589in}}{\pgfqpoint{1.107557in}{0.946468in}}{\pgfqpoint{1.076710in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{1.045863in}{1.107001in}}{\pgfqpoint{1.004020in}{1.152100in}}{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathcurveto{\pgfqpoint{0.916772in}{1.152100in}}{\pgfqpoint{0.874929in}{1.107001in}}{\pgfqpoint{0.844082in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.813235in}{0.946468in}}{\pgfqpoint{0.795903in}{0.837589in}}{\pgfqpoint{0.795903in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{0.795903in}{0.610562in}}{\pgfqpoint{0.813235in}{0.501682in}}{\pgfqpoint{0.844082in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.874929in}{0.341150in}}{\pgfqpoint{0.916772in}{0.296051in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.004020in}{0.296051in}}{\pgfqpoint{1.045863in}{0.341150in}}{\pgfqpoint{1.076710in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{1.107557in}{0.501682in}}{\pgfqpoint{1.124889in}{0.610562in}}{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathcurveto{\pgfqpoint{1.376630in}{0.082038in}}{\pgfqpoint{1.460316in}{0.104588in}}{\pgfqpoint{1.522010in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.583704in}{0.184854in}}{\pgfqpoint{1.618368in}{0.239294in}}{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.618368in}{0.352807in}}{\pgfqpoint{1.583704in}{0.407247in}}{\pgfqpoint{1.522010in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{1.460316in}{0.487513in}}{\pgfqpoint{1.376630in}{0.510063in}}{\pgfqpoint{1.289382in}{0.510063in}}%
\pgfpathcurveto{\pgfqpoint{1.202134in}{0.510063in}}{\pgfqpoint{1.118448in}{0.487513in}}{\pgfqpoint{1.056754in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{0.995060in}{0.407247in}}{\pgfqpoint{0.960396in}{0.352807in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{0.960396in}{0.239294in}}{\pgfqpoint{0.995060in}{0.184854in}}{\pgfqpoint{1.056754in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.118448in}{0.104588in}}{\pgfqpoint{1.202134in}{0.082038in}}{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351772in}{0.681273in}}%
\pgfpathlineto{\pgfqpoint{0.483367in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{-0.125257in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{-0.125257in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{0.083100in}{1.430316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/step1_admker3_ex_obs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathcurveto{\pgfqpoint{0.809418in}{0.653012in}}{\pgfqpoint{0.856338in}{0.745946in}}{\pgfqpoint{0.878150in}{0.831082in}}%
\pgfpathcurveto{\pgfqpoint{0.899962in}{0.916217in}}{\pgfqpoint{0.894885in}{0.986602in}}{\pgfqpoint{0.864038in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.833192in}{1.066868in}}{\pgfqpoint{0.779093in}{1.073472in}}{\pgfqpoint{0.713657in}{1.045094in}}%
\pgfpathcurveto{\pgfqpoint{0.648221in}{1.016716in}}{\pgfqpoint{0.576790in}{0.955671in}}{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathcurveto{\pgfqpoint{0.453402in}{0.795139in}}{\pgfqpoint{0.406483in}{0.702204in}}{\pgfqpoint{0.384671in}{0.617069in}}%
\pgfpathcurveto{\pgfqpoint{0.362859in}{0.531934in}}{\pgfqpoint{0.367935in}{0.461549in}}{\pgfqpoint{0.398782in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.429629in}{0.381283in}}{\pgfqpoint{0.483728in}{0.374678in}}{\pgfqpoint{0.549164in}{0.403057in}}%
\pgfpathcurveto{\pgfqpoint{0.614600in}{0.431435in}}{\pgfqpoint{0.686031in}{0.492480in}}{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{1.124889in}{0.837589in}}{\pgfqpoint{1.107557in}{0.946468in}}{\pgfqpoint{1.076710in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{1.045863in}{1.107001in}}{\pgfqpoint{1.004020in}{1.152100in}}{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathcurveto{\pgfqpoint{0.916772in}{1.152100in}}{\pgfqpoint{0.874929in}{1.107001in}}{\pgfqpoint{0.844082in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.813235in}{0.946468in}}{\pgfqpoint{0.795903in}{0.837589in}}{\pgfqpoint{0.795903in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{0.795903in}{0.610562in}}{\pgfqpoint{0.813235in}{0.501682in}}{\pgfqpoint{0.844082in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.874929in}{0.341150in}}{\pgfqpoint{0.916772in}{0.296051in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.004020in}{0.296051in}}{\pgfqpoint{1.045863in}{0.341150in}}{\pgfqpoint{1.076710in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{1.107557in}{0.501682in}}{\pgfqpoint{1.124889in}{0.610562in}}{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathcurveto{\pgfqpoint{1.376630in}{0.082038in}}{\pgfqpoint{1.460316in}{0.104588in}}{\pgfqpoint{1.522010in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.583704in}{0.184854in}}{\pgfqpoint{1.618368in}{0.239294in}}{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.618368in}{0.352807in}}{\pgfqpoint{1.583704in}{0.407247in}}{\pgfqpoint{1.522010in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{1.460316in}{0.487513in}}{\pgfqpoint{1.376630in}{0.510063in}}{\pgfqpoint{1.289382in}{0.510063in}}%
\pgfpathcurveto{\pgfqpoint{1.202134in}{0.510063in}}{\pgfqpoint{1.118448in}{0.487513in}}{\pgfqpoint{1.056754in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{0.995060in}{0.407247in}}{\pgfqpoint{0.960396in}{0.352807in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{0.960396in}{0.239294in}}{\pgfqpoint{0.995060in}{0.184854in}}{\pgfqpoint{1.056754in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.118448in}{0.104588in}}{\pgfqpoint{1.202134in}{0.082038in}}{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.390587in}{0.428772in}}%
\pgfpathlineto{\pgfqpoint{0.483367in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{-0.125257in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{-0.125257in}{0.891822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398782in}{0.421416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864038in}{1.026735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747724in}{0.572746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515096in}{0.875405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960396in}{0.296051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960396in}{1.152100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124889in}{0.724075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795903in}{0.724075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960396in}{0.296051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618368in}{0.296051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289382in}{0.082038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289382in}{0.510063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/step1_cluster.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathcurveto{\pgfqpoint{0.809418in}{0.653012in}}{\pgfqpoint{0.856338in}{0.745946in}}{\pgfqpoint{0.878150in}{0.831082in}}%
\pgfpathcurveto{\pgfqpoint{0.899962in}{0.916217in}}{\pgfqpoint{0.894885in}{0.986602in}}{\pgfqpoint{0.864038in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.833192in}{1.066868in}}{\pgfqpoint{0.779093in}{1.073472in}}{\pgfqpoint{0.713657in}{1.045094in}}%
\pgfpathcurveto{\pgfqpoint{0.648221in}{1.016716in}}{\pgfqpoint{0.576790in}{0.955671in}}{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathcurveto{\pgfqpoint{0.453402in}{0.795139in}}{\pgfqpoint{0.406483in}{0.702204in}}{\pgfqpoint{0.384671in}{0.617069in}}%
\pgfpathcurveto{\pgfqpoint{0.362859in}{0.531934in}}{\pgfqpoint{0.367935in}{0.461549in}}{\pgfqpoint{0.398782in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.429629in}{0.381283in}}{\pgfqpoint{0.483728in}{0.374678in}}{\pgfqpoint{0.549164in}{0.403057in}}%
\pgfpathcurveto{\pgfqpoint{0.614600in}{0.431435in}}{\pgfqpoint{0.686031in}{0.492480in}}{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{1.124889in}{0.837589in}}{\pgfqpoint{1.107557in}{0.946468in}}{\pgfqpoint{1.076710in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{1.045863in}{1.107001in}}{\pgfqpoint{1.004020in}{1.152100in}}{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathcurveto{\pgfqpoint{0.916772in}{1.152100in}}{\pgfqpoint{0.874929in}{1.107001in}}{\pgfqpoint{0.844082in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.813235in}{0.946468in}}{\pgfqpoint{0.795903in}{0.837589in}}{\pgfqpoint{0.795903in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{0.795903in}{0.610562in}}{\pgfqpoint{0.813235in}{0.501682in}}{\pgfqpoint{0.844082in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.874929in}{0.341150in}}{\pgfqpoint{0.916772in}{0.296051in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.004020in}{0.296051in}}{\pgfqpoint{1.045863in}{0.341150in}}{\pgfqpoint{1.076710in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{1.107557in}{0.501682in}}{\pgfqpoint{1.124889in}{0.610562in}}{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathcurveto{\pgfqpoint{1.376630in}{0.082038in}}{\pgfqpoint{1.460316in}{0.104588in}}{\pgfqpoint{1.522010in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.583704in}{0.184854in}}{\pgfqpoint{1.618368in}{0.239294in}}{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.618368in}{0.352807in}}{\pgfqpoint{1.583704in}{0.407247in}}{\pgfqpoint{1.522010in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{1.460316in}{0.487513in}}{\pgfqpoint{1.376630in}{0.510063in}}{\pgfqpoint{1.289382in}{0.510063in}}%
\pgfpathcurveto{\pgfqpoint{1.202134in}{0.510063in}}{\pgfqpoint{1.118448in}{0.487513in}}{\pgfqpoint{1.056754in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{0.995060in}{0.407247in}}{\pgfqpoint{0.960396in}{0.352807in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{0.960396in}{0.239294in}}{\pgfqpoint{0.995060in}{0.184854in}}{\pgfqpoint{1.056754in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.118448in}{0.104588in}}{\pgfqpoint{1.202134in}{0.082038in}}{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/step1_star.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864038in}{1.026735in}}%
\pgfpathlineto{\pgfqpoint{0.856276in}{1.035640in}}%
\pgfpathlineto{\pgfqpoint{0.847626in}{1.043315in}}%
\pgfpathlineto{\pgfqpoint{0.838123in}{1.049730in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{1.054860in}}%
\pgfpathlineto{\pgfqpoint{0.816710in}{1.058685in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.061189in}}%
\pgfpathlineto{\pgfqpoint{0.792374in}{1.062363in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.062201in}}%
\pgfpathlineto{\pgfqpoint{0.765500in}{1.060706in}}%
\pgfpathlineto{\pgfqpoint{0.751243in}{1.057881in}}%
\pgfpathlineto{\pgfqpoint{0.736512in}{1.053740in}}%
\pgfpathlineto{\pgfqpoint{0.721366in}{1.048297in}}%
\pgfpathlineto{\pgfqpoint{0.705866in}{1.041574in}}%
\pgfpathlineto{\pgfqpoint{0.690071in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{0.674046in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.657851in}{1.014020in}}%
\pgfpathlineto{\pgfqpoint{0.641553in}{1.002494in}}%
\pgfpathlineto{\pgfqpoint{0.625214in}{0.989869in}}%
\pgfpathlineto{\pgfqpoint{0.608900in}{0.976194in}}%
\pgfpathlineto{\pgfqpoint{0.592675in}{0.961525in}}%
\pgfpathlineto{\pgfqpoint{0.576603in}{0.945919in}}%
\pgfpathlineto{\pgfqpoint{0.560747in}{0.929437in}}%
\pgfpathlineto{\pgfqpoint{0.545169in}{0.912145in}}%
\pgfpathlineto{\pgfqpoint{0.529933in}{0.894111in}}%
\pgfpathlineto{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathlineto{\pgfqpoint{0.500719in}{0.856102in}}%
\pgfpathlineto{\pgfqpoint{0.486857in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{0.473566in}{0.816012in}}%
\pgfpathlineto{\pgfqpoint{0.460898in}{0.795382in}}%
\pgfpathlineto{\pgfqpoint{0.448903in}{0.774472in}}%
\pgfpathlineto{\pgfqpoint{0.437628in}{0.753362in}}%
\pgfpathlineto{\pgfqpoint{0.427118in}{0.732136in}}%
\pgfpathlineto{\pgfqpoint{0.417414in}{0.710879in}}%
\pgfpathlineto{\pgfqpoint{0.408555in}{0.689674in}}%
\pgfpathlineto{\pgfqpoint{0.400575in}{0.668605in}}%
\pgfpathlineto{\pgfqpoint{0.393506in}{0.647755in}}%
\pgfpathlineto{\pgfqpoint{0.387376in}{0.627205in}}%
\pgfpathlineto{\pgfqpoint{0.382209in}{0.607039in}}%
\pgfpathlineto{\pgfqpoint{0.378026in}{0.587334in}}%
\pgfpathlineto{\pgfqpoint{0.374842in}{0.568168in}}%
\pgfpathlineto{\pgfqpoint{0.372672in}{0.549618in}}%
\pgfpathlineto{\pgfqpoint{0.371522in}{0.531757in}}%
\pgfpathlineto{\pgfqpoint{0.371398in}{0.514654in}}%
\pgfpathlineto{\pgfqpoint{0.372300in}{0.498378in}}%
\pgfpathlineto{\pgfqpoint{0.374225in}{0.482993in}}%
\pgfpathlineto{\pgfqpoint{0.377164in}{0.468559in}}%
\pgfpathlineto{\pgfqpoint{0.381107in}{0.455133in}}%
\pgfpathlineto{\pgfqpoint{0.386038in}{0.442769in}}%
\pgfpathlineto{\pgfqpoint{0.391938in}{0.431515in}}%
\pgfpathlineto{\pgfqpoint{0.398782in}{0.421416in}}%
\pgfpathlineto{\pgfqpoint{0.406545in}{0.412511in}}%
\pgfpathlineto{\pgfqpoint{0.415194in}{0.404836in}}%
\pgfpathlineto{\pgfqpoint{0.424698in}{0.398421in}}%
\pgfpathlineto{\pgfqpoint{0.435017in}{0.393291in}}%
\pgfpathlineto{\pgfqpoint{0.446111in}{0.389466in}}%
\pgfpathlineto{\pgfqpoint{0.457936in}{0.386962in}}%
\pgfpathlineto{\pgfqpoint{0.470446in}{0.385788in}}%
\pgfpathlineto{\pgfqpoint{0.483591in}{0.385949in}}%
\pgfpathlineto{\pgfqpoint{0.497320in}{0.387445in}}%
\pgfpathlineto{\pgfqpoint{0.511578in}{0.390270in}}%
\pgfpathlineto{\pgfqpoint{0.526309in}{0.394411in}}%
\pgfpathlineto{\pgfqpoint{0.541454in}{0.399854in}}%
\pgfpathlineto{\pgfqpoint{0.556955in}{0.406576in}}%
\pgfpathlineto{\pgfqpoint{0.572749in}{0.414552in}}%
\pgfpathlineto{\pgfqpoint{0.588775in}{0.423748in}}%
\pgfpathlineto{\pgfqpoint{0.604969in}{0.434131in}}%
\pgfpathlineto{\pgfqpoint{0.621268in}{0.445657in}}%
\pgfpathlineto{\pgfqpoint{0.637606in}{0.458282in}}%
\pgfpathlineto{\pgfqpoint{0.653920in}{0.471956in}}%
\pgfpathlineto{\pgfqpoint{0.670145in}{0.486625in}}%
\pgfpathlineto{\pgfqpoint{0.686218in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{0.702074in}{0.518714in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{0.536006in}}%
\pgfpathlineto{\pgfqpoint{0.732888in}{0.554040in}}%
\pgfpathlineto{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathlineto{\pgfqpoint{0.762102in}{0.592049in}}%
\pgfpathlineto{\pgfqpoint{0.775963in}{0.611872in}}%
\pgfpathlineto{\pgfqpoint{0.789254in}{0.632139in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{0.652768in}}%
\pgfpathlineto{\pgfqpoint{0.813918in}{0.673679in}}%
\pgfpathlineto{\pgfqpoint{0.825192in}{0.694789in}}%
\pgfpathlineto{\pgfqpoint{0.835703in}{0.716014in}}%
\pgfpathlineto{\pgfqpoint{0.845406in}{0.737271in}}%
\pgfpathlineto{\pgfqpoint{0.854266in}{0.758477in}}%
\pgfpathlineto{\pgfqpoint{0.862246in}{0.779546in}}%
\pgfpathlineto{\pgfqpoint{0.869315in}{0.800396in}}%
\pgfpathlineto{\pgfqpoint{0.875444in}{0.820945in}}%
\pgfpathlineto{\pgfqpoint{0.880611in}{0.841112in}}%
\pgfpathlineto{\pgfqpoint{0.884795in}{0.860817in}}%
\pgfpathlineto{\pgfqpoint{0.887978in}{0.879983in}}%
\pgfpathlineto{\pgfqpoint{0.890149in}{0.898533in}}%
\pgfpathlineto{\pgfqpoint{0.891299in}{0.916394in}}%
\pgfpathlineto{\pgfqpoint{0.891423in}{0.933497in}}%
\pgfpathlineto{\pgfqpoint{0.890520in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{0.888596in}{0.965158in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.979592in}}%
\pgfpathlineto{\pgfqpoint{0.881713in}{0.993017in}}%
\pgfpathlineto{\pgfqpoint{0.876782in}{1.005381in}}%
\pgfpathlineto{\pgfqpoint{0.870883in}{1.016635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631410in}{0.781145in}}%
\pgfpathlineto{\pgfqpoint{0.664309in}{0.695540in}}%
\pgfpathlineto{\pgfqpoint{0.598512in}{0.695540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{0.939780in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{0.929573in}{1.144519in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{0.899842in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{0.890358in}{1.111364in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{0.863710in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{0.855544in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{0.847793in}{1.036092in}}%
\pgfpathlineto{\pgfqpoint{0.840486in}{1.017079in}}%
\pgfpathlineto{\pgfqpoint{0.833652in}{0.996909in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{0.821510in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{0.816250in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{0.811558in}{0.906320in}}%
\pgfpathlineto{\pgfqpoint{0.807454in}{0.881642in}}%
\pgfpathlineto{\pgfqpoint{0.803954in}{0.856342in}}%
\pgfpathlineto{\pgfqpoint{0.801071in}{0.830521in}}%
\pgfpathlineto{\pgfqpoint{0.798817in}{0.804279in}}%
\pgfpathlineto{\pgfqpoint{0.797200in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{0.796228in}{0.750951in}}%
\pgfpathlineto{\pgfqpoint{0.795903in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{0.796228in}{0.697199in}}%
\pgfpathlineto{\pgfqpoint{0.797200in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{0.798817in}{0.643872in}}%
\pgfpathlineto{\pgfqpoint{0.801071in}{0.617630in}}%
\pgfpathlineto{\pgfqpoint{0.803954in}{0.591808in}}%
\pgfpathlineto{\pgfqpoint{0.807454in}{0.566509in}}%
\pgfpathlineto{\pgfqpoint{0.811558in}{0.541831in}}%
\pgfpathlineto{\pgfqpoint{0.816250in}{0.517873in}}%
\pgfpathlineto{\pgfqpoint{0.821510in}{0.494728in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.472489in}}%
\pgfpathlineto{\pgfqpoint{0.833652in}{0.451242in}}%
\pgfpathlineto{\pgfqpoint{0.840486in}{0.431072in}}%
\pgfpathlineto{\pgfqpoint{0.847793in}{0.412059in}}%
\pgfpathlineto{\pgfqpoint{0.855544in}{0.394277in}}%
\pgfpathlineto{\pgfqpoint{0.863710in}{0.377796in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{0.362682in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{0.348994in}}%
\pgfpathlineto{\pgfqpoint{0.890358in}{0.336787in}}%
\pgfpathlineto{\pgfqpoint{0.899842in}{0.326108in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{0.317000in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.309498in}}%
\pgfpathlineto{\pgfqpoint{0.929573in}{0.303632in}}%
\pgfpathlineto{\pgfqpoint{0.939780in}{0.299426in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{0.296895in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathlineto{\pgfqpoint{0.970725in}{0.296895in}}%
\pgfpathlineto{\pgfqpoint{0.981013in}{0.299426in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{0.303632in}}%
\pgfpathlineto{\pgfqpoint{1.001304in}{0.309498in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{0.317000in}}%
\pgfpathlineto{\pgfqpoint{1.020950in}{0.326108in}}%
\pgfpathlineto{\pgfqpoint{1.030434in}{0.336787in}}%
\pgfpathlineto{\pgfqpoint{1.039641in}{0.348994in}}%
\pgfpathlineto{\pgfqpoint{1.048536in}{0.362682in}}%
\pgfpathlineto{\pgfqpoint{1.057083in}{0.377796in}}%
\pgfpathlineto{\pgfqpoint{1.065248in}{0.394277in}}%
\pgfpathlineto{\pgfqpoint{1.072999in}{0.412059in}}%
\pgfpathlineto{\pgfqpoint{1.080306in}{0.431072in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{0.451242in}}%
\pgfpathlineto{\pgfqpoint{1.093474in}{0.472489in}}%
\pgfpathlineto{\pgfqpoint{1.099282in}{0.494728in}}%
\pgfpathlineto{\pgfqpoint{1.104542in}{0.517873in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{0.541831in}}%
\pgfpathlineto{\pgfqpoint{1.113338in}{0.566509in}}%
\pgfpathlineto{\pgfqpoint{1.116838in}{0.591808in}}%
\pgfpathlineto{\pgfqpoint{1.119721in}{0.617630in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.643872in}}%
\pgfpathlineto{\pgfqpoint{1.123592in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{1.124564in}{0.697199in}}%
\pgfpathlineto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{1.124564in}{0.750951in}}%
\pgfpathlineto{\pgfqpoint{1.123592in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.804279in}}%
\pgfpathlineto{\pgfqpoint{1.119721in}{0.830521in}}%
\pgfpathlineto{\pgfqpoint{1.116838in}{0.856342in}}%
\pgfpathlineto{\pgfqpoint{1.113338in}{0.881642in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{0.906320in}}%
\pgfpathlineto{\pgfqpoint{1.104542in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{1.099282in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{1.093474in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{0.996909in}}%
\pgfpathlineto{\pgfqpoint{1.080306in}{1.017079in}}%
\pgfpathlineto{\pgfqpoint{1.072999in}{1.036092in}}%
\pgfpathlineto{\pgfqpoint{1.065248in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{1.057083in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{1.048536in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{1.039641in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{1.030434in}{1.111364in}}%
\pgfpathlineto{\pgfqpoint{1.020950in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{1.001304in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{1.144519in}}%
\pgfpathlineto{\pgfqpoint{0.981013in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{0.970725in}{1.151256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.960396in}{0.781145in}}%
\pgfpathlineto{\pgfqpoint{0.993295in}{0.695540in}}%
\pgfpathlineto{\pgfqpoint{0.927498in}{0.695540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathlineto{\pgfqpoint{1.617719in}{0.309488in}}%
\pgfpathlineto{\pgfqpoint{1.615774in}{0.322873in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{0.336152in}}%
\pgfpathlineto{\pgfqpoint{1.608032in}{0.349273in}}%
\pgfpathlineto{\pgfqpoint{1.602266in}{0.362184in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{0.374834in}}%
\pgfpathlineto{\pgfqpoint{1.587057in}{0.387173in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{0.399152in}}%
\pgfpathlineto{\pgfqpoint{1.567154in}{0.410724in}}%
\pgfpathlineto{\pgfqpoint{1.555537in}{0.421844in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{0.432467in}}%
\pgfpathlineto{\pgfqpoint{1.529202in}{0.442552in}}%
\pgfpathlineto{\pgfqpoint{1.514588in}{0.452059in}}%
\pgfpathlineto{\pgfqpoint{1.499086in}{0.460950in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{0.469190in}}%
\pgfpathlineto{\pgfqpoint{1.465661in}{0.476747in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{0.483591in}}%
\pgfpathlineto{\pgfqpoint{1.429457in}{0.489695in}}%
\pgfpathlineto{\pgfqpoint{1.410490in}{0.495034in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{0.499588in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{0.503339in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{0.506272in}}%
\pgfpathlineto{\pgfqpoint{1.330615in}{0.508375in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{0.509641in}}%
\pgfpathlineto{\pgfqpoint{1.289382in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.268725in}{0.509641in}}%
\pgfpathlineto{\pgfqpoint{1.248149in}{0.508375in}}%
\pgfpathlineto{\pgfqpoint{1.227736in}{0.506272in}}%
\pgfpathlineto{\pgfqpoint{1.207567in}{0.503339in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{0.499588in}}%
\pgfpathlineto{\pgfqpoint{1.168274in}{0.495034in}}%
\pgfpathlineto{\pgfqpoint{1.149307in}{0.489695in}}%
\pgfpathlineto{\pgfqpoint{1.130892in}{0.483591in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{0.476747in}}%
\pgfpathlineto{\pgfqpoint{1.096009in}{0.469190in}}%
\pgfpathlineto{\pgfqpoint{1.079679in}{0.460950in}}%
\pgfpathlineto{\pgfqpoint{1.064176in}{0.452059in}}%
\pgfpathlineto{\pgfqpoint{1.049562in}{0.442552in}}%
\pgfpathlineto{\pgfqpoint{1.035894in}{0.432467in}}%
\pgfpathlineto{\pgfqpoint{1.023227in}{0.421844in}}%
\pgfpathlineto{\pgfqpoint{1.011610in}{0.410724in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{0.399152in}}%
\pgfpathlineto{\pgfqpoint{0.991707in}{0.387173in}}%
\pgfpathlineto{\pgfqpoint{0.983499in}{0.374834in}}%
\pgfpathlineto{\pgfqpoint{0.976498in}{0.362184in}}%
\pgfpathlineto{\pgfqpoint{0.970732in}{0.349273in}}%
\pgfpathlineto{\pgfqpoint{0.966223in}{0.336152in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{0.322873in}}%
\pgfpathlineto{\pgfqpoint{0.961045in}{0.309488in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathlineto{\pgfqpoint{0.961045in}{0.282613in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{0.269228in}}%
\pgfpathlineto{\pgfqpoint{0.966223in}{0.255949in}}%
\pgfpathlineto{\pgfqpoint{0.970732in}{0.242828in}}%
\pgfpathlineto{\pgfqpoint{0.976498in}{0.229917in}}%
\pgfpathlineto{\pgfqpoint{0.983499in}{0.217267in}}%
\pgfpathlineto{\pgfqpoint{0.991707in}{0.204928in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{0.192949in}}%
\pgfpathlineto{\pgfqpoint{1.011610in}{0.181377in}}%
\pgfpathlineto{\pgfqpoint{1.023227in}{0.170257in}}%
\pgfpathlineto{\pgfqpoint{1.035894in}{0.159634in}}%
\pgfpathlineto{\pgfqpoint{1.049562in}{0.149549in}}%
\pgfpathlineto{\pgfqpoint{1.064176in}{0.140042in}}%
\pgfpathlineto{\pgfqpoint{1.079679in}{0.131151in}}%
\pgfpathlineto{\pgfqpoint{1.096009in}{0.122911in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{0.115354in}}%
\pgfpathlineto{\pgfqpoint{1.130892in}{0.108510in}}%
\pgfpathlineto{\pgfqpoint{1.149307in}{0.102406in}}%
\pgfpathlineto{\pgfqpoint{1.168274in}{0.097067in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{0.092513in}}%
\pgfpathlineto{\pgfqpoint{1.207567in}{0.088762in}}%
\pgfpathlineto{\pgfqpoint{1.227736in}{0.085829in}}%
\pgfpathlineto{\pgfqpoint{1.248149in}{0.083726in}}%
\pgfpathlineto{\pgfqpoint{1.268725in}{0.082460in}}%
\pgfpathlineto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{0.082460in}}%
\pgfpathlineto{\pgfqpoint{1.330615in}{0.083726in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{0.085829in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{0.088762in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{0.092513in}}%
\pgfpathlineto{\pgfqpoint{1.410490in}{0.097067in}}%
\pgfpathlineto{\pgfqpoint{1.429457in}{0.102406in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{0.108510in}}%
\pgfpathlineto{\pgfqpoint{1.465661in}{0.115354in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{0.122911in}}%
\pgfpathlineto{\pgfqpoint{1.499086in}{0.131151in}}%
\pgfpathlineto{\pgfqpoint{1.514588in}{0.140042in}}%
\pgfpathlineto{\pgfqpoint{1.529202in}{0.149549in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{0.159634in}}%
\pgfpathlineto{\pgfqpoint{1.555537in}{0.170257in}}%
\pgfpathlineto{\pgfqpoint{1.567154in}{0.181377in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{0.192949in}}%
\pgfpathlineto{\pgfqpoint{1.587057in}{0.204928in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{0.217267in}}%
\pgfpathlineto{\pgfqpoint{1.602266in}{0.229917in}}%
\pgfpathlineto{\pgfqpoint{1.608032in}{0.242828in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{0.255949in}}%
\pgfpathlineto{\pgfqpoint{1.615774in}{0.269228in}}%
\pgfpathlineto{\pgfqpoint{1.617719in}{0.282613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.289382in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{1.322281in}{0.267516in}}%
\pgfpathlineto{\pgfqpoint{1.256483in}{0.267516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.595629in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.605926in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.247072in}{0.674833in}}%
\pgfpathlineto{\pgfqpoint{0.273720in}{0.605493in}}%
\pgfpathlineto{\pgfqpoint{0.220424in}{0.605493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/step1_star_ex_obs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864038in}{1.026735in}}%
\pgfpathlineto{\pgfqpoint{0.856276in}{1.035640in}}%
\pgfpathlineto{\pgfqpoint{0.847626in}{1.043315in}}%
\pgfpathlineto{\pgfqpoint{0.838123in}{1.049730in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{1.054860in}}%
\pgfpathlineto{\pgfqpoint{0.816710in}{1.058685in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.061189in}}%
\pgfpathlineto{\pgfqpoint{0.792374in}{1.062363in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.062201in}}%
\pgfpathlineto{\pgfqpoint{0.765500in}{1.060706in}}%
\pgfpathlineto{\pgfqpoint{0.751243in}{1.057881in}}%
\pgfpathlineto{\pgfqpoint{0.736512in}{1.053740in}}%
\pgfpathlineto{\pgfqpoint{0.721366in}{1.048297in}}%
\pgfpathlineto{\pgfqpoint{0.705866in}{1.041574in}}%
\pgfpathlineto{\pgfqpoint{0.690071in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{0.674046in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.657851in}{1.014020in}}%
\pgfpathlineto{\pgfqpoint{0.641553in}{1.002494in}}%
\pgfpathlineto{\pgfqpoint{0.625214in}{0.989869in}}%
\pgfpathlineto{\pgfqpoint{0.608900in}{0.976194in}}%
\pgfpathlineto{\pgfqpoint{0.592675in}{0.961525in}}%
\pgfpathlineto{\pgfqpoint{0.576603in}{0.945919in}}%
\pgfpathlineto{\pgfqpoint{0.560747in}{0.929437in}}%
\pgfpathlineto{\pgfqpoint{0.545169in}{0.912145in}}%
\pgfpathlineto{\pgfqpoint{0.529933in}{0.894111in}}%
\pgfpathlineto{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathlineto{\pgfqpoint{0.500719in}{0.856102in}}%
\pgfpathlineto{\pgfqpoint{0.486857in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{0.473566in}{0.816012in}}%
\pgfpathlineto{\pgfqpoint{0.460898in}{0.795382in}}%
\pgfpathlineto{\pgfqpoint{0.448903in}{0.774472in}}%
\pgfpathlineto{\pgfqpoint{0.437628in}{0.753362in}}%
\pgfpathlineto{\pgfqpoint{0.427118in}{0.732136in}}%
\pgfpathlineto{\pgfqpoint{0.417414in}{0.710879in}}%
\pgfpathlineto{\pgfqpoint{0.408555in}{0.689674in}}%
\pgfpathlineto{\pgfqpoint{0.400575in}{0.668605in}}%
\pgfpathlineto{\pgfqpoint{0.393506in}{0.647755in}}%
\pgfpathlineto{\pgfqpoint{0.387376in}{0.627205in}}%
\pgfpathlineto{\pgfqpoint{0.382209in}{0.607039in}}%
\pgfpathlineto{\pgfqpoint{0.378026in}{0.587334in}}%
\pgfpathlineto{\pgfqpoint{0.374842in}{0.568168in}}%
\pgfpathlineto{\pgfqpoint{0.372672in}{0.549618in}}%
\pgfpathlineto{\pgfqpoint{0.371522in}{0.531757in}}%
\pgfpathlineto{\pgfqpoint{0.371398in}{0.514654in}}%
\pgfpathlineto{\pgfqpoint{0.372300in}{0.498378in}}%
\pgfpathlineto{\pgfqpoint{0.374225in}{0.482993in}}%
\pgfpathlineto{\pgfqpoint{0.377164in}{0.468559in}}%
\pgfpathlineto{\pgfqpoint{0.381107in}{0.455133in}}%
\pgfpathlineto{\pgfqpoint{0.386038in}{0.442769in}}%
\pgfpathlineto{\pgfqpoint{0.391938in}{0.431515in}}%
\pgfpathlineto{\pgfqpoint{0.398782in}{0.421416in}}%
\pgfpathlineto{\pgfqpoint{0.406545in}{0.412511in}}%
\pgfpathlineto{\pgfqpoint{0.415194in}{0.404836in}}%
\pgfpathlineto{\pgfqpoint{0.424698in}{0.398421in}}%
\pgfpathlineto{\pgfqpoint{0.435017in}{0.393291in}}%
\pgfpathlineto{\pgfqpoint{0.446111in}{0.389466in}}%
\pgfpathlineto{\pgfqpoint{0.457936in}{0.386962in}}%
\pgfpathlineto{\pgfqpoint{0.470446in}{0.385788in}}%
\pgfpathlineto{\pgfqpoint{0.483591in}{0.385949in}}%
\pgfpathlineto{\pgfqpoint{0.497320in}{0.387445in}}%
\pgfpathlineto{\pgfqpoint{0.511578in}{0.390270in}}%
\pgfpathlineto{\pgfqpoint{0.526309in}{0.394411in}}%
\pgfpathlineto{\pgfqpoint{0.541454in}{0.399854in}}%
\pgfpathlineto{\pgfqpoint{0.556955in}{0.406576in}}%
\pgfpathlineto{\pgfqpoint{0.572749in}{0.414552in}}%
\pgfpathlineto{\pgfqpoint{0.588775in}{0.423748in}}%
\pgfpathlineto{\pgfqpoint{0.604969in}{0.434131in}}%
\pgfpathlineto{\pgfqpoint{0.621268in}{0.445657in}}%
\pgfpathlineto{\pgfqpoint{0.637606in}{0.458282in}}%
\pgfpathlineto{\pgfqpoint{0.653920in}{0.471956in}}%
\pgfpathlineto{\pgfqpoint{0.670145in}{0.486625in}}%
\pgfpathlineto{\pgfqpoint{0.686218in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{0.702074in}{0.518714in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{0.536006in}}%
\pgfpathlineto{\pgfqpoint{0.732888in}{0.554040in}}%
\pgfpathlineto{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathlineto{\pgfqpoint{0.762102in}{0.592049in}}%
\pgfpathlineto{\pgfqpoint{0.775963in}{0.611872in}}%
\pgfpathlineto{\pgfqpoint{0.789254in}{0.632139in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{0.652768in}}%
\pgfpathlineto{\pgfqpoint{0.813918in}{0.673679in}}%
\pgfpathlineto{\pgfqpoint{0.825192in}{0.694789in}}%
\pgfpathlineto{\pgfqpoint{0.835703in}{0.716014in}}%
\pgfpathlineto{\pgfqpoint{0.845406in}{0.737271in}}%
\pgfpathlineto{\pgfqpoint{0.854266in}{0.758477in}}%
\pgfpathlineto{\pgfqpoint{0.862246in}{0.779546in}}%
\pgfpathlineto{\pgfqpoint{0.869315in}{0.800396in}}%
\pgfpathlineto{\pgfqpoint{0.875444in}{0.820945in}}%
\pgfpathlineto{\pgfqpoint{0.880611in}{0.841112in}}%
\pgfpathlineto{\pgfqpoint{0.884795in}{0.860817in}}%
\pgfpathlineto{\pgfqpoint{0.887978in}{0.879983in}}%
\pgfpathlineto{\pgfqpoint{0.890149in}{0.898533in}}%
\pgfpathlineto{\pgfqpoint{0.891299in}{0.916394in}}%
\pgfpathlineto{\pgfqpoint{0.891423in}{0.933497in}}%
\pgfpathlineto{\pgfqpoint{0.890520in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{0.888596in}{0.965158in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.979592in}}%
\pgfpathlineto{\pgfqpoint{0.881713in}{0.993017in}}%
\pgfpathlineto{\pgfqpoint{0.876782in}{1.005381in}}%
\pgfpathlineto{\pgfqpoint{0.870883in}{1.016635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631410in}{0.781145in}}%
\pgfpathlineto{\pgfqpoint{0.664309in}{0.695540in}}%
\pgfpathlineto{\pgfqpoint{0.598512in}{0.695540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{0.939780in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{0.929573in}{1.144519in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{0.899842in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{0.890358in}{1.111364in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{0.863710in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{0.855544in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{0.847793in}{1.036092in}}%
\pgfpathlineto{\pgfqpoint{0.840486in}{1.017079in}}%
\pgfpathlineto{\pgfqpoint{0.833652in}{0.996909in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{0.821510in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{0.816250in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{0.811558in}{0.906320in}}%
\pgfpathlineto{\pgfqpoint{0.807454in}{0.881642in}}%
\pgfpathlineto{\pgfqpoint{0.803954in}{0.856342in}}%
\pgfpathlineto{\pgfqpoint{0.801071in}{0.830521in}}%
\pgfpathlineto{\pgfqpoint{0.798817in}{0.804279in}}%
\pgfpathlineto{\pgfqpoint{0.797200in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{0.796228in}{0.750951in}}%
\pgfpathlineto{\pgfqpoint{0.795903in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{0.796228in}{0.697199in}}%
\pgfpathlineto{\pgfqpoint{0.797200in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{0.798817in}{0.643872in}}%
\pgfpathlineto{\pgfqpoint{0.801071in}{0.617630in}}%
\pgfpathlineto{\pgfqpoint{0.803954in}{0.591808in}}%
\pgfpathlineto{\pgfqpoint{0.807454in}{0.566509in}}%
\pgfpathlineto{\pgfqpoint{0.811558in}{0.541831in}}%
\pgfpathlineto{\pgfqpoint{0.816250in}{0.517873in}}%
\pgfpathlineto{\pgfqpoint{0.821510in}{0.494728in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.472489in}}%
\pgfpathlineto{\pgfqpoint{0.833652in}{0.451242in}}%
\pgfpathlineto{\pgfqpoint{0.840486in}{0.431072in}}%
\pgfpathlineto{\pgfqpoint{0.847793in}{0.412059in}}%
\pgfpathlineto{\pgfqpoint{0.855544in}{0.394277in}}%
\pgfpathlineto{\pgfqpoint{0.863710in}{0.377796in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{0.362682in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{0.348994in}}%
\pgfpathlineto{\pgfqpoint{0.890358in}{0.336787in}}%
\pgfpathlineto{\pgfqpoint{0.899842in}{0.326108in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{0.317000in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.309498in}}%
\pgfpathlineto{\pgfqpoint{0.929573in}{0.303632in}}%
\pgfpathlineto{\pgfqpoint{0.939780in}{0.299426in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{0.296895in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathlineto{\pgfqpoint{0.970725in}{0.296895in}}%
\pgfpathlineto{\pgfqpoint{0.981013in}{0.299426in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{0.303632in}}%
\pgfpathlineto{\pgfqpoint{1.001304in}{0.309498in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{0.317000in}}%
\pgfpathlineto{\pgfqpoint{1.020950in}{0.326108in}}%
\pgfpathlineto{\pgfqpoint{1.030434in}{0.336787in}}%
\pgfpathlineto{\pgfqpoint{1.039641in}{0.348994in}}%
\pgfpathlineto{\pgfqpoint{1.048536in}{0.362682in}}%
\pgfpathlineto{\pgfqpoint{1.057083in}{0.377796in}}%
\pgfpathlineto{\pgfqpoint{1.065248in}{0.394277in}}%
\pgfpathlineto{\pgfqpoint{1.072999in}{0.412059in}}%
\pgfpathlineto{\pgfqpoint{1.080306in}{0.431072in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{0.451242in}}%
\pgfpathlineto{\pgfqpoint{1.093474in}{0.472489in}}%
\pgfpathlineto{\pgfqpoint{1.099282in}{0.494728in}}%
\pgfpathlineto{\pgfqpoint{1.104542in}{0.517873in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{0.541831in}}%
\pgfpathlineto{\pgfqpoint{1.113338in}{0.566509in}}%
\pgfpathlineto{\pgfqpoint{1.116838in}{0.591808in}}%
\pgfpathlineto{\pgfqpoint{1.119721in}{0.617630in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.643872in}}%
\pgfpathlineto{\pgfqpoint{1.123592in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{1.124564in}{0.697199in}}%
\pgfpathlineto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{1.124564in}{0.750951in}}%
\pgfpathlineto{\pgfqpoint{1.123592in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.804279in}}%
\pgfpathlineto{\pgfqpoint{1.119721in}{0.830521in}}%
\pgfpathlineto{\pgfqpoint{1.116838in}{0.856342in}}%
\pgfpathlineto{\pgfqpoint{1.113338in}{0.881642in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{0.906320in}}%
\pgfpathlineto{\pgfqpoint{1.104542in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{1.099282in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{1.093474in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{0.996909in}}%
\pgfpathlineto{\pgfqpoint{1.080306in}{1.017079in}}%
\pgfpathlineto{\pgfqpoint{1.072999in}{1.036092in}}%
\pgfpathlineto{\pgfqpoint{1.065248in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{1.057083in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{1.048536in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{1.039641in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{1.030434in}{1.111364in}}%
\pgfpathlineto{\pgfqpoint{1.020950in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{1.001304in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{1.144519in}}%
\pgfpathlineto{\pgfqpoint{0.981013in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{0.970725in}{1.151256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.960396in}{0.781145in}}%
\pgfpathlineto{\pgfqpoint{0.993295in}{0.695540in}}%
\pgfpathlineto{\pgfqpoint{0.927498in}{0.695540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathlineto{\pgfqpoint{1.617719in}{0.309488in}}%
\pgfpathlineto{\pgfqpoint{1.615774in}{0.322873in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{0.336152in}}%
\pgfpathlineto{\pgfqpoint{1.608032in}{0.349273in}}%
\pgfpathlineto{\pgfqpoint{1.602266in}{0.362184in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{0.374834in}}%
\pgfpathlineto{\pgfqpoint{1.587057in}{0.387173in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{0.399152in}}%
\pgfpathlineto{\pgfqpoint{1.567154in}{0.410724in}}%
\pgfpathlineto{\pgfqpoint{1.555537in}{0.421844in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{0.432467in}}%
\pgfpathlineto{\pgfqpoint{1.529202in}{0.442552in}}%
\pgfpathlineto{\pgfqpoint{1.514588in}{0.452059in}}%
\pgfpathlineto{\pgfqpoint{1.499086in}{0.460950in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{0.469190in}}%
\pgfpathlineto{\pgfqpoint{1.465661in}{0.476747in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{0.483591in}}%
\pgfpathlineto{\pgfqpoint{1.429457in}{0.489695in}}%
\pgfpathlineto{\pgfqpoint{1.410490in}{0.495034in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{0.499588in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{0.503339in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{0.506272in}}%
\pgfpathlineto{\pgfqpoint{1.330615in}{0.508375in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{0.509641in}}%
\pgfpathlineto{\pgfqpoint{1.289382in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.268725in}{0.509641in}}%
\pgfpathlineto{\pgfqpoint{1.248149in}{0.508375in}}%
\pgfpathlineto{\pgfqpoint{1.227736in}{0.506272in}}%
\pgfpathlineto{\pgfqpoint{1.207567in}{0.503339in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{0.499588in}}%
\pgfpathlineto{\pgfqpoint{1.168274in}{0.495034in}}%
\pgfpathlineto{\pgfqpoint{1.149307in}{0.489695in}}%
\pgfpathlineto{\pgfqpoint{1.130892in}{0.483591in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{0.476747in}}%
\pgfpathlineto{\pgfqpoint{1.096009in}{0.469190in}}%
\pgfpathlineto{\pgfqpoint{1.079679in}{0.460950in}}%
\pgfpathlineto{\pgfqpoint{1.064176in}{0.452059in}}%
\pgfpathlineto{\pgfqpoint{1.049562in}{0.442552in}}%
\pgfpathlineto{\pgfqpoint{1.035894in}{0.432467in}}%
\pgfpathlineto{\pgfqpoint{1.023227in}{0.421844in}}%
\pgfpathlineto{\pgfqpoint{1.011610in}{0.410724in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{0.399152in}}%
\pgfpathlineto{\pgfqpoint{0.991707in}{0.387173in}}%
\pgfpathlineto{\pgfqpoint{0.983499in}{0.374834in}}%
\pgfpathlineto{\pgfqpoint{0.976498in}{0.362184in}}%
\pgfpathlineto{\pgfqpoint{0.970732in}{0.349273in}}%
\pgfpathlineto{\pgfqpoint{0.966223in}{0.336152in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{0.322873in}}%
\pgfpathlineto{\pgfqpoint{0.961045in}{0.309488in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathlineto{\pgfqpoint{0.961045in}{0.282613in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{0.269228in}}%
\pgfpathlineto{\pgfqpoint{0.966223in}{0.255949in}}%
\pgfpathlineto{\pgfqpoint{0.970732in}{0.242828in}}%
\pgfpathlineto{\pgfqpoint{0.976498in}{0.229917in}}%
\pgfpathlineto{\pgfqpoint{0.983499in}{0.217267in}}%
\pgfpathlineto{\pgfqpoint{0.991707in}{0.204928in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{0.192949in}}%
\pgfpathlineto{\pgfqpoint{1.011610in}{0.181377in}}%
\pgfpathlineto{\pgfqpoint{1.023227in}{0.170257in}}%
\pgfpathlineto{\pgfqpoint{1.035894in}{0.159634in}}%
\pgfpathlineto{\pgfqpoint{1.049562in}{0.149549in}}%
\pgfpathlineto{\pgfqpoint{1.064176in}{0.140042in}}%
\pgfpathlineto{\pgfqpoint{1.079679in}{0.131151in}}%
\pgfpathlineto{\pgfqpoint{1.096009in}{0.122911in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{0.115354in}}%
\pgfpathlineto{\pgfqpoint{1.130892in}{0.108510in}}%
\pgfpathlineto{\pgfqpoint{1.149307in}{0.102406in}}%
\pgfpathlineto{\pgfqpoint{1.168274in}{0.097067in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{0.092513in}}%
\pgfpathlineto{\pgfqpoint{1.207567in}{0.088762in}}%
\pgfpathlineto{\pgfqpoint{1.227736in}{0.085829in}}%
\pgfpathlineto{\pgfqpoint{1.248149in}{0.083726in}}%
\pgfpathlineto{\pgfqpoint{1.268725in}{0.082460in}}%
\pgfpathlineto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{0.082460in}}%
\pgfpathlineto{\pgfqpoint{1.330615in}{0.083726in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{0.085829in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{0.088762in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{0.092513in}}%
\pgfpathlineto{\pgfqpoint{1.410490in}{0.097067in}}%
\pgfpathlineto{\pgfqpoint{1.429457in}{0.102406in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{0.108510in}}%
\pgfpathlineto{\pgfqpoint{1.465661in}{0.115354in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{0.122911in}}%
\pgfpathlineto{\pgfqpoint{1.499086in}{0.131151in}}%
\pgfpathlineto{\pgfqpoint{1.514588in}{0.140042in}}%
\pgfpathlineto{\pgfqpoint{1.529202in}{0.149549in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{0.159634in}}%
\pgfpathlineto{\pgfqpoint{1.555537in}{0.170257in}}%
\pgfpathlineto{\pgfqpoint{1.567154in}{0.181377in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{0.192949in}}%
\pgfpathlineto{\pgfqpoint{1.587057in}{0.204928in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{0.217267in}}%
\pgfpathlineto{\pgfqpoint{1.602266in}{0.229917in}}%
\pgfpathlineto{\pgfqpoint{1.608032in}{0.242828in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{0.255949in}}%
\pgfpathlineto{\pgfqpoint{1.615774in}{0.269228in}}%
\pgfpathlineto{\pgfqpoint{1.617719in}{0.282613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.289382in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{1.322281in}{0.267516in}}%
\pgfpathlineto{\pgfqpoint{1.256483in}{0.267516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.372144in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.344041in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.269526in}{0.374522in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.288917in}}%
\pgfpathlineto{\pgfqpoint{0.236627in}{0.288917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/step2_admker0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathcurveto{\pgfqpoint{0.809418in}{0.653012in}}{\pgfqpoint{0.856338in}{0.745946in}}{\pgfqpoint{0.878150in}{0.831082in}}%
\pgfpathcurveto{\pgfqpoint{0.899962in}{0.916217in}}{\pgfqpoint{0.894885in}{0.986602in}}{\pgfqpoint{0.864038in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.833192in}{1.066868in}}{\pgfqpoint{0.779093in}{1.073472in}}{\pgfqpoint{0.713657in}{1.045094in}}%
\pgfpathcurveto{\pgfqpoint{0.648221in}{1.016716in}}{\pgfqpoint{0.576790in}{0.955671in}}{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathcurveto{\pgfqpoint{0.453402in}{0.795139in}}{\pgfqpoint{0.406483in}{0.702204in}}{\pgfqpoint{0.384671in}{0.617069in}}%
\pgfpathcurveto{\pgfqpoint{0.362859in}{0.531934in}}{\pgfqpoint{0.367935in}{0.461549in}}{\pgfqpoint{0.398782in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.429629in}{0.381283in}}{\pgfqpoint{0.483728in}{0.374678in}}{\pgfqpoint{0.549164in}{0.403057in}}%
\pgfpathcurveto{\pgfqpoint{0.614600in}{0.431435in}}{\pgfqpoint{0.686031in}{0.492480in}}{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{1.124889in}{0.837589in}}{\pgfqpoint{1.107557in}{0.946468in}}{\pgfqpoint{1.076710in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{1.045863in}{1.107001in}}{\pgfqpoint{1.004020in}{1.152100in}}{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathcurveto{\pgfqpoint{0.916772in}{1.152100in}}{\pgfqpoint{0.874929in}{1.107001in}}{\pgfqpoint{0.844082in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.813235in}{0.946468in}}{\pgfqpoint{0.795903in}{0.837589in}}{\pgfqpoint{0.795903in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{0.795903in}{0.610562in}}{\pgfqpoint{0.813235in}{0.501682in}}{\pgfqpoint{0.844082in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.874929in}{0.341150in}}{\pgfqpoint{0.916772in}{0.296051in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.004020in}{0.296051in}}{\pgfqpoint{1.045863in}{0.341150in}}{\pgfqpoint{1.076710in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{1.107557in}{0.501682in}}{\pgfqpoint{1.124889in}{0.610562in}}{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathcurveto{\pgfqpoint{1.376630in}{0.082038in}}{\pgfqpoint{1.460316in}{0.104588in}}{\pgfqpoint{1.522010in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.583704in}{0.184854in}}{\pgfqpoint{1.618368in}{0.239294in}}{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.618368in}{0.352807in}}{\pgfqpoint{1.583704in}{0.407247in}}{\pgfqpoint{1.522010in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{1.460316in}{0.487513in}}{\pgfqpoint{1.376630in}{0.510063in}}{\pgfqpoint{1.289382in}{0.510063in}}%
\pgfpathcurveto{\pgfqpoint{1.202134in}{0.510063in}}{\pgfqpoint{1.118448in}{0.487513in}}{\pgfqpoint{1.056754in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{0.995060in}{0.407247in}}{\pgfqpoint{0.960396in}{0.352807in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{0.960396in}{0.239294in}}{\pgfqpoint{0.995060in}{0.184854in}}{\pgfqpoint{1.056754in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.118448in}{0.104588in}}{\pgfqpoint{1.202134in}{0.082038in}}{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402571in}{0.350815in}}%
\pgfpathlineto{\pgfqpoint{0.146552in}{0.436028in}}%
\pgfpathlineto{\pgfqpoint{0.351772in}{0.681273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/step2_admker0_ex_obs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathcurveto{\pgfqpoint{0.809418in}{0.653012in}}{\pgfqpoint{0.856338in}{0.745946in}}{\pgfqpoint{0.878150in}{0.831082in}}%
\pgfpathcurveto{\pgfqpoint{0.899962in}{0.916217in}}{\pgfqpoint{0.894885in}{0.986602in}}{\pgfqpoint{0.864038in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.833192in}{1.066868in}}{\pgfqpoint{0.779093in}{1.073472in}}{\pgfqpoint{0.713657in}{1.045094in}}%
\pgfpathcurveto{\pgfqpoint{0.648221in}{1.016716in}}{\pgfqpoint{0.576790in}{0.955671in}}{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathcurveto{\pgfqpoint{0.453402in}{0.795139in}}{\pgfqpoint{0.406483in}{0.702204in}}{\pgfqpoint{0.384671in}{0.617069in}}%
\pgfpathcurveto{\pgfqpoint{0.362859in}{0.531934in}}{\pgfqpoint{0.367935in}{0.461549in}}{\pgfqpoint{0.398782in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.429629in}{0.381283in}}{\pgfqpoint{0.483728in}{0.374678in}}{\pgfqpoint{0.549164in}{0.403057in}}%
\pgfpathcurveto{\pgfqpoint{0.614600in}{0.431435in}}{\pgfqpoint{0.686031in}{0.492480in}}{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{1.124889in}{0.837589in}}{\pgfqpoint{1.107557in}{0.946468in}}{\pgfqpoint{1.076710in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{1.045863in}{1.107001in}}{\pgfqpoint{1.004020in}{1.152100in}}{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathcurveto{\pgfqpoint{0.916772in}{1.152100in}}{\pgfqpoint{0.874929in}{1.107001in}}{\pgfqpoint{0.844082in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.813235in}{0.946468in}}{\pgfqpoint{0.795903in}{0.837589in}}{\pgfqpoint{0.795903in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{0.795903in}{0.610562in}}{\pgfqpoint{0.813235in}{0.501682in}}{\pgfqpoint{0.844082in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.874929in}{0.341150in}}{\pgfqpoint{0.916772in}{0.296051in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.004020in}{0.296051in}}{\pgfqpoint{1.045863in}{0.341150in}}{\pgfqpoint{1.076710in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{1.107557in}{0.501682in}}{\pgfqpoint{1.124889in}{0.610562in}}{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathcurveto{\pgfqpoint{1.376630in}{0.082038in}}{\pgfqpoint{1.460316in}{0.104588in}}{\pgfqpoint{1.522010in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.583704in}{0.184854in}}{\pgfqpoint{1.618368in}{0.239294in}}{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.618368in}{0.352807in}}{\pgfqpoint{1.583704in}{0.407247in}}{\pgfqpoint{1.522010in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{1.460316in}{0.487513in}}{\pgfqpoint{1.376630in}{0.510063in}}{\pgfqpoint{1.289382in}{0.510063in}}%
\pgfpathcurveto{\pgfqpoint{1.202134in}{0.510063in}}{\pgfqpoint{1.118448in}{0.487513in}}{\pgfqpoint{1.056754in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{0.995060in}{0.407247in}}{\pgfqpoint{0.960396in}{0.352807in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{0.960396in}{0.239294in}}{\pgfqpoint{0.995060in}{0.184854in}}{\pgfqpoint{1.056754in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.118448in}{0.104588in}}{\pgfqpoint{1.202134in}{0.082038in}}{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.175600in}{0.470741in}}%
\pgfpathlineto{\pgfqpoint{0.351772in}{0.681273in}}%
\pgfpathlineto{\pgfqpoint{0.267936in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{1.799310in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{1.799310in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{1.382048in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{0.631410in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.525540in}{0.309887in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.055685in}{1.002292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.302424in}{1.002292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.302424in}{0.360254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466917in}{0.360254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466917in}{0.253248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.220178in}{0.253248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.220178in}{0.895285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.055685in}{0.895285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/step2_star.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330615in}{0.508375in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{0.506272in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{0.503339in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{0.499588in}}%
\pgfpathlineto{\pgfqpoint{1.410490in}{0.495034in}}%
\pgfpathlineto{\pgfqpoint{1.429457in}{0.489695in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{0.483591in}}%
\pgfpathlineto{\pgfqpoint{1.465661in}{0.476747in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{0.469190in}}%
\pgfpathlineto{\pgfqpoint{1.499086in}{0.460950in}}%
\pgfpathlineto{\pgfqpoint{1.514588in}{0.452059in}}%
\pgfpathlineto{\pgfqpoint{1.529202in}{0.442552in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{0.432467in}}%
\pgfpathlineto{\pgfqpoint{1.555537in}{0.421844in}}%
\pgfpathlineto{\pgfqpoint{1.567154in}{0.410724in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{0.399152in}}%
\pgfpathlineto{\pgfqpoint{1.587057in}{0.387173in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{0.374834in}}%
\pgfpathlineto{\pgfqpoint{1.602266in}{0.362184in}}%
\pgfpathlineto{\pgfqpoint{1.608032in}{0.349273in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{0.336152in}}%
\pgfpathlineto{\pgfqpoint{1.615774in}{0.322873in}}%
\pgfpathlineto{\pgfqpoint{1.617719in}{0.309488in}}%
\pgfpathlineto{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathlineto{\pgfqpoint{1.617719in}{0.282613in}}%
\pgfpathlineto{\pgfqpoint{1.615774in}{0.269228in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{0.255949in}}%
\pgfpathlineto{\pgfqpoint{1.608032in}{0.242828in}}%
\pgfpathlineto{\pgfqpoint{1.602266in}{0.229917in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{0.217267in}}%
\pgfpathlineto{\pgfqpoint{1.587057in}{0.204928in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{0.192949in}}%
\pgfpathlineto{\pgfqpoint{1.567154in}{0.181377in}}%
\pgfpathlineto{\pgfqpoint{1.555537in}{0.170257in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{0.159634in}}%
\pgfpathlineto{\pgfqpoint{1.529202in}{0.149549in}}%
\pgfpathlineto{\pgfqpoint{1.514588in}{0.140042in}}%
\pgfpathlineto{\pgfqpoint{1.499086in}{0.131151in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{0.122911in}}%
\pgfpathlineto{\pgfqpoint{1.465661in}{0.115354in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{0.108510in}}%
\pgfpathlineto{\pgfqpoint{1.429457in}{0.102406in}}%
\pgfpathlineto{\pgfqpoint{1.410490in}{0.097067in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{0.092513in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{0.088762in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{0.085829in}}%
\pgfpathlineto{\pgfqpoint{1.330615in}{0.083726in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{0.082460in}}%
\pgfpathlineto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathlineto{\pgfqpoint{1.268725in}{0.082460in}}%
\pgfpathlineto{\pgfqpoint{1.248149in}{0.083726in}}%
\pgfpathlineto{\pgfqpoint{1.227736in}{0.085829in}}%
\pgfpathlineto{\pgfqpoint{1.207567in}{0.088762in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{0.092513in}}%
\pgfpathlineto{\pgfqpoint{1.168274in}{0.097067in}}%
\pgfpathlineto{\pgfqpoint{1.149307in}{0.102406in}}%
\pgfpathlineto{\pgfqpoint{1.130892in}{0.108510in}}%
\pgfpathlineto{\pgfqpoint{1.118136in}{0.113417in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{0.113333in}}%
\pgfpathlineto{\pgfqpoint{0.444692in}{0.380473in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.511760in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.580721in}}%
\pgfpathlineto{\pgfqpoint{0.500203in}{0.855387in}}%
\pgfpathlineto{\pgfqpoint{0.500200in}{0.855360in}}%
\pgfpathlineto{\pgfqpoint{0.500719in}{0.856102in}}%
\pgfpathlineto{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathlineto{\pgfqpoint{0.529933in}{0.894111in}}%
\pgfpathlineto{\pgfqpoint{0.545169in}{0.912145in}}%
\pgfpathlineto{\pgfqpoint{0.560747in}{0.929437in}}%
\pgfpathlineto{\pgfqpoint{0.576603in}{0.945919in}}%
\pgfpathlineto{\pgfqpoint{0.592675in}{0.961525in}}%
\pgfpathlineto{\pgfqpoint{0.608900in}{0.976194in}}%
\pgfpathlineto{\pgfqpoint{0.625214in}{0.989869in}}%
\pgfpathlineto{\pgfqpoint{0.641553in}{1.002494in}}%
\pgfpathlineto{\pgfqpoint{0.657851in}{1.014020in}}%
\pgfpathlineto{\pgfqpoint{0.674046in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.690071in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{0.705866in}{1.041574in}}%
\pgfpathlineto{\pgfqpoint{0.721366in}{1.048297in}}%
\pgfpathlineto{\pgfqpoint{0.736512in}{1.053740in}}%
\pgfpathlineto{\pgfqpoint{0.751243in}{1.057881in}}%
\pgfpathlineto{\pgfqpoint{0.765500in}{1.060706in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.062201in}}%
\pgfpathlineto{\pgfqpoint{0.792374in}{1.062363in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.061189in}}%
\pgfpathlineto{\pgfqpoint{0.816710in}{1.058685in}}%
\pgfpathlineto{\pgfqpoint{0.827466in}{1.054977in}}%
\pgfpathlineto{\pgfqpoint{0.905025in}{1.127122in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{1.126908in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{0.929573in}{1.144519in}}%
\pgfpathlineto{\pgfqpoint{0.939780in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathlineto{\pgfqpoint{0.970725in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{0.981013in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{1.144519in}}%
\pgfpathlineto{\pgfqpoint{1.001304in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{1.020950in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{1.030434in}{1.111364in}}%
\pgfpathlineto{\pgfqpoint{1.039641in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{1.048536in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{1.057083in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{1.065248in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{1.072999in}{1.036092in}}%
\pgfpathlineto{\pgfqpoint{1.080306in}{1.017079in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{0.996909in}}%
\pgfpathlineto{\pgfqpoint{1.093474in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{1.099282in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{1.104542in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{0.906320in}}%
\pgfpathlineto{\pgfqpoint{1.113338in}{0.881642in}}%
\pgfpathlineto{\pgfqpoint{1.116838in}{0.856342in}}%
\pgfpathlineto{\pgfqpoint{1.119721in}{0.830521in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.804279in}}%
\pgfpathlineto{\pgfqpoint{1.123592in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{1.124564in}{0.750951in}}%
\pgfpathlineto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{1.124564in}{0.697199in}}%
\pgfpathlineto{\pgfqpoint{1.123592in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.643872in}}%
\pgfpathlineto{\pgfqpoint{1.119721in}{0.617630in}}%
\pgfpathlineto{\pgfqpoint{1.116838in}{0.591808in}}%
\pgfpathlineto{\pgfqpoint{1.113338in}{0.566509in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{0.541831in}}%
\pgfpathlineto{\pgfqpoint{1.104542in}{0.517873in}}%
\pgfpathlineto{\pgfqpoint{1.103956in}{0.515292in}}%
\pgfpathlineto{\pgfqpoint{1.303122in}{0.509876in}}%
\pgfpathlineto{\pgfqpoint{1.303078in}{0.509783in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{0.509641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.271609in}{0.537925in}}%
\pgfpathlineto{\pgfqpoint{0.301217in}{0.460881in}}%
\pgfpathlineto{\pgfqpoint{0.242000in}{0.460881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/step2_star_ex_obs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447872in}{0.483591in}}%
\pgfpathlineto{\pgfqpoint{1.465661in}{0.476747in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{0.469190in}}%
\pgfpathlineto{\pgfqpoint{1.499086in}{0.460950in}}%
\pgfpathlineto{\pgfqpoint{1.514588in}{0.452059in}}%
\pgfpathlineto{\pgfqpoint{1.529202in}{0.442552in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{0.432467in}}%
\pgfpathlineto{\pgfqpoint{1.555537in}{0.421844in}}%
\pgfpathlineto{\pgfqpoint{1.567154in}{0.410724in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{0.399152in}}%
\pgfpathlineto{\pgfqpoint{1.587057in}{0.387173in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{0.374834in}}%
\pgfpathlineto{\pgfqpoint{1.602266in}{0.362184in}}%
\pgfpathlineto{\pgfqpoint{1.608032in}{0.349273in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{0.336152in}}%
\pgfpathlineto{\pgfqpoint{1.615774in}{0.322873in}}%
\pgfpathlineto{\pgfqpoint{1.617719in}{0.309488in}}%
\pgfpathlineto{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathlineto{\pgfqpoint{1.617719in}{0.282613in}}%
\pgfpathlineto{\pgfqpoint{1.615774in}{0.269228in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{0.255949in}}%
\pgfpathlineto{\pgfqpoint{1.608032in}{0.242828in}}%
\pgfpathlineto{\pgfqpoint{1.602266in}{0.229917in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{0.217267in}}%
\pgfpathlineto{\pgfqpoint{1.587057in}{0.204928in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{0.192949in}}%
\pgfpathlineto{\pgfqpoint{1.567154in}{0.181377in}}%
\pgfpathlineto{\pgfqpoint{1.555537in}{0.170257in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{0.159634in}}%
\pgfpathlineto{\pgfqpoint{1.529202in}{0.149549in}}%
\pgfpathlineto{\pgfqpoint{1.514588in}{0.140042in}}%
\pgfpathlineto{\pgfqpoint{1.499086in}{0.131151in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{0.122911in}}%
\pgfpathlineto{\pgfqpoint{1.465661in}{0.115354in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{0.108510in}}%
\pgfpathlineto{\pgfqpoint{1.429457in}{0.102406in}}%
\pgfpathlineto{\pgfqpoint{1.410490in}{0.097067in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{0.092513in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{0.088762in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{0.085829in}}%
\pgfpathlineto{\pgfqpoint{1.330615in}{0.083726in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{0.082460in}}%
\pgfpathlineto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathlineto{\pgfqpoint{1.268725in}{0.082460in}}%
\pgfpathlineto{\pgfqpoint{1.248149in}{0.083726in}}%
\pgfpathlineto{\pgfqpoint{1.227736in}{0.085829in}}%
\pgfpathlineto{\pgfqpoint{1.207567in}{0.088762in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{0.092513in}}%
\pgfpathlineto{\pgfqpoint{1.168274in}{0.097067in}}%
\pgfpathlineto{\pgfqpoint{1.149307in}{0.102406in}}%
\pgfpathlineto{\pgfqpoint{1.130892in}{0.108510in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{0.115354in}}%
\pgfpathlineto{\pgfqpoint{1.096009in}{0.122911in}}%
\pgfpathlineto{\pgfqpoint{1.079679in}{0.131151in}}%
\pgfpathlineto{\pgfqpoint{1.064176in}{0.140042in}}%
\pgfpathlineto{\pgfqpoint{1.049562in}{0.149549in}}%
\pgfpathlineto{\pgfqpoint{1.035894in}{0.159634in}}%
\pgfpathlineto{\pgfqpoint{1.023227in}{0.170257in}}%
\pgfpathlineto{\pgfqpoint{1.011610in}{0.181377in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{0.192949in}}%
\pgfpathlineto{\pgfqpoint{0.991707in}{0.204928in}}%
\pgfpathlineto{\pgfqpoint{0.983499in}{0.217267in}}%
\pgfpathlineto{\pgfqpoint{0.976498in}{0.229917in}}%
\pgfpathlineto{\pgfqpoint{0.970732in}{0.242828in}}%
\pgfpathlineto{\pgfqpoint{0.966223in}{0.255949in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{0.269228in}}%
\pgfpathlineto{\pgfqpoint{0.961404in}{0.280142in}}%
\pgfpathlineto{\pgfqpoint{0.961311in}{0.280100in}}%
\pgfpathlineto{\pgfqpoint{0.959470in}{0.296126in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{0.296895in}}%
\pgfpathlineto{\pgfqpoint{0.939780in}{0.299426in}}%
\pgfpathlineto{\pgfqpoint{0.929573in}{0.303632in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.309498in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{0.317000in}}%
\pgfpathlineto{\pgfqpoint{0.899842in}{0.326108in}}%
\pgfpathlineto{\pgfqpoint{0.890358in}{0.336787in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{0.348994in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{0.362682in}}%
\pgfpathlineto{\pgfqpoint{0.863710in}{0.377796in}}%
\pgfpathlineto{\pgfqpoint{0.855544in}{0.394277in}}%
\pgfpathlineto{\pgfqpoint{0.847793in}{0.412059in}}%
\pgfpathlineto{\pgfqpoint{0.840486in}{0.431072in}}%
\pgfpathlineto{\pgfqpoint{0.833652in}{0.451242in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.472489in}}%
\pgfpathlineto{\pgfqpoint{0.822711in}{0.490130in}}%
\pgfpathlineto{\pgfqpoint{0.526716in}{0.394543in}}%
\pgfpathlineto{\pgfqpoint{0.526728in}{0.394562in}}%
\pgfpathlineto{\pgfqpoint{0.526309in}{0.394411in}}%
\pgfpathlineto{\pgfqpoint{0.511578in}{0.390270in}}%
\pgfpathlineto{\pgfqpoint{0.497320in}{0.387445in}}%
\pgfpathlineto{\pgfqpoint{0.483591in}{0.385949in}}%
\pgfpathlineto{\pgfqpoint{0.470446in}{0.385788in}}%
\pgfpathlineto{\pgfqpoint{0.457936in}{0.386962in}}%
\pgfpathlineto{\pgfqpoint{0.446111in}{0.389466in}}%
\pgfpathlineto{\pgfqpoint{0.435017in}{0.393291in}}%
\pgfpathlineto{\pgfqpoint{0.424698in}{0.398421in}}%
\pgfpathlineto{\pgfqpoint{0.415194in}{0.404836in}}%
\pgfpathlineto{\pgfqpoint{0.406545in}{0.412511in}}%
\pgfpathlineto{\pgfqpoint{0.398782in}{0.421416in}}%
\pgfpathlineto{\pgfqpoint{0.391938in}{0.431515in}}%
\pgfpathlineto{\pgfqpoint{0.386038in}{0.442769in}}%
\pgfpathlineto{\pgfqpoint{0.381107in}{0.455133in}}%
\pgfpathlineto{\pgfqpoint{0.377164in}{0.468559in}}%
\pgfpathlineto{\pgfqpoint{0.374225in}{0.482993in}}%
\pgfpathlineto{\pgfqpoint{0.372300in}{0.498378in}}%
\pgfpathlineto{\pgfqpoint{0.371398in}{0.514654in}}%
\pgfpathlineto{\pgfqpoint{0.371522in}{0.531757in}}%
\pgfpathlineto{\pgfqpoint{0.372672in}{0.549618in}}%
\pgfpathlineto{\pgfqpoint{0.374842in}{0.568168in}}%
\pgfpathlineto{\pgfqpoint{0.378026in}{0.587334in}}%
\pgfpathlineto{\pgfqpoint{0.382209in}{0.607039in}}%
\pgfpathlineto{\pgfqpoint{0.387376in}{0.627205in}}%
\pgfpathlineto{\pgfqpoint{0.393506in}{0.647755in}}%
\pgfpathlineto{\pgfqpoint{0.400575in}{0.668605in}}%
\pgfpathlineto{\pgfqpoint{0.408555in}{0.689674in}}%
\pgfpathlineto{\pgfqpoint{0.417414in}{0.710879in}}%
\pgfpathlineto{\pgfqpoint{0.427118in}{0.732136in}}%
\pgfpathlineto{\pgfqpoint{0.437628in}{0.753362in}}%
\pgfpathlineto{\pgfqpoint{0.448903in}{0.774472in}}%
\pgfpathlineto{\pgfqpoint{0.460898in}{0.795382in}}%
\pgfpathlineto{\pgfqpoint{0.473566in}{0.816012in}}%
\pgfpathlineto{\pgfqpoint{0.486857in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{0.500719in}{0.856102in}}%
\pgfpathlineto{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathlineto{\pgfqpoint{0.529933in}{0.894111in}}%
\pgfpathlineto{\pgfqpoint{0.545169in}{0.912145in}}%
\pgfpathlineto{\pgfqpoint{0.560747in}{0.929437in}}%
\pgfpathlineto{\pgfqpoint{0.576603in}{0.945919in}}%
\pgfpathlineto{\pgfqpoint{0.592675in}{0.961525in}}%
\pgfpathlineto{\pgfqpoint{0.608900in}{0.976194in}}%
\pgfpathlineto{\pgfqpoint{0.625214in}{0.989869in}}%
\pgfpathlineto{\pgfqpoint{0.641553in}{1.002494in}}%
\pgfpathlineto{\pgfqpoint{0.657851in}{1.014020in}}%
\pgfpathlineto{\pgfqpoint{0.674046in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.690071in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{0.705866in}{1.041574in}}%
\pgfpathlineto{\pgfqpoint{0.721366in}{1.048297in}}%
\pgfpathlineto{\pgfqpoint{0.736512in}{1.053740in}}%
\pgfpathlineto{\pgfqpoint{0.751243in}{1.057881in}}%
\pgfpathlineto{\pgfqpoint{0.765500in}{1.060706in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.062201in}}%
\pgfpathlineto{\pgfqpoint{0.792374in}{1.062363in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.061189in}}%
\pgfpathlineto{\pgfqpoint{0.816710in}{1.058685in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{1.054860in}}%
\pgfpathlineto{\pgfqpoint{0.838123in}{1.049730in}}%
\pgfpathlineto{\pgfqpoint{0.847626in}{1.043315in}}%
\pgfpathlineto{\pgfqpoint{0.850017in}{1.041193in}}%
\pgfpathlineto{\pgfqpoint{0.855544in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{0.863710in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{0.890358in}{1.111364in}}%
\pgfpathlineto{\pgfqpoint{0.899842in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{0.929573in}{1.144519in}}%
\pgfpathlineto{\pgfqpoint{0.939780in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathlineto{\pgfqpoint{0.970725in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{0.981013in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{1.144519in}}%
\pgfpathlineto{\pgfqpoint{1.001304in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{1.020950in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{1.030434in}{1.111364in}}%
\pgfpathlineto{\pgfqpoint{1.039641in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{1.048536in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{1.057083in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{1.065248in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{1.072999in}{1.036092in}}%
\pgfpathlineto{\pgfqpoint{1.080306in}{1.017079in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{0.996909in}}%
\pgfpathlineto{\pgfqpoint{1.093474in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{1.099282in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{1.104542in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{0.906320in}}%
\pgfpathlineto{\pgfqpoint{1.113338in}{0.881642in}}%
\pgfpathlineto{\pgfqpoint{1.116838in}{0.856342in}}%
\pgfpathlineto{\pgfqpoint{1.119721in}{0.830521in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.804279in}}%
\pgfpathlineto{\pgfqpoint{1.123592in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{1.124564in}{0.750951in}}%
\pgfpathlineto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{1.124564in}{0.697199in}}%
\pgfpathlineto{\pgfqpoint{1.123592in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.643872in}}%
\pgfpathlineto{\pgfqpoint{1.119721in}{0.617630in}}%
\pgfpathlineto{\pgfqpoint{1.116838in}{0.591808in}}%
\pgfpathlineto{\pgfqpoint{1.115949in}{0.585378in}}%
\pgfpathlineto{\pgfqpoint{1.429116in}{0.489799in}}%
\pgfpathlineto{\pgfqpoint{1.429105in}{0.489794in}}%
\pgfpathlineto{\pgfqpoint{1.429457in}{0.489695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.963630in}{0.631866in}}%
\pgfpathlineto{\pgfqpoint{0.996529in}{0.546261in}}%
\pgfpathlineto{\pgfqpoint{0.930732in}{0.546261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.387288in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.500950in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.290710in}{0.389213in}}%
\pgfpathlineto{\pgfqpoint{0.302181in}{0.359364in}}%
\pgfpathlineto{\pgfqpoint{0.279239in}{0.359364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Creating _Star_Worlds_arxiv/figures/triangle_kernel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111762in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{0.111762in}{1.171718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199659in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.905632in}{0.809086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768420in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{1.171718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474394in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{0.792803in}{0.446454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881250in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.083822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.724472in}}%
\pgfpathlineto{\pgfqpoint{0.909553in}{0.579419in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{0.579419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{0.627770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.083822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.083822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{1.171718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{1.171718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/admissible_kernel_ellipse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{54.023079in}{39.863382in}}%
\pgfpathlineto{\pgfqpoint{54.023079in}{-38.607843in}}%
\pgfpathlineto{\pgfqpoint{14.054318in}{-38.607843in}}%
\pgfpathlineto{\pgfqpoint{0.411547in}{0.274624in}}%
\pgfpathlineto{\pgfqpoint{-52.349026in}{5.591723in}}%
\pgfpathlineto{\pgfqpoint{-52.349026in}{39.863382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{0.978077in}{0.235414in}}{\pgfqpoint{1.113370in}{0.276755in}}{\pgfqpoint{1.213109in}{0.350332in}}%
\pgfpathcurveto{\pgfqpoint{1.312847in}{0.423909in}}{\pgfqpoint{1.368887in}{0.523716in}}{\pgfqpoint{1.368887in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{0.731824in}}{\pgfqpoint{1.312847in}{0.831630in}}{\pgfqpoint{1.213109in}{0.905207in}}%
\pgfpathcurveto{\pgfqpoint{1.113370in}{0.978785in}}{\pgfqpoint{0.978077in}{1.020126in}}{\pgfqpoint{0.837026in}{1.020126in}}%
\pgfpathcurveto{\pgfqpoint{0.695975in}{1.020126in}}{\pgfqpoint{0.560682in}{0.978785in}}{\pgfqpoint{0.460944in}{0.905207in}}%
\pgfpathcurveto{\pgfqpoint{0.361206in}{0.831630in}}{\pgfqpoint{0.305166in}{0.731824in}}{\pgfqpoint{0.305166in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{0.305166in}{0.523716in}}{\pgfqpoint{0.361206in}{0.423909in}}{\pgfqpoint{0.460944in}{0.350332in}}%
\pgfpathcurveto{\pgfqpoint{0.560682in}{0.276755in}}{\pgfqpoint{0.695975in}{0.235414in}}{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411538in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765038in}{0.239024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.322135in}{0.529452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305166in,y=0.117707in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \overline{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791631in,y=0.278260in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348728in,y=0.568688in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t_1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/admissible_kernel_polygon.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111762in}{0.092739in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{0.092739in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{1.162801in}}%
\pgfpathlineto{\pgfqpoint{0.691974in}{1.162801in}}%
\pgfpathlineto{\pgfqpoint{0.691974in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.982079in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.982079in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{1.272185in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{1.272185in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.401868in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.401868in}{1.162801in}}%
\pgfpathlineto{\pgfqpoint{0.111762in}{1.162801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.546921in}{1.029043in}}%
\pgfpathlineto{\pgfqpoint{1.910418in}{-0.228280in}}%
\pgfpathlineto{\pgfqpoint{-0.250870in}{-0.228280in}}%
\pgfpathlineto{\pgfqpoint{-0.250870in}{0.293375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546921in}{1.029043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.016667in}}%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127132in}{0.761528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691974in}{1.162801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401868in}{1.162801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720984in,y=1.055795in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285825in,y=1.055795in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532415in,y=1.069170in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \overline{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156143in,y=0.761528in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \overline{z}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/admissible_kernel_two_points1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242709in}{0.715620in}}%
\pgfpathlineto{\pgfqpoint{0.326436in}{1.130717in}}%
\pgfpathlineto{\pgfqpoint{0.396392in}{1.090823in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.178489in}}%
\pgfpathlineto{\pgfqpoint{0.738624in}{0.975118in}}%
\pgfpathlineto{\pgfqpoint{0.953028in}{1.053634in}}%
\pgfpathlineto{\pgfqpoint{0.546107in}{0.756004in}}%
\pgfpathlineto{\pgfqpoint{0.532522in}{0.753509in}}%
\pgfpathlineto{\pgfqpoint{0.485533in}{0.627406in}}%
\pgfpathlineto{\pgfqpoint{0.707697in}{0.693642in}}%
\pgfpathlineto{\pgfqpoint{0.783130in}{0.582430in}}%
\pgfpathlineto{\pgfqpoint{0.910885in}{0.539694in}}%
\pgfpathlineto{\pgfqpoint{1.036264in}{0.583928in}}%
\pgfpathlineto{\pgfqpoint{0.853589in}{0.773585in}}%
\pgfpathlineto{\pgfqpoint{0.931652in}{0.847558in}}%
\pgfpathlineto{\pgfqpoint{1.016483in}{0.820153in}}%
\pgfpathlineto{\pgfqpoint{1.065665in}{0.991250in}}%
\pgfpathlineto{\pgfqpoint{1.104241in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{1.526638in}{0.996034in}}%
\pgfpathlineto{\pgfqpoint{1.353517in}{0.786432in}}%
\pgfpathlineto{\pgfqpoint{1.379321in}{0.719161in}}%
\pgfpathlineto{\pgfqpoint{1.517760in}{0.548926in}}%
\pgfpathlineto{\pgfqpoint{1.556124in}{0.487002in}}%
\pgfpathlineto{\pgfqpoint{1.043479in}{0.337856in}}%
\pgfpathlineto{\pgfqpoint{0.786351in}{0.215304in}}%
\pgfpathlineto{\pgfqpoint{0.808063in}{0.105749in}}%
\pgfpathlineto{\pgfqpoint{0.599297in}{0.085451in}}%
\pgfpathlineto{\pgfqpoint{0.349429in}{0.074370in}}%
\pgfpathlineto{\pgfqpoint{0.528441in}{0.287369in}}%
\pgfpathlineto{\pgfqpoint{0.293027in}{0.421493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371648in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.606708in}{2.393372in}}%
\pgfpathlineto{\pgfqpoint{2.964468in}{2.393372in}}%
\pgfpathlineto{\pgfqpoint{2.964468in}{-1.137833in}}%
\pgfpathlineto{\pgfqpoint{1.127898in}{-1.137833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371648in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185497in,y=0.274649in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \overline{x}_1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/admissible_kernel_two_points2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242709in}{0.715620in}}%
\pgfpathlineto{\pgfqpoint{0.326436in}{1.130717in}}%
\pgfpathlineto{\pgfqpoint{0.396392in}{1.090823in}}%
\pgfpathlineto{\pgfqpoint{0.737240in}{1.178489in}}%
\pgfpathlineto{\pgfqpoint{0.738624in}{0.975118in}}%
\pgfpathlineto{\pgfqpoint{0.953028in}{1.053634in}}%
\pgfpathlineto{\pgfqpoint{0.546107in}{0.756004in}}%
\pgfpathlineto{\pgfqpoint{0.532522in}{0.753509in}}%
\pgfpathlineto{\pgfqpoint{0.485533in}{0.627406in}}%
\pgfpathlineto{\pgfqpoint{0.707697in}{0.693642in}}%
\pgfpathlineto{\pgfqpoint{0.783130in}{0.582430in}}%
\pgfpathlineto{\pgfqpoint{0.910885in}{0.539694in}}%
\pgfpathlineto{\pgfqpoint{1.036264in}{0.583928in}}%
\pgfpathlineto{\pgfqpoint{0.853589in}{0.773585in}}%
\pgfpathlineto{\pgfqpoint{0.931652in}{0.847558in}}%
\pgfpathlineto{\pgfqpoint{1.016483in}{0.820153in}}%
\pgfpathlineto{\pgfqpoint{1.065665in}{0.991250in}}%
\pgfpathlineto{\pgfqpoint{1.104241in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{1.526638in}{0.996034in}}%
\pgfpathlineto{\pgfqpoint{1.353517in}{0.786432in}}%
\pgfpathlineto{\pgfqpoint{1.379321in}{0.719161in}}%
\pgfpathlineto{\pgfqpoint{1.517760in}{0.548926in}}%
\pgfpathlineto{\pgfqpoint{1.556124in}{0.487002in}}%
\pgfpathlineto{\pgfqpoint{1.043479in}{0.337856in}}%
\pgfpathlineto{\pgfqpoint{0.786351in}{0.215304in}}%
\pgfpathlineto{\pgfqpoint{0.808063in}{0.105749in}}%
\pgfpathlineto{\pgfqpoint{0.599297in}{0.085451in}}%
\pgfpathlineto{\pgfqpoint{0.349429in}{0.074370in}}%
\pgfpathlineto{\pgfqpoint{0.528441in}{0.287369in}}%
\pgfpathlineto{\pgfqpoint{0.293027in}{0.421493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.770544in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{-0.344709in}{-1.137833in}}%
\pgfpathlineto{\pgfqpoint{-1.203055in}{-1.137833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770544in}{0.745477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704061in,y=0.780789in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \overline{x}_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/admissible_kernel_two_points3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.755212in}{2.066409in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755212in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755212in}{2.066409in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.066409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.064575in}{0.064575in}}{\pgfqpoint{2.626061in}{1.937258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399459in}{1.177792in}}%
\pgfpathlineto{\pgfqpoint{0.537260in}{1.860972in}}%
\pgfpathlineto{\pgfqpoint{0.652395in}{1.795312in}}%
\pgfpathlineto{\pgfqpoint{1.213374in}{1.939597in}}%
\pgfpathlineto{\pgfqpoint{1.215652in}{1.604882in}}%
\pgfpathlineto{\pgfqpoint{1.568525in}{1.734106in}}%
\pgfpathlineto{\pgfqpoint{0.898801in}{1.244257in}}%
\pgfpathlineto{\pgfqpoint{0.876442in}{1.240150in}}%
\pgfpathlineto{\pgfqpoint{0.799107in}{1.032606in}}%
\pgfpathlineto{\pgfqpoint{1.164751in}{1.141619in}}%
\pgfpathlineto{\pgfqpoint{1.288902in}{0.958583in}}%
\pgfpathlineto{\pgfqpoint{1.499164in}{0.888247in}}%
\pgfpathlineto{\pgfqpoint{1.705518in}{0.961047in}}%
\pgfpathlineto{\pgfqpoint{1.404864in}{1.273192in}}%
\pgfpathlineto{\pgfqpoint{1.533345in}{1.394939in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{1.753907in}{1.631432in}}%
\pgfpathlineto{\pgfqpoint{1.817397in}{1.751015in}}%
\pgfpathlineto{\pgfqpoint{2.512592in}{1.639307in}}%
\pgfpathlineto{\pgfqpoint{2.227664in}{1.294335in}}%
\pgfpathlineto{\pgfqpoint{2.270132in}{1.183619in}}%
\pgfpathlineto{\pgfqpoint{2.497980in}{0.903441in}}%
\pgfpathlineto{\pgfqpoint{2.561121in}{0.801524in}}%
\pgfpathlineto{\pgfqpoint{1.717392in}{0.556054in}}%
\pgfpathlineto{\pgfqpoint{1.294202in}{0.354354in}}%
\pgfpathlineto{\pgfqpoint{1.329936in}{0.174046in}}%
\pgfpathlineto{\pgfqpoint{0.986343in}{0.140638in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{0.122401in}}%
\pgfpathlineto{\pgfqpoint{0.869726in}{0.472961in}}%
\pgfpathlineto{\pgfqpoint{0.482274in}{0.693708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.064575in}{0.064575in}}{\pgfqpoint{2.626061in}{1.937258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817397in}{1.751015in}}%
\pgfpathlineto{\pgfqpoint{1.753907in}{1.631432in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{1.533345in}{1.394939in}}%
\pgfpathlineto{\pgfqpoint{1.404864in}{1.273192in}}%
\pgfpathlineto{\pgfqpoint{1.705518in}{0.961047in}}%
\pgfpathlineto{\pgfqpoint{1.499164in}{0.888247in}}%
\pgfpathlineto{\pgfqpoint{1.288902in}{0.958583in}}%
\pgfpathlineto{\pgfqpoint{1.202289in}{1.086276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.064575in}{0.064575in}}{\pgfqpoint{2.626061in}{1.937258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148526in}{1.136782in}}%
\pgfpathlineto{\pgfqpoint{1.164751in}{1.141619in}}%
\pgfpathlineto{\pgfqpoint{0.799107in}{1.032606in}}%
\pgfpathlineto{\pgfqpoint{0.876442in}{1.240150in}}%
\pgfpathlineto{\pgfqpoint{0.898801in}{1.244257in}}%
\pgfpathlineto{\pgfqpoint{1.568525in}{1.734106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.064575in}{0.064575in}}{\pgfqpoint{2.626061in}{1.937258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762221in}{0.534210in}}%
\pgfpathlineto{\pgfqpoint{0.482274in}{0.693708in}}%
\pgfpathlineto{\pgfqpoint{0.869726in}{0.472961in}}%
\pgfpathlineto{\pgfqpoint{0.575101in}{0.122401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.064575in}{0.064575in}}{\pgfqpoint{2.626061in}{1.937258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630105in}{0.618040in}}%
\pgfpathlineto{\pgfqpoint{1.268132in}{1.226878in}}%
\pgfpathlineto{\pgfqpoint{0.705502in}{0.276775in}}%
\pgfpathlineto{\pgfqpoint{0.611684in}{0.452003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.064575in}{0.064575in}}{\pgfqpoint{2.626061in}{1.937258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027431in}{-0.027431in}}{\pgfqpoint{0.027431in}{0.027431in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027431in}}%
\pgfpathlineto{\pgfqpoint{-0.027431in}{-0.027431in}}%
\pgfpathlineto{\pgfqpoint{0.027431in}{-0.027431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611671in}{0.452027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268187in}{1.226930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.064575in}{0.064575in}}{\pgfqpoint{2.626061in}{1.937258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830510in}{0.684498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.064575in}{0.064575in}}{\pgfqpoint{2.626061in}{1.937258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830510in}{0.684498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414717in,y=0.452027in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \overline{x}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224419in,y=1.304421in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \overline{x}_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/desired_kernel_ellipse1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{0.978077in}{0.235414in}}{\pgfqpoint{1.113370in}{0.276755in}}{\pgfqpoint{1.213109in}{0.350332in}}%
\pgfpathcurveto{\pgfqpoint{1.312847in}{0.423909in}}{\pgfqpoint{1.368887in}{0.523716in}}{\pgfqpoint{1.368887in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{0.731824in}}{\pgfqpoint{1.312847in}{0.831630in}}{\pgfqpoint{1.213109in}{0.905207in}}%
\pgfpathcurveto{\pgfqpoint{1.113370in}{0.978785in}}{\pgfqpoint{0.978077in}{1.020126in}}{\pgfqpoint{0.837026in}{1.020126in}}%
\pgfpathcurveto{\pgfqpoint{0.695975in}{1.020126in}}{\pgfqpoint{0.560682in}{0.978785in}}{\pgfqpoint{0.460944in}{0.905207in}}%
\pgfpathcurveto{\pgfqpoint{0.361206in}{0.831630in}}{\pgfqpoint{0.305166in}{0.731824in}}{\pgfqpoint{0.305166in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{0.305166in}{0.523716in}}{\pgfqpoint{0.361206in}{0.423909in}}{\pgfqpoint{0.460944in}{0.350332in}}%
\pgfpathcurveto{\pgfqpoint{0.560682in}{0.276755in}}{\pgfqpoint{0.695975in}{0.235414in}}{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528445in}{0.706241in}}%
\pgfpathlineto{\pgfqpoint{1.422073in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.887328in}{0.237172in}}%
\pgfpathlineto{\pgfqpoint{0.887414in}{0.237373in}}%
\pgfpathlineto{\pgfqpoint{0.870422in}{0.236188in}}%
\pgfpathlineto{\pgfqpoint{0.903686in}{0.238508in}}%
\pgfpathlineto{\pgfqpoint{0.936687in}{0.242363in}}%
\pgfpathlineto{\pgfqpoint{0.969295in}{0.247740in}}%
\pgfpathlineto{\pgfqpoint{1.001380in}{0.254617in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{0.262966in}}%
\pgfpathlineto{\pgfqpoint{1.063482in}{0.272755in}}%
\pgfpathlineto{\pgfqpoint{1.093252in}{0.283946in}}%
\pgfpathlineto{\pgfqpoint{1.122012in}{0.296493in}}%
\pgfpathlineto{\pgfqpoint{1.149646in}{0.310347in}}%
\pgfpathlineto{\pgfqpoint{1.176047in}{0.325454in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{0.341754in}}%
\pgfpathlineto{\pgfqpoint{1.224736in}{0.359184in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{0.377673in}}%
\pgfpathlineto{\pgfqpoint{1.267311in}{0.397149in}}%
\pgfpathlineto{\pgfqpoint{1.286091in}{0.417535in}}%
\pgfpathlineto{\pgfqpoint{1.303099in}{0.438751in}}%
\pgfpathlineto{\pgfqpoint{1.318268in}{0.460713in}}%
\pgfpathlineto{\pgfqpoint{1.331538in}{0.483334in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{0.506525in}}%
\pgfpathlineto{\pgfqpoint{1.352178in}{0.530195in}}%
\pgfpathlineto{\pgfqpoint{1.359466in}{0.554250in}}%
\pgfpathlineto{\pgfqpoint{1.364693in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{1.367837in}{0.603134in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{1.367837in}{0.652406in}}%
\pgfpathlineto{\pgfqpoint{1.364693in}{0.676945in}}%
\pgfpathlineto{\pgfqpoint{1.359466in}{0.701290in}}%
\pgfpathlineto{\pgfqpoint{1.352178in}{0.725345in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{0.749015in}}%
\pgfpathlineto{\pgfqpoint{1.331538in}{0.772206in}}%
\pgfpathlineto{\pgfqpoint{1.318268in}{0.794827in}}%
\pgfpathlineto{\pgfqpoint{1.303099in}{0.816789in}}%
\pgfpathlineto{\pgfqpoint{1.286091in}{0.838005in}}%
\pgfpathlineto{\pgfqpoint{1.267311in}{0.858391in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{0.877867in}}%
\pgfpathlineto{\pgfqpoint{1.224736in}{0.896356in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{0.913785in}}%
\pgfpathlineto{\pgfqpoint{1.176047in}{0.930085in}}%
\pgfpathlineto{\pgfqpoint{1.184081in}{0.924861in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.925035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008333in}{-0.008333in}}{\pgfqpoint{0.008333in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422073in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528445in}{0.706241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365979in}{0.668743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887328in}{0.237172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184156in}{0.925035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289225in}{0.421223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/desired_kernel_ellipse2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{0.978077in}{0.235414in}}{\pgfqpoint{1.113370in}{0.276755in}}{\pgfqpoint{1.213109in}{0.350332in}}%
\pgfpathcurveto{\pgfqpoint{1.312847in}{0.423909in}}{\pgfqpoint{1.368887in}{0.523716in}}{\pgfqpoint{1.368887in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{0.731824in}}{\pgfqpoint{1.312847in}{0.831630in}}{\pgfqpoint{1.213109in}{0.905207in}}%
\pgfpathcurveto{\pgfqpoint{1.113370in}{0.978785in}}{\pgfqpoint{0.978077in}{1.020126in}}{\pgfqpoint{0.837026in}{1.020126in}}%
\pgfpathcurveto{\pgfqpoint{0.695975in}{1.020126in}}{\pgfqpoint{0.560682in}{0.978785in}}{\pgfqpoint{0.460944in}{0.905207in}}%
\pgfpathcurveto{\pgfqpoint{0.361206in}{0.831630in}}{\pgfqpoint{0.305166in}{0.731824in}}{\pgfqpoint{0.305166in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{0.305166in}{0.523716in}}{\pgfqpoint{0.361206in}{0.423909in}}{\pgfqpoint{0.460944in}{0.350332in}}%
\pgfpathcurveto{\pgfqpoint{0.560682in}{0.276755in}}{\pgfqpoint{0.695975in}{0.235414in}}{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422073in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.887328in}{0.237172in}}%
\pgfpathlineto{\pgfqpoint{0.887562in}{0.237383in}}%
\pgfpathlineto{\pgfqpoint{0.903686in}{0.238508in}}%
\pgfpathlineto{\pgfqpoint{0.936687in}{0.242363in}}%
\pgfpathlineto{\pgfqpoint{0.969295in}{0.247740in}}%
\pgfpathlineto{\pgfqpoint{1.001380in}{0.254617in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{0.262966in}}%
\pgfpathlineto{\pgfqpoint{1.063482in}{0.272755in}}%
\pgfpathlineto{\pgfqpoint{1.093252in}{0.283946in}}%
\pgfpathlineto{\pgfqpoint{1.122012in}{0.296493in}}%
\pgfpathlineto{\pgfqpoint{1.149646in}{0.310347in}}%
\pgfpathlineto{\pgfqpoint{1.176047in}{0.325454in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{0.341754in}}%
\pgfpathlineto{\pgfqpoint{1.224736in}{0.359184in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{0.377673in}}%
\pgfpathlineto{\pgfqpoint{1.267311in}{0.397149in}}%
\pgfpathlineto{\pgfqpoint{1.286091in}{0.417535in}}%
\pgfpathlineto{\pgfqpoint{1.303099in}{0.438751in}}%
\pgfpathlineto{\pgfqpoint{1.318268in}{0.460713in}}%
\pgfpathlineto{\pgfqpoint{1.331538in}{0.483334in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{0.506525in}}%
\pgfpathlineto{\pgfqpoint{1.352178in}{0.530195in}}%
\pgfpathlineto{\pgfqpoint{1.359466in}{0.554250in}}%
\pgfpathlineto{\pgfqpoint{1.364693in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{1.367837in}{0.603134in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{1.367837in}{0.652406in}}%
\pgfpathlineto{\pgfqpoint{1.365768in}{0.668553in}}%
\pgfpathlineto{\pgfqpoint{1.365979in}{0.668743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184156in}{0.925035in}}%
\pgfpathlineto{\pgfqpoint{1.528445in}{0.706241in}}%
\pgfpathlineto{\pgfqpoint{1.289225in}{0.421223in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{0.421398in}}%
\pgfpathlineto{\pgfqpoint{1.286091in}{0.417535in}}%
\pgfpathlineto{\pgfqpoint{1.303099in}{0.438751in}}%
\pgfpathlineto{\pgfqpoint{1.318268in}{0.460713in}}%
\pgfpathlineto{\pgfqpoint{1.331538in}{0.483334in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{0.506525in}}%
\pgfpathlineto{\pgfqpoint{1.352178in}{0.530195in}}%
\pgfpathlineto{\pgfqpoint{1.359466in}{0.554250in}}%
\pgfpathlineto{\pgfqpoint{1.364693in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{1.367837in}{0.603134in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{1.367837in}{0.652406in}}%
\pgfpathlineto{\pgfqpoint{1.364693in}{0.676945in}}%
\pgfpathlineto{\pgfqpoint{1.359466in}{0.701290in}}%
\pgfpathlineto{\pgfqpoint{1.352178in}{0.725345in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{0.749015in}}%
\pgfpathlineto{\pgfqpoint{1.331538in}{0.772206in}}%
\pgfpathlineto{\pgfqpoint{1.318268in}{0.794827in}}%
\pgfpathlineto{\pgfqpoint{1.303099in}{0.816789in}}%
\pgfpathlineto{\pgfqpoint{1.286091in}{0.838005in}}%
\pgfpathlineto{\pgfqpoint{1.267311in}{0.858391in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{0.877867in}}%
\pgfpathlineto{\pgfqpoint{1.224736in}{0.896356in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{0.913785in}}%
\pgfpathlineto{\pgfqpoint{1.184210in}{0.924776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008333in}{-0.008333in}}{\pgfqpoint{0.008333in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422073in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528445in}{0.706241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365979in}{0.668743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887328in}{0.237172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184156in}{0.925035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289225in}{0.421223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/desired_kernel_ellipse3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{0.978077in}{0.235414in}}{\pgfqpoint{1.113370in}{0.276755in}}{\pgfqpoint{1.213109in}{0.350332in}}%
\pgfpathcurveto{\pgfqpoint{1.312847in}{0.423909in}}{\pgfqpoint{1.368887in}{0.523716in}}{\pgfqpoint{1.368887in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{0.731824in}}{\pgfqpoint{1.312847in}{0.831630in}}{\pgfqpoint{1.213109in}{0.905207in}}%
\pgfpathcurveto{\pgfqpoint{1.113370in}{0.978785in}}{\pgfqpoint{0.978077in}{1.020126in}}{\pgfqpoint{0.837026in}{1.020126in}}%
\pgfpathcurveto{\pgfqpoint{0.695975in}{1.020126in}}{\pgfqpoint{0.560682in}{0.978785in}}{\pgfqpoint{0.460944in}{0.905207in}}%
\pgfpathcurveto{\pgfqpoint{0.361206in}{0.831630in}}{\pgfqpoint{0.305166in}{0.731824in}}{\pgfqpoint{0.305166in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{0.305166in}{0.523716in}}{\pgfqpoint{0.361206in}{0.423909in}}{\pgfqpoint{0.460944in}{0.350332in}}%
\pgfpathcurveto{\pgfqpoint{0.560682in}{0.276755in}}{\pgfqpoint{0.695975in}{0.235414in}}{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528445in}{0.706241in}}%
\pgfpathlineto{\pgfqpoint{1.422073in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.887328in}{0.237172in}}%
\pgfpathlineto{\pgfqpoint{0.887414in}{0.237373in}}%
\pgfpathlineto{\pgfqpoint{0.870422in}{0.236188in}}%
\pgfpathlineto{\pgfqpoint{0.903686in}{0.238508in}}%
\pgfpathlineto{\pgfqpoint{0.936687in}{0.242363in}}%
\pgfpathlineto{\pgfqpoint{0.969295in}{0.247740in}}%
\pgfpathlineto{\pgfqpoint{1.001380in}{0.254617in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{0.262966in}}%
\pgfpathlineto{\pgfqpoint{1.063482in}{0.272755in}}%
\pgfpathlineto{\pgfqpoint{1.093252in}{0.283946in}}%
\pgfpathlineto{\pgfqpoint{1.122012in}{0.296493in}}%
\pgfpathlineto{\pgfqpoint{1.149646in}{0.310347in}}%
\pgfpathlineto{\pgfqpoint{1.176047in}{0.325454in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{0.341754in}}%
\pgfpathlineto{\pgfqpoint{1.224736in}{0.359184in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{0.377673in}}%
\pgfpathlineto{\pgfqpoint{1.267311in}{0.397149in}}%
\pgfpathlineto{\pgfqpoint{1.286091in}{0.417535in}}%
\pgfpathlineto{\pgfqpoint{1.303099in}{0.438751in}}%
\pgfpathlineto{\pgfqpoint{1.318268in}{0.460713in}}%
\pgfpathlineto{\pgfqpoint{1.331538in}{0.483334in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{0.506525in}}%
\pgfpathlineto{\pgfqpoint{1.352178in}{0.530195in}}%
\pgfpathlineto{\pgfqpoint{1.359466in}{0.554250in}}%
\pgfpathlineto{\pgfqpoint{1.364693in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{1.367837in}{0.603134in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{1.367837in}{0.652406in}}%
\pgfpathlineto{\pgfqpoint{1.364693in}{0.676945in}}%
\pgfpathlineto{\pgfqpoint{1.359466in}{0.701290in}}%
\pgfpathlineto{\pgfqpoint{1.352178in}{0.725345in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{0.749015in}}%
\pgfpathlineto{\pgfqpoint{1.331538in}{0.772206in}}%
\pgfpathlineto{\pgfqpoint{1.318268in}{0.794827in}}%
\pgfpathlineto{\pgfqpoint{1.303099in}{0.816789in}}%
\pgfpathlineto{\pgfqpoint{1.286091in}{0.838005in}}%
\pgfpathlineto{\pgfqpoint{1.267311in}{0.858391in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{0.877867in}}%
\pgfpathlineto{\pgfqpoint{1.224736in}{0.896356in}}%
\pgfpathlineto{\pgfqpoint{1.201110in}{0.913785in}}%
\pgfpathlineto{\pgfqpoint{1.176047in}{0.930085in}}%
\pgfpathlineto{\pgfqpoint{1.184081in}{0.924861in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{0.925035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.422073in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.702024in}{-0.353121in}}%
\pgfpathlineto{\pgfqpoint{-0.492625in}{-0.353121in}}%
\pgfpathlineto{\pgfqpoint{-0.492625in}{1.608660in}}%
\pgfpathlineto{\pgfqpoint{2.166678in}{1.608660in}}%
\pgfpathlineto{\pgfqpoint{2.166678in}{1.079561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008333in}{-0.008333in}}{\pgfqpoint{0.008333in}{0.008333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422073in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528445in}{0.706241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365979in}{0.668743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887328in}{0.237172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184156in}{0.925035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014142in}{-0.023570in}}{\pgfqpoint{0.014142in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.014142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.014142in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289225in}{0.421223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422073in}{0.510063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disjoint_star_world_polygons.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172201in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.235922in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.235922in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.172201in}{0.980890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438131in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{1.501852in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{1.501852in}{0.156942in}}%
\pgfpathlineto{\pgfqpoint{0.438131in}{0.156942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305166in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{0.365662in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.510063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102957in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{0.471512in}{0.863183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264100in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.745477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368887in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{1.310939in}{0.274649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{0.627770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{1.098597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hull_ellipse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691968in}{0.337657in}}%
\pgfpathcurveto{\pgfqpoint{0.845840in}{0.337657in}}{\pgfqpoint{0.993431in}{0.368224in}}{\pgfqpoint{1.102235in}{0.422626in}}%
\pgfpathcurveto{\pgfqpoint{1.211039in}{0.477029in}}{\pgfqpoint{1.272173in}{0.550824in}}{\pgfqpoint{1.272173in}{0.627760in}}%
\pgfpathcurveto{\pgfqpoint{1.272173in}{0.704696in}}{\pgfqpoint{1.211039in}{0.778492in}}{\pgfqpoint{1.102235in}{0.832894in}}%
\pgfpathcurveto{\pgfqpoint{0.993431in}{0.887296in}}{\pgfqpoint{0.845840in}{0.917863in}}{\pgfqpoint{0.691968in}{0.917863in}}%
\pgfpathcurveto{\pgfqpoint{0.538095in}{0.917863in}}{\pgfqpoint{0.390505in}{0.887296in}}{\pgfqpoint{0.281700in}{0.832894in}}%
\pgfpathcurveto{\pgfqpoint{0.172896in}{0.778492in}}{\pgfqpoint{0.111762in}{0.704696in}}{\pgfqpoint{0.111762in}{0.627760in}}%
\pgfpathcurveto{\pgfqpoint{0.111762in}{0.550824in}}{\pgfqpoint{0.172896in}{0.477029in}}{\pgfqpoint{0.281700in}{0.422626in}}%
\pgfpathcurveto{\pgfqpoint{0.390505in}{0.368224in}}{\pgfqpoint{0.538095in}{0.337657in}}{\pgfqpoint{0.691968in}{0.337657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691942in}{0.917863in}}%
\pgfpathlineto{\pgfqpoint{1.227537in}{0.516176in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{1.562276in}{0.917882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691968in}{0.627760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160598in}{0.783974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562276in}{0.917863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562276in}{0.917863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hull_intersecting_star_world_polygons.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172201in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.235922in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.235922in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.172201in}{0.980890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438131in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{1.501852in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{1.501852in}{0.156942in}}%
\pgfpathlineto{\pgfqpoint{0.438131in}{0.156942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305166in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{0.749928in}{0.863183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809623in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.510063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368887in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.903280in}{0.274649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900667in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.745477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{0.627770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{1.098597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hull_kernel_intersecting.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674985in}{0.087331in}}%
\pgfpathlineto{\pgfqpoint{1.076402in}{0.087331in}}%
\pgfpathlineto{\pgfqpoint{1.076402in}{0.488748in}}%
\pgfpathlineto{\pgfqpoint{1.477820in}{0.488748in}}%
\pgfpathlineto{\pgfqpoint{1.477820in}{0.890165in}}%
\pgfpathlineto{\pgfqpoint{0.674985in}{0.890165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729737in}{0.634705in}}%
\pgfpathcurveto{\pgfqpoint{0.752320in}{0.657288in}}{\pgfqpoint{0.747064in}{0.705866in}}{\pgfqpoint{0.715127in}{0.769740in}}%
\pgfpathcurveto{\pgfqpoint{0.683190in}{0.833614in}}{\pgfqpoint{0.627179in}{0.907570in}}{\pgfqpoint{0.559430in}{0.975319in}}%
\pgfpathcurveto{\pgfqpoint{0.491681in}{1.043068in}}{\pgfqpoint{0.417726in}{1.099079in}}{\pgfqpoint{0.353851in}{1.131016in}}%
\pgfpathcurveto{\pgfqpoint{0.289977in}{1.162953in}}{\pgfqpoint{0.241399in}{1.168209in}}{\pgfqpoint{0.218816in}{1.145626in}}%
\pgfpathcurveto{\pgfqpoint{0.196233in}{1.123043in}}{\pgfqpoint{0.201489in}{1.074465in}}{\pgfqpoint{0.233426in}{1.010591in}}%
\pgfpathcurveto{\pgfqpoint{0.265363in}{0.946716in}}{\pgfqpoint{0.321374in}{0.872761in}}{\pgfqpoint{0.389123in}{0.805012in}}%
\pgfpathcurveto{\pgfqpoint{0.456872in}{0.737263in}}{\pgfqpoint{0.530827in}{0.681252in}}{\pgfqpoint{0.594702in}{0.649315in}}%
\pgfpathcurveto{\pgfqpoint{0.658576in}{0.617378in}}{\pgfqpoint{0.707154in}{0.612122in}}{\pgfqpoint{0.729737in}{0.634705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218816in}{0.233288in}}%
\pgfpathcurveto{\pgfqpoint{0.241399in}{0.210705in}}{\pgfqpoint{0.289977in}{0.215961in}}{\pgfqpoint{0.353851in}{0.247898in}}%
\pgfpathcurveto{\pgfqpoint{0.417726in}{0.279835in}}{\pgfqpoint{0.491681in}{0.335846in}}{\pgfqpoint{0.559430in}{0.403595in}}%
\pgfpathcurveto{\pgfqpoint{0.627179in}{0.471344in}}{\pgfqpoint{0.683190in}{0.545299in}}{\pgfqpoint{0.715127in}{0.609173in}}%
\pgfpathcurveto{\pgfqpoint{0.747064in}{0.673048in}}{\pgfqpoint{0.752320in}{0.721626in}}{\pgfqpoint{0.729737in}{0.744209in}}%
\pgfpathcurveto{\pgfqpoint{0.707154in}{0.766791in}}{\pgfqpoint{0.658576in}{0.761536in}}{\pgfqpoint{0.594702in}{0.729598in}}%
\pgfpathcurveto{\pgfqpoint{0.530827in}{0.697661in}}{\pgfqpoint{0.456872in}{0.641650in}}{\pgfqpoint{0.389123in}{0.573902in}}%
\pgfpathcurveto{\pgfqpoint{0.321374in}{0.506153in}}{\pgfqpoint{0.265363in}{0.432197in}}{\pgfqpoint{0.233426in}{0.368323in}}%
\pgfpathcurveto{\pgfqpoint{0.201489in}{0.304449in}}{\pgfqpoint{0.196233in}{0.255871in}}{\pgfqpoint{0.218816in}{0.233288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674985in}{0.756907in}}%
\pgfpathlineto{\pgfqpoint{0.680450in}{0.757616in}}%
\pgfpathlineto{\pgfqpoint{0.690920in}{0.758019in}}%
\pgfpathlineto{\pgfqpoint{0.700534in}{0.757360in}}%
\pgfpathlineto{\pgfqpoint{0.709256in}{0.755640in}}%
\pgfpathlineto{\pgfqpoint{0.717050in}{0.752867in}}%
\pgfpathlineto{\pgfqpoint{0.723886in}{0.749051in}}%
\pgfpathlineto{\pgfqpoint{0.725249in}{0.747923in}}%
\pgfpathlineto{\pgfqpoint{0.725391in}{0.747609in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{0.733546in}}%
\pgfpathlineto{\pgfqpoint{0.735596in}{0.720101in}}%
\pgfpathlineto{\pgfqpoint{0.739161in}{0.707327in}}%
\pgfpathlineto{\pgfqpoint{0.741681in}{0.695275in}}%
\pgfpathlineto{\pgfqpoint{0.742435in}{0.689457in}}%
\pgfpathlineto{\pgfqpoint{0.741681in}{0.683639in}}%
\pgfpathlineto{\pgfqpoint{0.739161in}{0.671587in}}%
\pgfpathlineto{\pgfqpoint{0.735596in}{0.658813in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{0.645368in}}%
\pgfpathlineto{\pgfqpoint{0.725391in}{0.631305in}}%
\pgfpathlineto{\pgfqpoint{0.725249in}{0.630991in}}%
\pgfpathlineto{\pgfqpoint{0.723886in}{0.629862in}}%
\pgfpathlineto{\pgfqpoint{0.717050in}{0.626047in}}%
\pgfpathlineto{\pgfqpoint{0.709256in}{0.623274in}}%
\pgfpathlineto{\pgfqpoint{0.700534in}{0.621554in}}%
\pgfpathlineto{\pgfqpoint{0.690920in}{0.620894in}}%
\pgfpathlineto{\pgfqpoint{0.680450in}{0.621297in}}%
\pgfpathlineto{\pgfqpoint{0.674985in}{0.622006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hull_kernel_non_intersecting.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436701in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.767884in}}%
\pgfpathlineto{\pgfqpoint{1.237352in}{0.767884in}}%
\pgfpathlineto{\pgfqpoint{1.237352in}{1.168209in}}%
\pgfpathlineto{\pgfqpoint{0.436701in}{1.168209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636864in}{0.087331in}}%
\pgfpathcurveto{\pgfqpoint{0.689948in}{0.087331in}}{\pgfqpoint{0.740864in}{0.116857in}}{\pgfqpoint{0.778400in}{0.169408in}}%
\pgfpathcurveto{\pgfqpoint{0.815936in}{0.221958in}}{\pgfqpoint{0.837026in}{0.293241in}}{\pgfqpoint{0.837026in}{0.367558in}}%
\pgfpathcurveto{\pgfqpoint{0.837026in}{0.441876in}}{\pgfqpoint{0.815936in}{0.513159in}}{\pgfqpoint{0.778400in}{0.565709in}}%
\pgfpathcurveto{\pgfqpoint{0.740864in}{0.618260in}}{\pgfqpoint{0.689948in}{0.647786in}}{\pgfqpoint{0.636864in}{0.647786in}}%
\pgfpathcurveto{\pgfqpoint{0.583780in}{0.647786in}}{\pgfqpoint{0.532863in}{0.618260in}}{\pgfqpoint{0.495328in}{0.565709in}}%
\pgfpathcurveto{\pgfqpoint{0.457792in}{0.513159in}}{\pgfqpoint{0.436701in}{0.441876in}}{\pgfqpoint{0.436701in}{0.367558in}}%
\pgfpathcurveto{\pgfqpoint{0.436701in}{0.293241in}}{\pgfqpoint{0.457792in}{0.221958in}}{\pgfqpoint{0.495328in}{0.169408in}}%
\pgfpathcurveto{\pgfqpoint{0.532863in}{0.116857in}}{\pgfqpoint{0.583780in}{0.087331in}}{\pgfqpoint{0.636864in}{0.087331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.767884in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{1.168209in}}%
\pgfpathlineto{\pgfqpoint{0.436701in}{1.168209in}}%
\pgfpathlineto{\pgfqpoint{0.436701in}{0.767884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436701in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{0.437096in}{0.385154in}}%
\pgfpathlineto{\pgfqpoint{0.438280in}{0.402680in}}%
\pgfpathlineto{\pgfqpoint{0.440247in}{0.420068in}}%
\pgfpathlineto{\pgfqpoint{0.442990in}{0.437248in}}%
\pgfpathlineto{\pgfqpoint{0.446498in}{0.454154in}}%
\pgfpathlineto{\pgfqpoint{0.450757in}{0.470717in}}%
\pgfpathlineto{\pgfqpoint{0.455751in}{0.486874in}}%
\pgfpathlineto{\pgfqpoint{0.461460in}{0.502559in}}%
\pgfpathlineto{\pgfqpoint{0.467861in}{0.517712in}}%
\pgfpathlineto{\pgfqpoint{0.474929in}{0.532272in}}%
\pgfpathlineto{\pgfqpoint{0.482636in}{0.546182in}}%
\pgfpathlineto{\pgfqpoint{0.490952in}{0.559387in}}%
\pgfpathlineto{\pgfqpoint{0.499843in}{0.571836in}}%
\pgfpathlineto{\pgfqpoint{0.509275in}{0.583478in}}%
\pgfpathlineto{\pgfqpoint{0.519211in}{0.594267in}}%
\pgfpathlineto{\pgfqpoint{0.529611in}{0.604162in}}%
\pgfpathlineto{\pgfqpoint{0.540435in}{0.613124in}}%
\pgfpathlineto{\pgfqpoint{0.551639in}{0.621116in}}%
\pgfpathlineto{\pgfqpoint{0.563179in}{0.628107in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.634071in}}%
\pgfpathlineto{\pgfqpoint{0.587085in}{0.638982in}}%
\pgfpathlineto{\pgfqpoint{0.599357in}{0.642822in}}%
\pgfpathlineto{\pgfqpoint{0.611777in}{0.645576in}}%
\pgfpathlineto{\pgfqpoint{0.624296in}{0.647233in}}%
\pgfpathlineto{\pgfqpoint{0.636864in}{0.647786in}}%
\pgfpathlineto{\pgfqpoint{0.649432in}{0.647233in}}%
\pgfpathlineto{\pgfqpoint{0.661951in}{0.645576in}}%
\pgfpathlineto{\pgfqpoint{0.674371in}{0.642822in}}%
\pgfpathlineto{\pgfqpoint{0.686642in}{0.638982in}}%
\pgfpathlineto{\pgfqpoint{0.698717in}{0.634071in}}%
\pgfpathlineto{\pgfqpoint{0.710549in}{0.628107in}}%
\pgfpathlineto{\pgfqpoint{0.722089in}{0.621116in}}%
\pgfpathlineto{\pgfqpoint{0.733293in}{0.613124in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{0.604162in}}%
\pgfpathlineto{\pgfqpoint{0.754516in}{0.594267in}}%
\pgfpathlineto{\pgfqpoint{0.764452in}{0.583478in}}%
\pgfpathlineto{\pgfqpoint{0.773885in}{0.571836in}}%
\pgfpathlineto{\pgfqpoint{0.782776in}{0.559387in}}%
\pgfpathlineto{\pgfqpoint{0.791092in}{0.546182in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.532272in}}%
\pgfpathlineto{\pgfqpoint{0.805867in}{0.517712in}}%
\pgfpathlineto{\pgfqpoint{0.812268in}{0.502559in}}%
\pgfpathlineto{\pgfqpoint{0.817976in}{0.486874in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{0.470717in}}%
\pgfpathlineto{\pgfqpoint{0.827230in}{0.454154in}}%
\pgfpathlineto{\pgfqpoint{0.830738in}{0.437248in}}%
\pgfpathlineto{\pgfqpoint{0.833481in}{0.420068in}}%
\pgfpathlineto{\pgfqpoint{0.835448in}{0.402680in}}%
\pgfpathlineto{\pgfqpoint{0.836631in}{0.385154in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.367558in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.436701in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{0.437096in}{0.385154in}}%
\pgfpathlineto{\pgfqpoint{0.438280in}{0.402680in}}%
\pgfpathlineto{\pgfqpoint{0.440247in}{0.420068in}}%
\pgfpathlineto{\pgfqpoint{0.442990in}{0.437248in}}%
\pgfpathlineto{\pgfqpoint{0.446498in}{0.454154in}}%
\pgfpathlineto{\pgfqpoint{0.450757in}{0.470717in}}%
\pgfpathlineto{\pgfqpoint{0.455751in}{0.486874in}}%
\pgfpathlineto{\pgfqpoint{0.461460in}{0.502559in}}%
\pgfpathlineto{\pgfqpoint{0.467861in}{0.517712in}}%
\pgfpathlineto{\pgfqpoint{0.474929in}{0.532272in}}%
\pgfpathlineto{\pgfqpoint{0.482636in}{0.546182in}}%
\pgfpathlineto{\pgfqpoint{0.490952in}{0.559387in}}%
\pgfpathlineto{\pgfqpoint{0.499843in}{0.571836in}}%
\pgfpathlineto{\pgfqpoint{0.509275in}{0.583478in}}%
\pgfpathlineto{\pgfqpoint{0.519211in}{0.594267in}}%
\pgfpathlineto{\pgfqpoint{0.529611in}{0.604162in}}%
\pgfpathlineto{\pgfqpoint{0.540435in}{0.613124in}}%
\pgfpathlineto{\pgfqpoint{0.551639in}{0.621116in}}%
\pgfpathlineto{\pgfqpoint{0.563179in}{0.628107in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.634071in}}%
\pgfpathlineto{\pgfqpoint{0.587085in}{0.638982in}}%
\pgfpathlineto{\pgfqpoint{0.599357in}{0.642822in}}%
\pgfpathlineto{\pgfqpoint{0.611777in}{0.645576in}}%
\pgfpathlineto{\pgfqpoint{0.624296in}{0.647233in}}%
\pgfpathlineto{\pgfqpoint{0.636864in}{0.647786in}}%
\pgfpathlineto{\pgfqpoint{0.649432in}{0.647233in}}%
\pgfpathlineto{\pgfqpoint{0.661951in}{0.645576in}}%
\pgfpathlineto{\pgfqpoint{0.674371in}{0.642822in}}%
\pgfpathlineto{\pgfqpoint{0.686642in}{0.638982in}}%
\pgfpathlineto{\pgfqpoint{0.698717in}{0.634071in}}%
\pgfpathlineto{\pgfqpoint{0.710549in}{0.628107in}}%
\pgfpathlineto{\pgfqpoint{0.722089in}{0.621116in}}%
\pgfpathlineto{\pgfqpoint{0.733293in}{0.613124in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{0.604162in}}%
\pgfpathlineto{\pgfqpoint{0.754516in}{0.594267in}}%
\pgfpathlineto{\pgfqpoint{0.764452in}{0.583478in}}%
\pgfpathlineto{\pgfqpoint{0.773885in}{0.571836in}}%
\pgfpathlineto{\pgfqpoint{0.782776in}{0.559387in}}%
\pgfpathlineto{\pgfqpoint{0.791092in}{0.546182in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.532272in}}%
\pgfpathlineto{\pgfqpoint{0.805867in}{0.517712in}}%
\pgfpathlineto{\pgfqpoint{0.812268in}{0.502559in}}%
\pgfpathlineto{\pgfqpoint{0.817976in}{0.486874in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{0.470717in}}%
\pgfpathlineto{\pgfqpoint{0.827230in}{0.454154in}}%
\pgfpathlineto{\pgfqpoint{0.830738in}{0.437248in}}%
\pgfpathlineto{\pgfqpoint{0.833481in}{0.420068in}}%
\pgfpathlineto{\pgfqpoint{0.835448in}{0.402680in}}%
\pgfpathlineto{\pgfqpoint{0.836631in}{0.385154in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.367558in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.436701in}{0.367558in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957124in,y=0.928014in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576815in,y=0.227445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/intersecting_star_world_polygons.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172201in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.172201in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.863183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235922in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.172201in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.863183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102957in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.235922in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.235922in}{0.980890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501852in}{0.156942in}}%
\pgfpathlineto{\pgfqpoint{1.501852in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.274649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438131in}{0.156942in}}%
\pgfpathlineto{\pgfqpoint{1.501852in}{0.156942in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.274649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438131in}{0.156942in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{0.438131in}{0.745477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{0.627770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{1.098597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/kernel_update_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571096in}{0.490445in}}%
\pgfpathcurveto{\pgfqpoint{0.641622in}{0.490445in}}{\pgfqpoint{0.709268in}{0.511116in}}{\pgfqpoint{0.759137in}{0.547904in}}%
\pgfpathcurveto{\pgfqpoint{0.809006in}{0.584693in}}{\pgfqpoint{0.837026in}{0.634596in}}{\pgfqpoint{0.837026in}{0.686623in}}%
\pgfpathcurveto{\pgfqpoint{0.837026in}{0.738650in}}{\pgfqpoint{0.809006in}{0.788553in}}{\pgfqpoint{0.759137in}{0.825342in}}%
\pgfpathcurveto{\pgfqpoint{0.709268in}{0.862131in}}{\pgfqpoint{0.641622in}{0.882801in}}{\pgfqpoint{0.571096in}{0.882801in}}%
\pgfpathcurveto{\pgfqpoint{0.500571in}{0.882801in}}{\pgfqpoint{0.432924in}{0.862131in}}{\pgfqpoint{0.383055in}{0.825342in}}%
\pgfpathcurveto{\pgfqpoint{0.333186in}{0.788553in}}{\pgfqpoint{0.305166in}{0.738650in}}{\pgfqpoint{0.305166in}{0.686623in}}%
\pgfpathcurveto{\pgfqpoint{0.305166in}{0.634596in}}{\pgfqpoint{0.333186in}{0.584693in}}{\pgfqpoint{0.383055in}{0.547904in}}%
\pgfpathcurveto{\pgfqpoint{0.432924in}{0.511116in}}{\pgfqpoint{0.500571in}{0.490445in}}{\pgfqpoint{0.571096in}{0.490445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.490445in}}%
\pgfpathcurveto{\pgfqpoint{0.907552in}{0.490445in}}{\pgfqpoint{0.975198in}{0.511116in}}{\pgfqpoint{1.025067in}{0.547904in}}%
\pgfpathcurveto{\pgfqpoint{1.074937in}{0.584693in}}{\pgfqpoint{1.102957in}{0.634596in}}{\pgfqpoint{1.102957in}{0.686623in}}%
\pgfpathcurveto{\pgfqpoint{1.102957in}{0.738650in}}{\pgfqpoint{1.074937in}{0.788553in}}{\pgfqpoint{1.025067in}{0.825342in}}%
\pgfpathcurveto{\pgfqpoint{0.975198in}{0.862131in}}{\pgfqpoint{0.907552in}{0.882801in}}{\pgfqpoint{0.837026in}{0.882801in}}%
\pgfpathcurveto{\pgfqpoint{0.766501in}{0.882801in}}{\pgfqpoint{0.698854in}{0.862131in}}{\pgfqpoint{0.648985in}{0.825342in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.788553in}}{\pgfqpoint{0.571096in}{0.738650in}}{\pgfqpoint{0.571096in}{0.686623in}}%
\pgfpathcurveto{\pgfqpoint{0.571096in}{0.634596in}}{\pgfqpoint{0.599116in}{0.584693in}}{\pgfqpoint{0.648985in}{0.547904in}}%
\pgfpathcurveto{\pgfqpoint{0.698854in}{0.511116in}}{\pgfqpoint{0.766501in}{0.490445in}}{\pgfqpoint{0.837026in}{0.490445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102957in}{0.490445in}}%
\pgfpathcurveto{\pgfqpoint{1.173482in}{0.490445in}}{\pgfqpoint{1.241129in}{0.511116in}}{\pgfqpoint{1.290998in}{0.547904in}}%
\pgfpathcurveto{\pgfqpoint{1.340867in}{0.584693in}}{\pgfqpoint{1.368887in}{0.634596in}}{\pgfqpoint{1.368887in}{0.686623in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{0.738650in}}{\pgfqpoint{1.340867in}{0.788553in}}{\pgfqpoint{1.290998in}{0.825342in}}%
\pgfpathcurveto{\pgfqpoint{1.241129in}{0.862131in}}{\pgfqpoint{1.173482in}{0.882801in}}{\pgfqpoint{1.102957in}{0.882801in}}%
\pgfpathcurveto{\pgfqpoint{1.032431in}{0.882801in}}{\pgfqpoint{0.964785in}{0.862131in}}{\pgfqpoint{0.914916in}{0.825342in}}%
\pgfpathcurveto{\pgfqpoint{0.865046in}{0.788553in}}{\pgfqpoint{0.837026in}{0.738650in}}{\pgfqpoint{0.837026in}{0.686623in}}%
\pgfpathcurveto{\pgfqpoint{0.837026in}{0.634596in}}{\pgfqpoint{0.865046in}{0.584693in}}{\pgfqpoint{0.914916in}{0.547904in}}%
\pgfpathcurveto{\pgfqpoint{0.964785in}{0.511116in}}{\pgfqpoint{1.032431in}{0.490445in}}{\pgfqpoint{1.102957in}{0.490445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.863619in}{0.137325in}}%
\pgfpathlineto{\pgfqpoint{0.866710in}{0.249591in}}%
\pgfpathlineto{\pgfqpoint{0.870443in}{0.313624in}}%
\pgfpathlineto{\pgfqpoint{0.874591in}{0.351384in}}%
\pgfpathlineto{\pgfqpoint{0.879759in}{0.378372in}}%
\pgfpathlineto{\pgfqpoint{0.885677in}{0.396940in}}%
\pgfpathlineto{\pgfqpoint{0.891789in}{0.409360in}}%
\pgfpathlineto{\pgfqpoint{0.899414in}{0.419872in}}%
\pgfpathlineto{\pgfqpoint{0.908841in}{0.428839in}}%
\pgfpathlineto{\pgfqpoint{0.920379in}{0.436726in}}%
\pgfpathlineto{\pgfqpoint{0.938251in}{0.445916in}}%
\pgfpathlineto{\pgfqpoint{1.006200in}{0.475866in}}%
\pgfpathlineto{\pgfqpoint{1.042937in}{0.467410in}}%
\pgfpathlineto{\pgfqpoint{1.083370in}{0.460992in}}%
\pgfpathlineto{\pgfqpoint{1.111498in}{0.458530in}}%
\pgfpathlineto{\pgfqpoint{1.140077in}{0.457758in}}%
\pgfpathlineto{\pgfqpoint{1.168763in}{0.458770in}}%
\pgfpathlineto{\pgfqpoint{1.197265in}{0.461601in}}%
\pgfpathlineto{\pgfqpoint{1.225325in}{0.466248in}}%
\pgfpathlineto{\pgfqpoint{1.252718in}{0.472682in}}%
\pgfpathlineto{\pgfqpoint{1.279236in}{0.480862in}}%
\pgfpathlineto{\pgfqpoint{1.304687in}{0.490730in}}%
\pgfpathlineto{\pgfqpoint{1.328895in}{0.502225in}}%
\pgfpathlineto{\pgfqpoint{1.351688in}{0.515276in}}%
\pgfpathlineto{\pgfqpoint{1.372907in}{0.529808in}}%
\pgfpathlineto{\pgfqpoint{1.392393in}{0.545739in}}%
\pgfpathlineto{\pgfqpoint{1.409996in}{0.562985in}}%
\pgfpathlineto{\pgfqpoint{1.425566in}{0.581453in}}%
\pgfpathlineto{\pgfqpoint{1.438955in}{0.601047in}}%
\pgfpathlineto{\pgfqpoint{1.450017in}{0.621663in}}%
\pgfpathlineto{\pgfqpoint{1.458607in}{0.643192in}}%
\pgfpathlineto{\pgfqpoint{1.464578in}{0.665513in}}%
\pgfpathlineto{\pgfqpoint{1.467786in}{0.688499in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.712010in}}%
\pgfpathlineto{\pgfqpoint{1.465321in}{0.735892in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{0.759977in}}%
\pgfpathlineto{\pgfqpoint{1.450042in}{0.784080in}}%
\pgfpathlineto{\pgfqpoint{1.437239in}{0.807991in}}%
\pgfpathlineto{\pgfqpoint{1.420817in}{0.831481in}}%
\pgfpathlineto{\pgfqpoint{1.400659in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{1.376680in}{0.876121in}}%
\pgfpathlineto{\pgfqpoint{1.348840in}{0.896658in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{0.915544in}}%
\pgfpathlineto{\pgfqpoint{1.281868in}{0.932409in}}%
\pgfpathlineto{\pgfqpoint{1.226191in}{0.955042in}}%
\pgfpathlineto{\pgfqpoint{1.170596in}{0.974982in}}%
\pgfpathlineto{\pgfqpoint{1.085167in}{1.003845in}}%
\pgfpathlineto{\pgfqpoint{1.000165in}{1.044780in}}%
\pgfpathlineto{\pgfqpoint{0.918552in}{1.083983in}}%
\pgfpathlineto{\pgfqpoint{0.881282in}{1.104305in}}%
\pgfpathlineto{\pgfqpoint{0.870045in}{1.111588in}}%
\pgfpathlineto{\pgfqpoint{0.870045in}{1.111588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863619in}{0.137325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047553in}{-0.040451in}}{\pgfqpoint{0.047553in}{0.050000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.011226in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{-0.047553in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{-0.018164in}{-0.005902in}}%
\pgfpathlineto{\pgfqpoint{-0.029389in}{-0.040451in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.019098in}}%
\pgfpathlineto{\pgfqpoint{0.029389in}{-0.040451in}}%
\pgfpathlineto{\pgfqpoint{0.018164in}{-0.005902in}}%
\pgfpathlineto{\pgfqpoint{0.047553in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{0.011226in}{0.015451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863619in}{1.118215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.863619in}{0.137325in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{1.118215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/kernel_update_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571096in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{0.641622in}{0.235414in}}{\pgfqpoint{0.709268in}{0.256084in}}{\pgfqpoint{0.759137in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{0.809006in}{0.329662in}}{\pgfqpoint{0.837026in}{0.379565in}}{\pgfqpoint{0.837026in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{0.837026in}{0.483619in}}{\pgfqpoint{0.809006in}{0.533522in}}{\pgfqpoint{0.759137in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.709268in}{0.607099in}}{\pgfqpoint{0.641622in}{0.627770in}}{\pgfqpoint{0.571096in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{0.500571in}{0.627770in}}{\pgfqpoint{0.432924in}{0.607099in}}{\pgfqpoint{0.383055in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.333186in}{0.533522in}}{\pgfqpoint{0.305166in}{0.483619in}}{\pgfqpoint{0.305166in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{0.305166in}{0.379565in}}{\pgfqpoint{0.333186in}{0.329662in}}{\pgfqpoint{0.383055in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{0.432924in}{0.256084in}}{\pgfqpoint{0.500571in}{0.235414in}}{\pgfqpoint{0.571096in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{0.907552in}{0.235414in}}{\pgfqpoint{0.975198in}{0.256084in}}{\pgfqpoint{1.025067in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{1.074937in}{0.329662in}}{\pgfqpoint{1.102957in}{0.379565in}}{\pgfqpoint{1.102957in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{1.102957in}{0.483619in}}{\pgfqpoint{1.074937in}{0.533522in}}{\pgfqpoint{1.025067in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.975198in}{0.607099in}}{\pgfqpoint{0.907552in}{0.627770in}}{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{0.766501in}{0.627770in}}{\pgfqpoint{0.698854in}{0.607099in}}{\pgfqpoint{0.648985in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.533522in}}{\pgfqpoint{0.571096in}{0.483619in}}{\pgfqpoint{0.571096in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{0.571096in}{0.379565in}}{\pgfqpoint{0.599116in}{0.329662in}}{\pgfqpoint{0.648985in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{0.698854in}{0.256084in}}{\pgfqpoint{0.766501in}{0.235414in}}{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102957in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{1.173482in}{0.235414in}}{\pgfqpoint{1.241129in}{0.256084in}}{\pgfqpoint{1.290998in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{1.340867in}{0.329662in}}{\pgfqpoint{1.368887in}{0.379565in}}{\pgfqpoint{1.368887in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{0.483619in}}{\pgfqpoint{1.340867in}{0.533522in}}{\pgfqpoint{1.290998in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{1.241129in}{0.607099in}}{\pgfqpoint{1.173482in}{0.627770in}}{\pgfqpoint{1.102957in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{1.032431in}{0.627770in}}{\pgfqpoint{0.964785in}{0.607099in}}{\pgfqpoint{0.914916in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.865046in}{0.533522in}}{\pgfqpoint{0.837026in}{0.483619in}}{\pgfqpoint{0.837026in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{0.837026in}{0.379565in}}{\pgfqpoint{0.865046in}{0.329662in}}{\pgfqpoint{0.914916in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{0.964785in}{0.256084in}}{\pgfqpoint{1.032431in}{0.235414in}}{\pgfqpoint{1.102957in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571096in}{0.235414in}}%
\pgfpathlineto{\pgfqpoint{0.488919in}{0.245015in}}%
\pgfpathlineto{\pgfqpoint{0.414786in}{0.272880in}}%
\pgfpathlineto{\pgfqpoint{0.355954in}{0.316281in}}%
\pgfpathlineto{\pgfqpoint{0.318181in}{0.370969in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.431592in}}%
\pgfpathlineto{\pgfqpoint{0.318181in}{0.492214in}}%
\pgfpathlineto{\pgfqpoint{0.355954in}{0.546902in}}%
\pgfpathlineto{\pgfqpoint{0.414786in}{0.590303in}}%
\pgfpathlineto{\pgfqpoint{0.488919in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.653273in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.704061in}{0.599078in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{0.624663in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{0.238521in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{0.245015in}}%
\pgfpathlineto{\pgfqpoint{0.704061in}{0.264106in}}%
\pgfpathlineto{\pgfqpoint{0.653273in}{0.245015in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.571096in}{0.235414in}}%
\pgfpathlineto{\pgfqpoint{0.488919in}{0.245015in}}%
\pgfpathlineto{\pgfqpoint{0.414786in}{0.272880in}}%
\pgfpathlineto{\pgfqpoint{0.355954in}{0.316281in}}%
\pgfpathlineto{\pgfqpoint{0.318181in}{0.370969in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.431592in}}%
\pgfpathlineto{\pgfqpoint{0.318181in}{0.492214in}}%
\pgfpathlineto{\pgfqpoint{0.355954in}{0.546902in}}%
\pgfpathlineto{\pgfqpoint{0.414786in}{0.590303in}}%
\pgfpathlineto{\pgfqpoint{0.488919in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.653273in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.704061in}{0.599078in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{0.624663in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{0.238521in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{0.245015in}}%
\pgfpathlineto{\pgfqpoint{0.704061in}{0.264106in}}%
\pgfpathlineto{\pgfqpoint{0.653273in}{0.245015in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.305166in}{0.235414in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.863619in}{0.137325in}}%
\pgfpathlineto{\pgfqpoint{0.890934in}{0.149261in}}%
\pgfpathlineto{\pgfqpoint{0.946866in}{0.169459in}}%
\pgfpathlineto{\pgfqpoint{0.998694in}{0.189334in}}%
\pgfpathlineto{\pgfqpoint{1.025768in}{0.201496in}}%
\pgfpathlineto{\pgfqpoint{1.052895in}{0.215500in}}%
\pgfpathlineto{\pgfqpoint{1.066299in}{0.223250in}}%
\pgfpathlineto{\pgfqpoint{1.114525in}{0.216868in}}%
\pgfpathlineto{\pgfqpoint{1.153413in}{0.215795in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{0.217697in}}%
\pgfpathlineto{\pgfqpoint{1.217103in}{0.221641in}}%
\pgfpathlineto{\pgfqpoint{1.244343in}{0.227137in}}%
\pgfpathlineto{\pgfqpoint{1.269270in}{0.233884in}}%
\pgfpathlineto{\pgfqpoint{1.292196in}{0.241676in}}%
\pgfpathlineto{\pgfqpoint{1.313337in}{0.250363in}}%
\pgfpathlineto{\pgfqpoint{1.332846in}{0.259831in}}%
\pgfpathlineto{\pgfqpoint{1.350837in}{0.269989in}}%
\pgfpathlineto{\pgfqpoint{1.367396in}{0.280761in}}%
\pgfpathlineto{\pgfqpoint{1.382589in}{0.292084in}}%
\pgfpathlineto{\pgfqpoint{1.396466in}{0.303903in}}%
\pgfpathlineto{\pgfqpoint{1.409066in}{0.316170in}}%
\pgfpathlineto{\pgfqpoint{1.420419in}{0.328841in}}%
\pgfpathlineto{\pgfqpoint{1.430546in}{0.341878in}}%
\pgfpathlineto{\pgfqpoint{1.439464in}{0.355242in}}%
\pgfpathlineto{\pgfqpoint{1.447184in}{0.368899in}}%
\pgfpathlineto{\pgfqpoint{1.453712in}{0.382817in}}%
\pgfpathlineto{\pgfqpoint{1.459051in}{0.396962in}}%
\pgfpathlineto{\pgfqpoint{1.463201in}{0.411305in}}%
\pgfpathlineto{\pgfqpoint{1.466157in}{0.425814in}}%
\pgfpathlineto{\pgfqpoint{1.467914in}{0.440458in}}%
\pgfpathlineto{\pgfqpoint{1.468461in}{0.455205in}}%
\pgfpathlineto{\pgfqpoint{1.467789in}{0.470025in}}%
\pgfpathlineto{\pgfqpoint{1.465882in}{0.484884in}}%
\pgfpathlineto{\pgfqpoint{1.462726in}{0.499748in}}%
\pgfpathlineto{\pgfqpoint{1.458304in}{0.514581in}}%
\pgfpathlineto{\pgfqpoint{1.452596in}{0.529347in}}%
\pgfpathlineto{\pgfqpoint{1.445583in}{0.544004in}}%
\pgfpathlineto{\pgfqpoint{1.437245in}{0.558511in}}%
\pgfpathlineto{\pgfqpoint{1.427561in}{0.572821in}}%
\pgfpathlineto{\pgfqpoint{1.416512in}{0.586884in}}%
\pgfpathlineto{\pgfqpoint{1.404083in}{0.600649in}}%
\pgfpathlineto{\pgfqpoint{1.375837in}{0.627229in}}%
\pgfpathlineto{\pgfqpoint{1.345650in}{0.652779in}}%
\pgfpathlineto{\pgfqpoint{1.314191in}{0.677020in}}%
\pgfpathlineto{\pgfqpoint{1.266722in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{1.237137in}{0.730518in}}%
\pgfpathlineto{\pgfqpoint{1.182790in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{0.909678in}}%
\pgfpathlineto{\pgfqpoint{0.998010in}{0.953198in}}%
\pgfpathlineto{\pgfqpoint{0.957830in}{0.996412in}}%
\pgfpathlineto{\pgfqpoint{0.928041in}{1.031216in}}%
\pgfpathlineto{\pgfqpoint{0.886389in}{1.084504in}}%
\pgfpathlineto{\pgfqpoint{0.867287in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{0.861771in}{1.120732in}}%
\pgfpathlineto{\pgfqpoint{0.868959in}{1.112651in}}%
\pgfpathlineto{\pgfqpoint{0.860588in}{1.120821in}}%
\pgfpathlineto{\pgfqpoint{0.870161in}{1.113732in}}%
\pgfpathlineto{\pgfqpoint{0.859635in}{1.120595in}}%
\pgfpathlineto{\pgfqpoint{0.871320in}{1.115224in}}%
\pgfpathlineto{\pgfqpoint{0.858698in}{1.119999in}}%
\pgfpathlineto{\pgfqpoint{0.872037in}{1.116247in}}%
\pgfpathlineto{\pgfqpoint{0.858314in}{1.119473in}}%
\pgfpathlineto{\pgfqpoint{0.858492in}{1.119426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863619in}{0.137325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047553in}{-0.040451in}}{\pgfqpoint{0.047553in}{0.050000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.011226in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{-0.047553in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{-0.018164in}{-0.005902in}}%
\pgfpathlineto{\pgfqpoint{-0.029389in}{-0.040451in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.019098in}}%
\pgfpathlineto{\pgfqpoint{0.029389in}{-0.040451in}}%
\pgfpathlineto{\pgfqpoint{0.018164in}{-0.005902in}}%
\pgfpathlineto{\pgfqpoint{0.047553in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{0.011226in}{0.015451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863619in}{1.118215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608044in}{0.431592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.863619in}{0.137325in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{1.118215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/kernel_update_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571096in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{0.641622in}{0.235414in}}{\pgfqpoint{0.709268in}{0.256084in}}{\pgfqpoint{0.759137in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{0.809006in}{0.329662in}}{\pgfqpoint{0.837026in}{0.379565in}}{\pgfqpoint{0.837026in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{0.837026in}{0.483619in}}{\pgfqpoint{0.809006in}{0.533522in}}{\pgfqpoint{0.759137in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.709268in}{0.607099in}}{\pgfqpoint{0.641622in}{0.627770in}}{\pgfqpoint{0.571096in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{0.500571in}{0.627770in}}{\pgfqpoint{0.432924in}{0.607099in}}{\pgfqpoint{0.383055in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.333186in}{0.533522in}}{\pgfqpoint{0.305166in}{0.483619in}}{\pgfqpoint{0.305166in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{0.305166in}{0.379565in}}{\pgfqpoint{0.333186in}{0.329662in}}{\pgfqpoint{0.383055in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{0.432924in}{0.256084in}}{\pgfqpoint{0.500571in}{0.235414in}}{\pgfqpoint{0.571096in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{0.907552in}{0.235414in}}{\pgfqpoint{0.975198in}{0.256084in}}{\pgfqpoint{1.025067in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{1.074937in}{0.329662in}}{\pgfqpoint{1.102957in}{0.379565in}}{\pgfqpoint{1.102957in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{1.102957in}{0.483619in}}{\pgfqpoint{1.074937in}{0.533522in}}{\pgfqpoint{1.025067in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.975198in}{0.607099in}}{\pgfqpoint{0.907552in}{0.627770in}}{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{0.766501in}{0.627770in}}{\pgfqpoint{0.698854in}{0.607099in}}{\pgfqpoint{0.648985in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.599116in}{0.533522in}}{\pgfqpoint{0.571096in}{0.483619in}}{\pgfqpoint{0.571096in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{0.571096in}{0.379565in}}{\pgfqpoint{0.599116in}{0.329662in}}{\pgfqpoint{0.648985in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{0.698854in}{0.256084in}}{\pgfqpoint{0.766501in}{0.235414in}}{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102957in}{0.235414in}}%
\pgfpathcurveto{\pgfqpoint{1.173482in}{0.235414in}}{\pgfqpoint{1.241129in}{0.256084in}}{\pgfqpoint{1.290998in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{1.340867in}{0.329662in}}{\pgfqpoint{1.368887in}{0.379565in}}{\pgfqpoint{1.368887in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{0.483619in}}{\pgfqpoint{1.340867in}{0.533522in}}{\pgfqpoint{1.290998in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{1.241129in}{0.607099in}}{\pgfqpoint{1.173482in}{0.627770in}}{\pgfqpoint{1.102957in}{0.627770in}}%
\pgfpathcurveto{\pgfqpoint{1.032431in}{0.627770in}}{\pgfqpoint{0.964785in}{0.607099in}}{\pgfqpoint{0.914916in}{0.570311in}}%
\pgfpathcurveto{\pgfqpoint{0.865046in}{0.533522in}}{\pgfqpoint{0.837026in}{0.483619in}}{\pgfqpoint{0.837026in}{0.431592in}}%
\pgfpathcurveto{\pgfqpoint{0.837026in}{0.379565in}}{\pgfqpoint{0.865046in}{0.329662in}}{\pgfqpoint{0.914916in}{0.292873in}}%
\pgfpathcurveto{\pgfqpoint{0.964785in}{0.256084in}}{\pgfqpoint{1.032431in}{0.235414in}}{\pgfqpoint{1.102957in}{0.235414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571096in}{0.235414in}}%
\pgfpathlineto{\pgfqpoint{0.488919in}{0.245015in}}%
\pgfpathlineto{\pgfqpoint{0.414786in}{0.272880in}}%
\pgfpathlineto{\pgfqpoint{0.355954in}{0.316281in}}%
\pgfpathlineto{\pgfqpoint{0.318181in}{0.370969in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.431592in}}%
\pgfpathlineto{\pgfqpoint{0.318181in}{0.492214in}}%
\pgfpathlineto{\pgfqpoint{0.355954in}{0.546902in}}%
\pgfpathlineto{\pgfqpoint{0.414786in}{0.590303in}}%
\pgfpathlineto{\pgfqpoint{0.488919in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.653273in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.704061in}{0.599078in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{0.624663in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{0.238521in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{0.245015in}}%
\pgfpathlineto{\pgfqpoint{0.704061in}{0.264106in}}%
\pgfpathlineto{\pgfqpoint{0.653273in}{0.245015in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.571096in}{0.235414in}}%
\pgfpathlineto{\pgfqpoint{0.488919in}{0.245015in}}%
\pgfpathlineto{\pgfqpoint{0.414786in}{0.272880in}}%
\pgfpathlineto{\pgfqpoint{0.355954in}{0.316281in}}%
\pgfpathlineto{\pgfqpoint{0.318181in}{0.370969in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{0.431592in}}%
\pgfpathlineto{\pgfqpoint{0.318181in}{0.492214in}}%
\pgfpathlineto{\pgfqpoint{0.355954in}{0.546902in}}%
\pgfpathlineto{\pgfqpoint{0.414786in}{0.590303in}}%
\pgfpathlineto{\pgfqpoint{0.488919in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.571096in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.653273in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.704061in}{0.599078in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{0.624663in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{0.238521in}}%
\pgfpathlineto{\pgfqpoint{0.837026in}{0.235414in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{0.245015in}}%
\pgfpathlineto{\pgfqpoint{0.704061in}{0.264106in}}%
\pgfpathlineto{\pgfqpoint{0.653273in}{0.245015in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.305166in}{0.235414in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.863619in}{0.137325in}}%
\pgfpathlineto{\pgfqpoint{0.850011in}{0.145017in}}%
\pgfpathlineto{\pgfqpoint{0.834216in}{0.151843in}}%
\pgfpathlineto{\pgfqpoint{0.806174in}{0.161003in}}%
\pgfpathlineto{\pgfqpoint{0.694845in}{0.192819in}}%
\pgfpathlineto{\pgfqpoint{0.666881in}{0.203348in}}%
\pgfpathlineto{\pgfqpoint{0.638849in}{0.215803in}}%
\pgfpathlineto{\pgfqpoint{0.611309in}{0.230353in}}%
\pgfpathlineto{\pgfqpoint{0.554284in}{0.220989in}}%
\pgfpathlineto{\pgfqpoint{0.514659in}{0.219868in}}%
\pgfpathlineto{\pgfqpoint{0.481193in}{0.221898in}}%
\pgfpathlineto{\pgfqpoint{0.451625in}{0.225956in}}%
\pgfpathlineto{\pgfqpoint{0.424956in}{0.231519in}}%
\pgfpathlineto{\pgfqpoint{0.400632in}{0.238280in}}%
\pgfpathlineto{\pgfqpoint{0.378308in}{0.246034in}}%
\pgfpathlineto{\pgfqpoint{0.357751in}{0.254639in}}%
\pgfpathlineto{\pgfqpoint{0.338799in}{0.263982in}}%
\pgfpathlineto{\pgfqpoint{0.321331in}{0.273978in}}%
\pgfpathlineto{\pgfqpoint{0.305257in}{0.284556in}}%
\pgfpathlineto{\pgfqpoint{0.290510in}{0.295657in}}%
\pgfpathlineto{\pgfqpoint{0.277037in}{0.307228in}}%
\pgfpathlineto{\pgfqpoint{0.264798in}{0.319224in}}%
\pgfpathlineto{\pgfqpoint{0.253762in}{0.331605in}}%
\pgfpathlineto{\pgfqpoint{0.243907in}{0.344334in}}%
\pgfpathlineto{\pgfqpoint{0.235216in}{0.357377in}}%
\pgfpathlineto{\pgfqpoint{0.227677in}{0.370701in}}%
\pgfpathlineto{\pgfqpoint{0.221283in}{0.384276in}}%
\pgfpathlineto{\pgfqpoint{0.216031in}{0.398071in}}%
\pgfpathlineto{\pgfqpoint{0.211921in}{0.412058in}}%
\pgfpathlineto{\pgfqpoint{0.208956in}{0.426208in}}%
\pgfpathlineto{\pgfqpoint{0.207143in}{0.440492in}}%
\pgfpathlineto{\pgfqpoint{0.206489in}{0.454881in}}%
\pgfpathlineto{\pgfqpoint{0.207006in}{0.469346in}}%
\pgfpathlineto{\pgfqpoint{0.208707in}{0.483857in}}%
\pgfpathlineto{\pgfqpoint{0.211607in}{0.498381in}}%
\pgfpathlineto{\pgfqpoint{0.215723in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{0.221074in}{0.527337in}}%
\pgfpathlineto{\pgfqpoint{0.227679in}{0.541696in}}%
\pgfpathlineto{\pgfqpoint{0.235559in}{0.555926in}}%
\pgfpathlineto{\pgfqpoint{0.244736in}{0.569982in}}%
\pgfpathlineto{\pgfqpoint{0.255230in}{0.583820in}}%
\pgfpathlineto{\pgfqpoint{0.267061in}{0.597390in}}%
\pgfpathlineto{\pgfqpoint{0.280245in}{0.610639in}}%
\pgfpathlineto{\pgfqpoint{0.309951in}{0.636126in}}%
\pgfpathlineto{\pgfqpoint{0.341537in}{0.660531in}}%
\pgfpathlineto{\pgfqpoint{0.374264in}{0.683588in}}%
\pgfpathlineto{\pgfqpoint{0.423167in}{0.715158in}}%
\pgfpathlineto{\pgfqpoint{0.452605in}{0.733882in}}%
\pgfpathlineto{\pgfqpoint{0.510213in}{0.782614in}}%
\pgfpathlineto{\pgfqpoint{0.679585in}{0.923275in}}%
\pgfpathlineto{\pgfqpoint{0.724967in}{0.964920in}}%
\pgfpathlineto{\pgfqpoint{0.766981in}{1.006703in}}%
\pgfpathlineto{\pgfqpoint{0.821962in}{1.066615in}}%
\pgfpathlineto{\pgfqpoint{0.851361in}{1.101227in}}%
\pgfpathlineto{\pgfqpoint{0.864619in}{1.118959in}}%
\pgfpathlineto{\pgfqpoint{0.854328in}{1.112377in}}%
\pgfpathlineto{\pgfqpoint{0.865278in}{1.118902in}}%
\pgfpathlineto{\pgfqpoint{0.852178in}{1.115148in}}%
\pgfpathlineto{\pgfqpoint{0.865593in}{1.118681in}}%
\pgfpathlineto{\pgfqpoint{0.851760in}{1.115869in}}%
\pgfpathlineto{\pgfqpoint{0.865631in}{1.118619in}}%
\pgfpathlineto{\pgfqpoint{0.851760in}{1.115869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863619in}{0.137325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047553in}{-0.040451in}}{\pgfqpoint{0.047553in}{0.050000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.011226in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{-0.047553in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{-0.018164in}{-0.005902in}}%
\pgfpathlineto{\pgfqpoint{-0.029389in}{-0.040451in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.019098in}}%
\pgfpathlineto{\pgfqpoint{0.029389in}{-0.040451in}}%
\pgfpathlineto{\pgfqpoint{0.018164in}{-0.005902in}}%
\pgfpathlineto{\pgfqpoint{0.047553in}{0.015451in}}%
\pgfpathlineto{\pgfqpoint{0.011226in}{0.015451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863619in}{1.118215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{0.686623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065726in}{0.431592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.863619in}{0.137325in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{1.118215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/obstacle_representation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025380in}{0.340583in}}%
\pgfpathlineto{\pgfqpoint{1.022984in}{0.323683in}}%
\pgfpathlineto{\pgfqpoint{1.019001in}{0.306916in}}%
\pgfpathlineto{\pgfqpoint{1.013446in}{0.290349in}}%
\pgfpathlineto{\pgfqpoint{1.006342in}{0.274048in}}%
\pgfpathlineto{\pgfqpoint{0.997716in}{0.258076in}}%
\pgfpathlineto{\pgfqpoint{0.987604in}{0.242496in}}%
\pgfpathlineto{\pgfqpoint{0.976044in}{0.227371in}}%
\pgfpathlineto{\pgfqpoint{0.963082in}{0.212760in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.198719in}}%
\pgfpathlineto{\pgfqpoint{0.933162in}{0.185306in}}%
\pgfpathlineto{\pgfqpoint{0.916323in}{0.172572in}}%
\pgfpathlineto{\pgfqpoint{0.898318in}{0.160569in}}%
\pgfpathlineto{\pgfqpoint{0.879217in}{0.149343in}}%
\pgfpathlineto{\pgfqpoint{0.859097in}{0.138938in}}%
\pgfpathlineto{\pgfqpoint{0.838037in}{0.129397in}}%
\pgfpathlineto{\pgfqpoint{0.816120in}{0.120755in}}%
\pgfpathlineto{\pgfqpoint{0.793432in}{0.113048in}}%
\pgfpathlineto{\pgfqpoint{0.770062in}{0.106307in}}%
\pgfpathlineto{\pgfqpoint{0.746104in}{0.100556in}}%
\pgfpathlineto{\pgfqpoint{0.721652in}{0.095820in}}%
\pgfpathlineto{\pgfqpoint{0.696802in}{0.092117in}}%
\pgfpathlineto{\pgfqpoint{0.671652in}{0.089462in}}%
\pgfpathlineto{\pgfqpoint{0.646302in}{0.087864in}}%
\pgfpathlineto{\pgfqpoint{0.620851in}{0.087331in}}%
\pgfpathlineto{\pgfqpoint{0.595400in}{0.087864in}}%
\pgfpathlineto{\pgfqpoint{0.570050in}{0.089462in}}%
\pgfpathlineto{\pgfqpoint{0.544900in}{0.092117in}}%
\pgfpathlineto{\pgfqpoint{0.520050in}{0.095820in}}%
\pgfpathlineto{\pgfqpoint{0.495597in}{0.100556in}}%
\pgfpathlineto{\pgfqpoint{0.471639in}{0.106307in}}%
\pgfpathlineto{\pgfqpoint{0.448270in}{0.113048in}}%
\pgfpathlineto{\pgfqpoint{0.425582in}{0.120755in}}%
\pgfpathlineto{\pgfqpoint{0.403665in}{0.129397in}}%
\pgfpathlineto{\pgfqpoint{0.382604in}{0.138938in}}%
\pgfpathlineto{\pgfqpoint{0.362484in}{0.149343in}}%
\pgfpathlineto{\pgfqpoint{0.343384in}{0.160569in}}%
\pgfpathlineto{\pgfqpoint{0.325379in}{0.172572in}}%
\pgfpathlineto{\pgfqpoint{0.308539in}{0.185306in}}%
\pgfpathlineto{\pgfqpoint{0.292933in}{0.198719in}}%
\pgfpathlineto{\pgfqpoint{0.278620in}{0.212760in}}%
\pgfpathlineto{\pgfqpoint{0.265658in}{0.227371in}}%
\pgfpathlineto{\pgfqpoint{0.254098in}{0.242496in}}%
\pgfpathlineto{\pgfqpoint{0.243985in}{0.258076in}}%
\pgfpathlineto{\pgfqpoint{0.235360in}{0.274048in}}%
\pgfpathlineto{\pgfqpoint{0.228256in}{0.290349in}}%
\pgfpathlineto{\pgfqpoint{0.222701in}{0.306916in}}%
\pgfpathlineto{\pgfqpoint{0.218718in}{0.323683in}}%
\pgfpathlineto{\pgfqpoint{0.216321in}{0.340583in}}%
\pgfpathlineto{\pgfqpoint{0.215522in}{0.357550in}}%
\pgfpathlineto{\pgfqpoint{0.216321in}{0.374518in}}%
\pgfpathlineto{\pgfqpoint{0.218718in}{0.391418in}}%
\pgfpathlineto{\pgfqpoint{0.222701in}{0.408184in}}%
\pgfpathlineto{\pgfqpoint{0.228256in}{0.424751in}}%
\pgfpathlineto{\pgfqpoint{0.235360in}{0.441053in}}%
\pgfpathlineto{\pgfqpoint{0.243985in}{0.457025in}}%
\pgfpathlineto{\pgfqpoint{0.254098in}{0.472604in}}%
\pgfpathlineto{\pgfqpoint{0.265658in}{0.487730in}}%
\pgfpathlineto{\pgfqpoint{0.278620in}{0.502341in}}%
\pgfpathlineto{\pgfqpoint{0.285704in}{0.509290in}}%
\pgfpathlineto{\pgfqpoint{0.285542in}{0.509372in}}%
\pgfpathlineto{\pgfqpoint{0.278236in}{0.513693in}}%
\pgfpathlineto{\pgfqpoint{0.271216in}{0.518464in}}%
\pgfpathlineto{\pgfqpoint{0.264509in}{0.523666in}}%
\pgfpathlineto{\pgfqpoint{0.258142in}{0.529279in}}%
\pgfpathlineto{\pgfqpoint{0.252141in}{0.535281in}}%
\pgfpathlineto{\pgfqpoint{0.246528in}{0.541648in}}%
\pgfpathlineto{\pgfqpoint{0.241325in}{0.548354in}}%
\pgfpathlineto{\pgfqpoint{0.236554in}{0.555374in}}%
\pgfpathlineto{\pgfqpoint{0.232234in}{0.562680in}}%
\pgfpathlineto{\pgfqpoint{0.228380in}{0.570243in}}%
\pgfpathlineto{\pgfqpoint{0.225010in}{0.578033in}}%
\pgfpathlineto{\pgfqpoint{0.222134in}{0.586019in}}%
\pgfpathlineto{\pgfqpoint{0.219766in}{0.594169in}}%
\pgfpathlineto{\pgfqpoint{0.217915in}{0.602453in}}%
\pgfpathlineto{\pgfqpoint{0.216587in}{0.610836in}}%
\pgfpathlineto{\pgfqpoint{0.215788in}{0.619286in}}%
\pgfpathlineto{\pgfqpoint{0.215522in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.215788in}{0.636253in}}%
\pgfpathlineto{\pgfqpoint{0.216587in}{0.644704in}}%
\pgfpathlineto{\pgfqpoint{0.217915in}{0.653087in}}%
\pgfpathlineto{\pgfqpoint{0.219766in}{0.661370in}}%
\pgfpathlineto{\pgfqpoint{0.222134in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{0.225010in}{0.677507in}}%
\pgfpathlineto{\pgfqpoint{0.228380in}{0.685297in}}%
\pgfpathlineto{\pgfqpoint{0.232234in}{0.692859in}}%
\pgfpathlineto{\pgfqpoint{0.236554in}{0.700165in}}%
\pgfpathlineto{\pgfqpoint{0.241325in}{0.707185in}}%
\pgfpathlineto{\pgfqpoint{0.246528in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{0.252141in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{0.258142in}{0.726261in}}%
\pgfpathlineto{\pgfqpoint{0.264509in}{0.731874in}}%
\pgfpathlineto{\pgfqpoint{0.271216in}{0.737076in}}%
\pgfpathlineto{\pgfqpoint{0.278236in}{0.741847in}}%
\pgfpathlineto{\pgfqpoint{0.285542in}{0.746167in}}%
\pgfpathlineto{\pgfqpoint{0.293104in}{0.750021in}}%
\pgfpathlineto{\pgfqpoint{0.300894in}{0.753392in}}%
\pgfpathlineto{\pgfqpoint{0.308880in}{0.756267in}}%
\pgfpathlineto{\pgfqpoint{0.317031in}{0.758635in}}%
\pgfpathlineto{\pgfqpoint{0.325314in}{0.760486in}}%
\pgfpathlineto{\pgfqpoint{0.333698in}{0.761814in}}%
\pgfpathlineto{\pgfqpoint{0.342148in}{0.762613in}}%
\pgfpathlineto{\pgfqpoint{0.350631in}{0.762880in}}%
\pgfpathlineto{\pgfqpoint{0.359115in}{0.762613in}}%
\pgfpathlineto{\pgfqpoint{0.367565in}{0.761814in}}%
\pgfpathlineto{\pgfqpoint{0.375948in}{0.760486in}}%
\pgfpathlineto{\pgfqpoint{0.377653in}{0.760105in}}%
\pgfpathlineto{\pgfqpoint{0.377653in}{1.168209in}}%
\pgfpathlineto{\pgfqpoint{0.918092in}{0.897989in}}%
\pgfpathlineto{\pgfqpoint{1.458531in}{1.168209in}}%
\pgfpathlineto{\pgfqpoint{1.458531in}{0.357550in}}%
\pgfpathlineto{\pgfqpoint{1.026180in}{0.357550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.038196in}{0.612456in}}%
\pgfpathlineto{\pgfqpoint{1.038196in}{0.612456in}}%
\pgfpathlineto{\pgfqpoint{0.560557in}{0.719222in}}%
\pgfpathlineto{\pgfqpoint{0.436451in}{0.657169in}}%
\pgfpathlineto{\pgfqpoint{0.377653in}{0.599490in}}%
\pgfpathlineto{\pgfqpoint{0.377653in}{0.462439in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.357550in}}%
\pgfpathlineto{\pgfqpoint{1.026180in}{0.357550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/singleton_kernel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111762in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{0.111762in}{1.171718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199659in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.957904in}{0.809086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716149in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{1.171718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474394in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{0.716149in}{0.446454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957904in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.083822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.716149in}{0.446454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.716149in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.083822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.957904in}{0.446454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.957904in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.083822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.957904in}{0.809086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.957904in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{1.171718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.716149in}{0.809086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.716149in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{1.171718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{0.627770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/step1_admker0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathcurveto{\pgfqpoint{0.809418in}{0.653012in}}{\pgfqpoint{0.856338in}{0.745946in}}{\pgfqpoint{0.878150in}{0.831082in}}%
\pgfpathcurveto{\pgfqpoint{0.899962in}{0.916217in}}{\pgfqpoint{0.894885in}{0.986602in}}{\pgfqpoint{0.864038in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.833192in}{1.066868in}}{\pgfqpoint{0.779093in}{1.073472in}}{\pgfqpoint{0.713657in}{1.045094in}}%
\pgfpathcurveto{\pgfqpoint{0.648221in}{1.016716in}}{\pgfqpoint{0.576790in}{0.955671in}}{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathcurveto{\pgfqpoint{0.453402in}{0.795139in}}{\pgfqpoint{0.406483in}{0.702204in}}{\pgfqpoint{0.384671in}{0.617069in}}%
\pgfpathcurveto{\pgfqpoint{0.362859in}{0.531934in}}{\pgfqpoint{0.367935in}{0.461549in}}{\pgfqpoint{0.398782in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.429629in}{0.381283in}}{\pgfqpoint{0.483728in}{0.374678in}}{\pgfqpoint{0.549164in}{0.403057in}}%
\pgfpathcurveto{\pgfqpoint{0.614600in}{0.431435in}}{\pgfqpoint{0.686031in}{0.492480in}}{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{1.124889in}{0.837589in}}{\pgfqpoint{1.107557in}{0.946468in}}{\pgfqpoint{1.076710in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{1.045863in}{1.107001in}}{\pgfqpoint{1.004020in}{1.152100in}}{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathcurveto{\pgfqpoint{0.916772in}{1.152100in}}{\pgfqpoint{0.874929in}{1.107001in}}{\pgfqpoint{0.844082in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.813235in}{0.946468in}}{\pgfqpoint{0.795903in}{0.837589in}}{\pgfqpoint{0.795903in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{0.795903in}{0.610562in}}{\pgfqpoint{0.813235in}{0.501682in}}{\pgfqpoint{0.844082in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.874929in}{0.341150in}}{\pgfqpoint{0.916772in}{0.296051in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.004020in}{0.296051in}}{\pgfqpoint{1.045863in}{0.341150in}}{\pgfqpoint{1.076710in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{1.107557in}{0.501682in}}{\pgfqpoint{1.124889in}{0.610562in}}{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathcurveto{\pgfqpoint{1.376630in}{0.082038in}}{\pgfqpoint{1.460316in}{0.104588in}}{\pgfqpoint{1.522010in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.583704in}{0.184854in}}{\pgfqpoint{1.618368in}{0.239294in}}{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.618368in}{0.352807in}}{\pgfqpoint{1.583704in}{0.407247in}}{\pgfqpoint{1.522010in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{1.460316in}{0.487513in}}{\pgfqpoint{1.376630in}{0.510063in}}{\pgfqpoint{1.289382in}{0.510063in}}%
\pgfpathcurveto{\pgfqpoint{1.202134in}{0.510063in}}{\pgfqpoint{1.118448in}{0.487513in}}{\pgfqpoint{1.056754in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{0.995060in}{0.407247in}}{\pgfqpoint{0.960396in}{0.352807in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{0.960396in}{0.239294in}}{\pgfqpoint{0.995060in}{0.184854in}}{\pgfqpoint{1.056754in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.118448in}{0.104588in}}{\pgfqpoint{1.202134in}{0.082038in}}{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351772in}{0.681273in}}%
\pgfpathlineto{\pgfqpoint{0.267936in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{1.799310in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{1.799310in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{1.382048in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{0.631410in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.423340in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{-0.125257in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{-0.125257in}{0.111207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/step1_admker3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathcurveto{\pgfqpoint{0.809418in}{0.653012in}}{\pgfqpoint{0.856338in}{0.745946in}}{\pgfqpoint{0.878150in}{0.831082in}}%
\pgfpathcurveto{\pgfqpoint{0.899962in}{0.916217in}}{\pgfqpoint{0.894885in}{0.986602in}}{\pgfqpoint{0.864038in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.833192in}{1.066868in}}{\pgfqpoint{0.779093in}{1.073472in}}{\pgfqpoint{0.713657in}{1.045094in}}%
\pgfpathcurveto{\pgfqpoint{0.648221in}{1.016716in}}{\pgfqpoint{0.576790in}{0.955671in}}{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathcurveto{\pgfqpoint{0.453402in}{0.795139in}}{\pgfqpoint{0.406483in}{0.702204in}}{\pgfqpoint{0.384671in}{0.617069in}}%
\pgfpathcurveto{\pgfqpoint{0.362859in}{0.531934in}}{\pgfqpoint{0.367935in}{0.461549in}}{\pgfqpoint{0.398782in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.429629in}{0.381283in}}{\pgfqpoint{0.483728in}{0.374678in}}{\pgfqpoint{0.549164in}{0.403057in}}%
\pgfpathcurveto{\pgfqpoint{0.614600in}{0.431435in}}{\pgfqpoint{0.686031in}{0.492480in}}{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{1.124889in}{0.837589in}}{\pgfqpoint{1.107557in}{0.946468in}}{\pgfqpoint{1.076710in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{1.045863in}{1.107001in}}{\pgfqpoint{1.004020in}{1.152100in}}{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathcurveto{\pgfqpoint{0.916772in}{1.152100in}}{\pgfqpoint{0.874929in}{1.107001in}}{\pgfqpoint{0.844082in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.813235in}{0.946468in}}{\pgfqpoint{0.795903in}{0.837589in}}{\pgfqpoint{0.795903in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{0.795903in}{0.610562in}}{\pgfqpoint{0.813235in}{0.501682in}}{\pgfqpoint{0.844082in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.874929in}{0.341150in}}{\pgfqpoint{0.916772in}{0.296051in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.004020in}{0.296051in}}{\pgfqpoint{1.045863in}{0.341150in}}{\pgfqpoint{1.076710in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{1.107557in}{0.501682in}}{\pgfqpoint{1.124889in}{0.610562in}}{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathcurveto{\pgfqpoint{1.376630in}{0.082038in}}{\pgfqpoint{1.460316in}{0.104588in}}{\pgfqpoint{1.522010in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.583704in}{0.184854in}}{\pgfqpoint{1.618368in}{0.239294in}}{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.618368in}{0.352807in}}{\pgfqpoint{1.583704in}{0.407247in}}{\pgfqpoint{1.522010in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{1.460316in}{0.487513in}}{\pgfqpoint{1.376630in}{0.510063in}}{\pgfqpoint{1.289382in}{0.510063in}}%
\pgfpathcurveto{\pgfqpoint{1.202134in}{0.510063in}}{\pgfqpoint{1.118448in}{0.487513in}}{\pgfqpoint{1.056754in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{0.995060in}{0.407247in}}{\pgfqpoint{0.960396in}{0.352807in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{0.960396in}{0.239294in}}{\pgfqpoint{0.995060in}{0.184854in}}{\pgfqpoint{1.056754in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.118448in}{0.104588in}}{\pgfqpoint{1.202134in}{0.082038in}}{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351772in}{0.681273in}}%
\pgfpathlineto{\pgfqpoint{0.483367in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{-0.125257in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{-0.125257in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{0.083100in}{1.430316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/step1_admker3_ex_obs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathcurveto{\pgfqpoint{0.809418in}{0.653012in}}{\pgfqpoint{0.856338in}{0.745946in}}{\pgfqpoint{0.878150in}{0.831082in}}%
\pgfpathcurveto{\pgfqpoint{0.899962in}{0.916217in}}{\pgfqpoint{0.894885in}{0.986602in}}{\pgfqpoint{0.864038in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.833192in}{1.066868in}}{\pgfqpoint{0.779093in}{1.073472in}}{\pgfqpoint{0.713657in}{1.045094in}}%
\pgfpathcurveto{\pgfqpoint{0.648221in}{1.016716in}}{\pgfqpoint{0.576790in}{0.955671in}}{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathcurveto{\pgfqpoint{0.453402in}{0.795139in}}{\pgfqpoint{0.406483in}{0.702204in}}{\pgfqpoint{0.384671in}{0.617069in}}%
\pgfpathcurveto{\pgfqpoint{0.362859in}{0.531934in}}{\pgfqpoint{0.367935in}{0.461549in}}{\pgfqpoint{0.398782in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.429629in}{0.381283in}}{\pgfqpoint{0.483728in}{0.374678in}}{\pgfqpoint{0.549164in}{0.403057in}}%
\pgfpathcurveto{\pgfqpoint{0.614600in}{0.431435in}}{\pgfqpoint{0.686031in}{0.492480in}}{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{1.124889in}{0.837589in}}{\pgfqpoint{1.107557in}{0.946468in}}{\pgfqpoint{1.076710in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{1.045863in}{1.107001in}}{\pgfqpoint{1.004020in}{1.152100in}}{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathcurveto{\pgfqpoint{0.916772in}{1.152100in}}{\pgfqpoint{0.874929in}{1.107001in}}{\pgfqpoint{0.844082in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.813235in}{0.946468in}}{\pgfqpoint{0.795903in}{0.837589in}}{\pgfqpoint{0.795903in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{0.795903in}{0.610562in}}{\pgfqpoint{0.813235in}{0.501682in}}{\pgfqpoint{0.844082in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.874929in}{0.341150in}}{\pgfqpoint{0.916772in}{0.296051in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.004020in}{0.296051in}}{\pgfqpoint{1.045863in}{0.341150in}}{\pgfqpoint{1.076710in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{1.107557in}{0.501682in}}{\pgfqpoint{1.124889in}{0.610562in}}{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathcurveto{\pgfqpoint{1.376630in}{0.082038in}}{\pgfqpoint{1.460316in}{0.104588in}}{\pgfqpoint{1.522010in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.583704in}{0.184854in}}{\pgfqpoint{1.618368in}{0.239294in}}{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.618368in}{0.352807in}}{\pgfqpoint{1.583704in}{0.407247in}}{\pgfqpoint{1.522010in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{1.460316in}{0.487513in}}{\pgfqpoint{1.376630in}{0.510063in}}{\pgfqpoint{1.289382in}{0.510063in}}%
\pgfpathcurveto{\pgfqpoint{1.202134in}{0.510063in}}{\pgfqpoint{1.118448in}{0.487513in}}{\pgfqpoint{1.056754in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{0.995060in}{0.407247in}}{\pgfqpoint{0.960396in}{0.352807in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{0.960396in}{0.239294in}}{\pgfqpoint{0.995060in}{0.184854in}}{\pgfqpoint{1.056754in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.118448in}{0.104588in}}{\pgfqpoint{1.202134in}{0.082038in}}{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.390587in}{0.428772in}}%
\pgfpathlineto{\pgfqpoint{0.483367in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{-0.125257in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{-0.125257in}{0.891822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398782in}{0.421416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864038in}{1.026735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747724in}{0.572746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515096in}{0.875405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960396in}{0.296051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960396in}{1.152100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124889in}{0.724075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795903in}{0.724075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960396in}{0.296051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618368in}{0.296051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289382in}{0.082038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289382in}{0.510063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/step1_cluster.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathcurveto{\pgfqpoint{0.809418in}{0.653012in}}{\pgfqpoint{0.856338in}{0.745946in}}{\pgfqpoint{0.878150in}{0.831082in}}%
\pgfpathcurveto{\pgfqpoint{0.899962in}{0.916217in}}{\pgfqpoint{0.894885in}{0.986602in}}{\pgfqpoint{0.864038in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.833192in}{1.066868in}}{\pgfqpoint{0.779093in}{1.073472in}}{\pgfqpoint{0.713657in}{1.045094in}}%
\pgfpathcurveto{\pgfqpoint{0.648221in}{1.016716in}}{\pgfqpoint{0.576790in}{0.955671in}}{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathcurveto{\pgfqpoint{0.453402in}{0.795139in}}{\pgfqpoint{0.406483in}{0.702204in}}{\pgfqpoint{0.384671in}{0.617069in}}%
\pgfpathcurveto{\pgfqpoint{0.362859in}{0.531934in}}{\pgfqpoint{0.367935in}{0.461549in}}{\pgfqpoint{0.398782in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.429629in}{0.381283in}}{\pgfqpoint{0.483728in}{0.374678in}}{\pgfqpoint{0.549164in}{0.403057in}}%
\pgfpathcurveto{\pgfqpoint{0.614600in}{0.431435in}}{\pgfqpoint{0.686031in}{0.492480in}}{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{1.124889in}{0.837589in}}{\pgfqpoint{1.107557in}{0.946468in}}{\pgfqpoint{1.076710in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{1.045863in}{1.107001in}}{\pgfqpoint{1.004020in}{1.152100in}}{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathcurveto{\pgfqpoint{0.916772in}{1.152100in}}{\pgfqpoint{0.874929in}{1.107001in}}{\pgfqpoint{0.844082in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.813235in}{0.946468in}}{\pgfqpoint{0.795903in}{0.837589in}}{\pgfqpoint{0.795903in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{0.795903in}{0.610562in}}{\pgfqpoint{0.813235in}{0.501682in}}{\pgfqpoint{0.844082in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.874929in}{0.341150in}}{\pgfqpoint{0.916772in}{0.296051in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.004020in}{0.296051in}}{\pgfqpoint{1.045863in}{0.341150in}}{\pgfqpoint{1.076710in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{1.107557in}{0.501682in}}{\pgfqpoint{1.124889in}{0.610562in}}{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathcurveto{\pgfqpoint{1.376630in}{0.082038in}}{\pgfqpoint{1.460316in}{0.104588in}}{\pgfqpoint{1.522010in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.583704in}{0.184854in}}{\pgfqpoint{1.618368in}{0.239294in}}{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.618368in}{0.352807in}}{\pgfqpoint{1.583704in}{0.407247in}}{\pgfqpoint{1.522010in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{1.460316in}{0.487513in}}{\pgfqpoint{1.376630in}{0.510063in}}{\pgfqpoint{1.289382in}{0.510063in}}%
\pgfpathcurveto{\pgfqpoint{1.202134in}{0.510063in}}{\pgfqpoint{1.118448in}{0.487513in}}{\pgfqpoint{1.056754in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{0.995060in}{0.407247in}}{\pgfqpoint{0.960396in}{0.352807in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{0.960396in}{0.239294in}}{\pgfqpoint{0.995060in}{0.184854in}}{\pgfqpoint{1.056754in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.118448in}{0.104588in}}{\pgfqpoint{1.202134in}{0.082038in}}{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/step1_star.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864038in}{1.026735in}}%
\pgfpathlineto{\pgfqpoint{0.856276in}{1.035640in}}%
\pgfpathlineto{\pgfqpoint{0.847626in}{1.043315in}}%
\pgfpathlineto{\pgfqpoint{0.838123in}{1.049730in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{1.054860in}}%
\pgfpathlineto{\pgfqpoint{0.816710in}{1.058685in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.061189in}}%
\pgfpathlineto{\pgfqpoint{0.792374in}{1.062363in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.062201in}}%
\pgfpathlineto{\pgfqpoint{0.765500in}{1.060706in}}%
\pgfpathlineto{\pgfqpoint{0.751243in}{1.057881in}}%
\pgfpathlineto{\pgfqpoint{0.736512in}{1.053740in}}%
\pgfpathlineto{\pgfqpoint{0.721366in}{1.048297in}}%
\pgfpathlineto{\pgfqpoint{0.705866in}{1.041574in}}%
\pgfpathlineto{\pgfqpoint{0.690071in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{0.674046in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.657851in}{1.014020in}}%
\pgfpathlineto{\pgfqpoint{0.641553in}{1.002494in}}%
\pgfpathlineto{\pgfqpoint{0.625214in}{0.989869in}}%
\pgfpathlineto{\pgfqpoint{0.608900in}{0.976194in}}%
\pgfpathlineto{\pgfqpoint{0.592675in}{0.961525in}}%
\pgfpathlineto{\pgfqpoint{0.576603in}{0.945919in}}%
\pgfpathlineto{\pgfqpoint{0.560747in}{0.929437in}}%
\pgfpathlineto{\pgfqpoint{0.545169in}{0.912145in}}%
\pgfpathlineto{\pgfqpoint{0.529933in}{0.894111in}}%
\pgfpathlineto{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathlineto{\pgfqpoint{0.500719in}{0.856102in}}%
\pgfpathlineto{\pgfqpoint{0.486857in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{0.473566in}{0.816012in}}%
\pgfpathlineto{\pgfqpoint{0.460898in}{0.795382in}}%
\pgfpathlineto{\pgfqpoint{0.448903in}{0.774472in}}%
\pgfpathlineto{\pgfqpoint{0.437628in}{0.753362in}}%
\pgfpathlineto{\pgfqpoint{0.427118in}{0.732136in}}%
\pgfpathlineto{\pgfqpoint{0.417414in}{0.710879in}}%
\pgfpathlineto{\pgfqpoint{0.408555in}{0.689674in}}%
\pgfpathlineto{\pgfqpoint{0.400575in}{0.668605in}}%
\pgfpathlineto{\pgfqpoint{0.393506in}{0.647755in}}%
\pgfpathlineto{\pgfqpoint{0.387376in}{0.627205in}}%
\pgfpathlineto{\pgfqpoint{0.382209in}{0.607039in}}%
\pgfpathlineto{\pgfqpoint{0.378026in}{0.587334in}}%
\pgfpathlineto{\pgfqpoint{0.374842in}{0.568168in}}%
\pgfpathlineto{\pgfqpoint{0.372672in}{0.549618in}}%
\pgfpathlineto{\pgfqpoint{0.371522in}{0.531757in}}%
\pgfpathlineto{\pgfqpoint{0.371398in}{0.514654in}}%
\pgfpathlineto{\pgfqpoint{0.372300in}{0.498378in}}%
\pgfpathlineto{\pgfqpoint{0.374225in}{0.482993in}}%
\pgfpathlineto{\pgfqpoint{0.377164in}{0.468559in}}%
\pgfpathlineto{\pgfqpoint{0.381107in}{0.455133in}}%
\pgfpathlineto{\pgfqpoint{0.386038in}{0.442769in}}%
\pgfpathlineto{\pgfqpoint{0.391938in}{0.431515in}}%
\pgfpathlineto{\pgfqpoint{0.398782in}{0.421416in}}%
\pgfpathlineto{\pgfqpoint{0.406545in}{0.412511in}}%
\pgfpathlineto{\pgfqpoint{0.415194in}{0.404836in}}%
\pgfpathlineto{\pgfqpoint{0.424698in}{0.398421in}}%
\pgfpathlineto{\pgfqpoint{0.435017in}{0.393291in}}%
\pgfpathlineto{\pgfqpoint{0.446111in}{0.389466in}}%
\pgfpathlineto{\pgfqpoint{0.457936in}{0.386962in}}%
\pgfpathlineto{\pgfqpoint{0.470446in}{0.385788in}}%
\pgfpathlineto{\pgfqpoint{0.483591in}{0.385949in}}%
\pgfpathlineto{\pgfqpoint{0.497320in}{0.387445in}}%
\pgfpathlineto{\pgfqpoint{0.511578in}{0.390270in}}%
\pgfpathlineto{\pgfqpoint{0.526309in}{0.394411in}}%
\pgfpathlineto{\pgfqpoint{0.541454in}{0.399854in}}%
\pgfpathlineto{\pgfqpoint{0.556955in}{0.406576in}}%
\pgfpathlineto{\pgfqpoint{0.572749in}{0.414552in}}%
\pgfpathlineto{\pgfqpoint{0.588775in}{0.423748in}}%
\pgfpathlineto{\pgfqpoint{0.604969in}{0.434131in}}%
\pgfpathlineto{\pgfqpoint{0.621268in}{0.445657in}}%
\pgfpathlineto{\pgfqpoint{0.637606in}{0.458282in}}%
\pgfpathlineto{\pgfqpoint{0.653920in}{0.471956in}}%
\pgfpathlineto{\pgfqpoint{0.670145in}{0.486625in}}%
\pgfpathlineto{\pgfqpoint{0.686218in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{0.702074in}{0.518714in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{0.536006in}}%
\pgfpathlineto{\pgfqpoint{0.732888in}{0.554040in}}%
\pgfpathlineto{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathlineto{\pgfqpoint{0.762102in}{0.592049in}}%
\pgfpathlineto{\pgfqpoint{0.775963in}{0.611872in}}%
\pgfpathlineto{\pgfqpoint{0.789254in}{0.632139in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{0.652768in}}%
\pgfpathlineto{\pgfqpoint{0.813918in}{0.673679in}}%
\pgfpathlineto{\pgfqpoint{0.825192in}{0.694789in}}%
\pgfpathlineto{\pgfqpoint{0.835703in}{0.716014in}}%
\pgfpathlineto{\pgfqpoint{0.845406in}{0.737271in}}%
\pgfpathlineto{\pgfqpoint{0.854266in}{0.758477in}}%
\pgfpathlineto{\pgfqpoint{0.862246in}{0.779546in}}%
\pgfpathlineto{\pgfqpoint{0.869315in}{0.800396in}}%
\pgfpathlineto{\pgfqpoint{0.875444in}{0.820945in}}%
\pgfpathlineto{\pgfqpoint{0.880611in}{0.841112in}}%
\pgfpathlineto{\pgfqpoint{0.884795in}{0.860817in}}%
\pgfpathlineto{\pgfqpoint{0.887978in}{0.879983in}}%
\pgfpathlineto{\pgfqpoint{0.890149in}{0.898533in}}%
\pgfpathlineto{\pgfqpoint{0.891299in}{0.916394in}}%
\pgfpathlineto{\pgfqpoint{0.891423in}{0.933497in}}%
\pgfpathlineto{\pgfqpoint{0.890520in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{0.888596in}{0.965158in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.979592in}}%
\pgfpathlineto{\pgfqpoint{0.881713in}{0.993017in}}%
\pgfpathlineto{\pgfqpoint{0.876782in}{1.005381in}}%
\pgfpathlineto{\pgfqpoint{0.870883in}{1.016635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631410in}{0.781145in}}%
\pgfpathlineto{\pgfqpoint{0.664309in}{0.695540in}}%
\pgfpathlineto{\pgfqpoint{0.598512in}{0.695540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{0.939780in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{0.929573in}{1.144519in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{0.899842in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{0.890358in}{1.111364in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{0.863710in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{0.855544in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{0.847793in}{1.036092in}}%
\pgfpathlineto{\pgfqpoint{0.840486in}{1.017079in}}%
\pgfpathlineto{\pgfqpoint{0.833652in}{0.996909in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{0.821510in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{0.816250in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{0.811558in}{0.906320in}}%
\pgfpathlineto{\pgfqpoint{0.807454in}{0.881642in}}%
\pgfpathlineto{\pgfqpoint{0.803954in}{0.856342in}}%
\pgfpathlineto{\pgfqpoint{0.801071in}{0.830521in}}%
\pgfpathlineto{\pgfqpoint{0.798817in}{0.804279in}}%
\pgfpathlineto{\pgfqpoint{0.797200in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{0.796228in}{0.750951in}}%
\pgfpathlineto{\pgfqpoint{0.795903in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{0.796228in}{0.697199in}}%
\pgfpathlineto{\pgfqpoint{0.797200in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{0.798817in}{0.643872in}}%
\pgfpathlineto{\pgfqpoint{0.801071in}{0.617630in}}%
\pgfpathlineto{\pgfqpoint{0.803954in}{0.591808in}}%
\pgfpathlineto{\pgfqpoint{0.807454in}{0.566509in}}%
\pgfpathlineto{\pgfqpoint{0.811558in}{0.541831in}}%
\pgfpathlineto{\pgfqpoint{0.816250in}{0.517873in}}%
\pgfpathlineto{\pgfqpoint{0.821510in}{0.494728in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.472489in}}%
\pgfpathlineto{\pgfqpoint{0.833652in}{0.451242in}}%
\pgfpathlineto{\pgfqpoint{0.840486in}{0.431072in}}%
\pgfpathlineto{\pgfqpoint{0.847793in}{0.412059in}}%
\pgfpathlineto{\pgfqpoint{0.855544in}{0.394277in}}%
\pgfpathlineto{\pgfqpoint{0.863710in}{0.377796in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{0.362682in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{0.348994in}}%
\pgfpathlineto{\pgfqpoint{0.890358in}{0.336787in}}%
\pgfpathlineto{\pgfqpoint{0.899842in}{0.326108in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{0.317000in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.309498in}}%
\pgfpathlineto{\pgfqpoint{0.929573in}{0.303632in}}%
\pgfpathlineto{\pgfqpoint{0.939780in}{0.299426in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{0.296895in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathlineto{\pgfqpoint{0.970725in}{0.296895in}}%
\pgfpathlineto{\pgfqpoint{0.981013in}{0.299426in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{0.303632in}}%
\pgfpathlineto{\pgfqpoint{1.001304in}{0.309498in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{0.317000in}}%
\pgfpathlineto{\pgfqpoint{1.020950in}{0.326108in}}%
\pgfpathlineto{\pgfqpoint{1.030434in}{0.336787in}}%
\pgfpathlineto{\pgfqpoint{1.039641in}{0.348994in}}%
\pgfpathlineto{\pgfqpoint{1.048536in}{0.362682in}}%
\pgfpathlineto{\pgfqpoint{1.057083in}{0.377796in}}%
\pgfpathlineto{\pgfqpoint{1.065248in}{0.394277in}}%
\pgfpathlineto{\pgfqpoint{1.072999in}{0.412059in}}%
\pgfpathlineto{\pgfqpoint{1.080306in}{0.431072in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{0.451242in}}%
\pgfpathlineto{\pgfqpoint{1.093474in}{0.472489in}}%
\pgfpathlineto{\pgfqpoint{1.099282in}{0.494728in}}%
\pgfpathlineto{\pgfqpoint{1.104542in}{0.517873in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{0.541831in}}%
\pgfpathlineto{\pgfqpoint{1.113338in}{0.566509in}}%
\pgfpathlineto{\pgfqpoint{1.116838in}{0.591808in}}%
\pgfpathlineto{\pgfqpoint{1.119721in}{0.617630in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.643872in}}%
\pgfpathlineto{\pgfqpoint{1.123592in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{1.124564in}{0.697199in}}%
\pgfpathlineto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{1.124564in}{0.750951in}}%
\pgfpathlineto{\pgfqpoint{1.123592in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.804279in}}%
\pgfpathlineto{\pgfqpoint{1.119721in}{0.830521in}}%
\pgfpathlineto{\pgfqpoint{1.116838in}{0.856342in}}%
\pgfpathlineto{\pgfqpoint{1.113338in}{0.881642in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{0.906320in}}%
\pgfpathlineto{\pgfqpoint{1.104542in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{1.099282in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{1.093474in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{0.996909in}}%
\pgfpathlineto{\pgfqpoint{1.080306in}{1.017079in}}%
\pgfpathlineto{\pgfqpoint{1.072999in}{1.036092in}}%
\pgfpathlineto{\pgfqpoint{1.065248in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{1.057083in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{1.048536in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{1.039641in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{1.030434in}{1.111364in}}%
\pgfpathlineto{\pgfqpoint{1.020950in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{1.001304in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{1.144519in}}%
\pgfpathlineto{\pgfqpoint{0.981013in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{0.970725in}{1.151256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.960396in}{0.781145in}}%
\pgfpathlineto{\pgfqpoint{0.993295in}{0.695540in}}%
\pgfpathlineto{\pgfqpoint{0.927498in}{0.695540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathlineto{\pgfqpoint{1.617719in}{0.309488in}}%
\pgfpathlineto{\pgfqpoint{1.615774in}{0.322873in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{0.336152in}}%
\pgfpathlineto{\pgfqpoint{1.608032in}{0.349273in}}%
\pgfpathlineto{\pgfqpoint{1.602266in}{0.362184in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{0.374834in}}%
\pgfpathlineto{\pgfqpoint{1.587057in}{0.387173in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{0.399152in}}%
\pgfpathlineto{\pgfqpoint{1.567154in}{0.410724in}}%
\pgfpathlineto{\pgfqpoint{1.555537in}{0.421844in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{0.432467in}}%
\pgfpathlineto{\pgfqpoint{1.529202in}{0.442552in}}%
\pgfpathlineto{\pgfqpoint{1.514588in}{0.452059in}}%
\pgfpathlineto{\pgfqpoint{1.499086in}{0.460950in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{0.469190in}}%
\pgfpathlineto{\pgfqpoint{1.465661in}{0.476747in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{0.483591in}}%
\pgfpathlineto{\pgfqpoint{1.429457in}{0.489695in}}%
\pgfpathlineto{\pgfqpoint{1.410490in}{0.495034in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{0.499588in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{0.503339in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{0.506272in}}%
\pgfpathlineto{\pgfqpoint{1.330615in}{0.508375in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{0.509641in}}%
\pgfpathlineto{\pgfqpoint{1.289382in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.268725in}{0.509641in}}%
\pgfpathlineto{\pgfqpoint{1.248149in}{0.508375in}}%
\pgfpathlineto{\pgfqpoint{1.227736in}{0.506272in}}%
\pgfpathlineto{\pgfqpoint{1.207567in}{0.503339in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{0.499588in}}%
\pgfpathlineto{\pgfqpoint{1.168274in}{0.495034in}}%
\pgfpathlineto{\pgfqpoint{1.149307in}{0.489695in}}%
\pgfpathlineto{\pgfqpoint{1.130892in}{0.483591in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{0.476747in}}%
\pgfpathlineto{\pgfqpoint{1.096009in}{0.469190in}}%
\pgfpathlineto{\pgfqpoint{1.079679in}{0.460950in}}%
\pgfpathlineto{\pgfqpoint{1.064176in}{0.452059in}}%
\pgfpathlineto{\pgfqpoint{1.049562in}{0.442552in}}%
\pgfpathlineto{\pgfqpoint{1.035894in}{0.432467in}}%
\pgfpathlineto{\pgfqpoint{1.023227in}{0.421844in}}%
\pgfpathlineto{\pgfqpoint{1.011610in}{0.410724in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{0.399152in}}%
\pgfpathlineto{\pgfqpoint{0.991707in}{0.387173in}}%
\pgfpathlineto{\pgfqpoint{0.983499in}{0.374834in}}%
\pgfpathlineto{\pgfqpoint{0.976498in}{0.362184in}}%
\pgfpathlineto{\pgfqpoint{0.970732in}{0.349273in}}%
\pgfpathlineto{\pgfqpoint{0.966223in}{0.336152in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{0.322873in}}%
\pgfpathlineto{\pgfqpoint{0.961045in}{0.309488in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathlineto{\pgfqpoint{0.961045in}{0.282613in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{0.269228in}}%
\pgfpathlineto{\pgfqpoint{0.966223in}{0.255949in}}%
\pgfpathlineto{\pgfqpoint{0.970732in}{0.242828in}}%
\pgfpathlineto{\pgfqpoint{0.976498in}{0.229917in}}%
\pgfpathlineto{\pgfqpoint{0.983499in}{0.217267in}}%
\pgfpathlineto{\pgfqpoint{0.991707in}{0.204928in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{0.192949in}}%
\pgfpathlineto{\pgfqpoint{1.011610in}{0.181377in}}%
\pgfpathlineto{\pgfqpoint{1.023227in}{0.170257in}}%
\pgfpathlineto{\pgfqpoint{1.035894in}{0.159634in}}%
\pgfpathlineto{\pgfqpoint{1.049562in}{0.149549in}}%
\pgfpathlineto{\pgfqpoint{1.064176in}{0.140042in}}%
\pgfpathlineto{\pgfqpoint{1.079679in}{0.131151in}}%
\pgfpathlineto{\pgfqpoint{1.096009in}{0.122911in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{0.115354in}}%
\pgfpathlineto{\pgfqpoint{1.130892in}{0.108510in}}%
\pgfpathlineto{\pgfqpoint{1.149307in}{0.102406in}}%
\pgfpathlineto{\pgfqpoint{1.168274in}{0.097067in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{0.092513in}}%
\pgfpathlineto{\pgfqpoint{1.207567in}{0.088762in}}%
\pgfpathlineto{\pgfqpoint{1.227736in}{0.085829in}}%
\pgfpathlineto{\pgfqpoint{1.248149in}{0.083726in}}%
\pgfpathlineto{\pgfqpoint{1.268725in}{0.082460in}}%
\pgfpathlineto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{0.082460in}}%
\pgfpathlineto{\pgfqpoint{1.330615in}{0.083726in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{0.085829in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{0.088762in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{0.092513in}}%
\pgfpathlineto{\pgfqpoint{1.410490in}{0.097067in}}%
\pgfpathlineto{\pgfqpoint{1.429457in}{0.102406in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{0.108510in}}%
\pgfpathlineto{\pgfqpoint{1.465661in}{0.115354in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{0.122911in}}%
\pgfpathlineto{\pgfqpoint{1.499086in}{0.131151in}}%
\pgfpathlineto{\pgfqpoint{1.514588in}{0.140042in}}%
\pgfpathlineto{\pgfqpoint{1.529202in}{0.149549in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{0.159634in}}%
\pgfpathlineto{\pgfqpoint{1.555537in}{0.170257in}}%
\pgfpathlineto{\pgfqpoint{1.567154in}{0.181377in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{0.192949in}}%
\pgfpathlineto{\pgfqpoint{1.587057in}{0.204928in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{0.217267in}}%
\pgfpathlineto{\pgfqpoint{1.602266in}{0.229917in}}%
\pgfpathlineto{\pgfqpoint{1.608032in}{0.242828in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{0.255949in}}%
\pgfpathlineto{\pgfqpoint{1.615774in}{0.269228in}}%
\pgfpathlineto{\pgfqpoint{1.617719in}{0.282613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.289382in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{1.322281in}{0.267516in}}%
\pgfpathlineto{\pgfqpoint{1.256483in}{0.267516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.595629in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.605926in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.247072in}{0.674833in}}%
\pgfpathlineto{\pgfqpoint{0.273720in}{0.605493in}}%
\pgfpathlineto{\pgfqpoint{0.220424in}{0.605493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/step1_star_ex_obs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864038in}{1.026735in}}%
\pgfpathlineto{\pgfqpoint{0.856276in}{1.035640in}}%
\pgfpathlineto{\pgfqpoint{0.847626in}{1.043315in}}%
\pgfpathlineto{\pgfqpoint{0.838123in}{1.049730in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{1.054860in}}%
\pgfpathlineto{\pgfqpoint{0.816710in}{1.058685in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.061189in}}%
\pgfpathlineto{\pgfqpoint{0.792374in}{1.062363in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.062201in}}%
\pgfpathlineto{\pgfqpoint{0.765500in}{1.060706in}}%
\pgfpathlineto{\pgfqpoint{0.751243in}{1.057881in}}%
\pgfpathlineto{\pgfqpoint{0.736512in}{1.053740in}}%
\pgfpathlineto{\pgfqpoint{0.721366in}{1.048297in}}%
\pgfpathlineto{\pgfqpoint{0.705866in}{1.041574in}}%
\pgfpathlineto{\pgfqpoint{0.690071in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{0.674046in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.657851in}{1.014020in}}%
\pgfpathlineto{\pgfqpoint{0.641553in}{1.002494in}}%
\pgfpathlineto{\pgfqpoint{0.625214in}{0.989869in}}%
\pgfpathlineto{\pgfqpoint{0.608900in}{0.976194in}}%
\pgfpathlineto{\pgfqpoint{0.592675in}{0.961525in}}%
\pgfpathlineto{\pgfqpoint{0.576603in}{0.945919in}}%
\pgfpathlineto{\pgfqpoint{0.560747in}{0.929437in}}%
\pgfpathlineto{\pgfqpoint{0.545169in}{0.912145in}}%
\pgfpathlineto{\pgfqpoint{0.529933in}{0.894111in}}%
\pgfpathlineto{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathlineto{\pgfqpoint{0.500719in}{0.856102in}}%
\pgfpathlineto{\pgfqpoint{0.486857in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{0.473566in}{0.816012in}}%
\pgfpathlineto{\pgfqpoint{0.460898in}{0.795382in}}%
\pgfpathlineto{\pgfqpoint{0.448903in}{0.774472in}}%
\pgfpathlineto{\pgfqpoint{0.437628in}{0.753362in}}%
\pgfpathlineto{\pgfqpoint{0.427118in}{0.732136in}}%
\pgfpathlineto{\pgfqpoint{0.417414in}{0.710879in}}%
\pgfpathlineto{\pgfqpoint{0.408555in}{0.689674in}}%
\pgfpathlineto{\pgfqpoint{0.400575in}{0.668605in}}%
\pgfpathlineto{\pgfqpoint{0.393506in}{0.647755in}}%
\pgfpathlineto{\pgfqpoint{0.387376in}{0.627205in}}%
\pgfpathlineto{\pgfqpoint{0.382209in}{0.607039in}}%
\pgfpathlineto{\pgfqpoint{0.378026in}{0.587334in}}%
\pgfpathlineto{\pgfqpoint{0.374842in}{0.568168in}}%
\pgfpathlineto{\pgfqpoint{0.372672in}{0.549618in}}%
\pgfpathlineto{\pgfqpoint{0.371522in}{0.531757in}}%
\pgfpathlineto{\pgfqpoint{0.371398in}{0.514654in}}%
\pgfpathlineto{\pgfqpoint{0.372300in}{0.498378in}}%
\pgfpathlineto{\pgfqpoint{0.374225in}{0.482993in}}%
\pgfpathlineto{\pgfqpoint{0.377164in}{0.468559in}}%
\pgfpathlineto{\pgfqpoint{0.381107in}{0.455133in}}%
\pgfpathlineto{\pgfqpoint{0.386038in}{0.442769in}}%
\pgfpathlineto{\pgfqpoint{0.391938in}{0.431515in}}%
\pgfpathlineto{\pgfqpoint{0.398782in}{0.421416in}}%
\pgfpathlineto{\pgfqpoint{0.406545in}{0.412511in}}%
\pgfpathlineto{\pgfqpoint{0.415194in}{0.404836in}}%
\pgfpathlineto{\pgfqpoint{0.424698in}{0.398421in}}%
\pgfpathlineto{\pgfqpoint{0.435017in}{0.393291in}}%
\pgfpathlineto{\pgfqpoint{0.446111in}{0.389466in}}%
\pgfpathlineto{\pgfqpoint{0.457936in}{0.386962in}}%
\pgfpathlineto{\pgfqpoint{0.470446in}{0.385788in}}%
\pgfpathlineto{\pgfqpoint{0.483591in}{0.385949in}}%
\pgfpathlineto{\pgfqpoint{0.497320in}{0.387445in}}%
\pgfpathlineto{\pgfqpoint{0.511578in}{0.390270in}}%
\pgfpathlineto{\pgfqpoint{0.526309in}{0.394411in}}%
\pgfpathlineto{\pgfqpoint{0.541454in}{0.399854in}}%
\pgfpathlineto{\pgfqpoint{0.556955in}{0.406576in}}%
\pgfpathlineto{\pgfqpoint{0.572749in}{0.414552in}}%
\pgfpathlineto{\pgfqpoint{0.588775in}{0.423748in}}%
\pgfpathlineto{\pgfqpoint{0.604969in}{0.434131in}}%
\pgfpathlineto{\pgfqpoint{0.621268in}{0.445657in}}%
\pgfpathlineto{\pgfqpoint{0.637606in}{0.458282in}}%
\pgfpathlineto{\pgfqpoint{0.653920in}{0.471956in}}%
\pgfpathlineto{\pgfqpoint{0.670145in}{0.486625in}}%
\pgfpathlineto{\pgfqpoint{0.686218in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{0.702074in}{0.518714in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{0.536006in}}%
\pgfpathlineto{\pgfqpoint{0.732888in}{0.554040in}}%
\pgfpathlineto{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathlineto{\pgfqpoint{0.762102in}{0.592049in}}%
\pgfpathlineto{\pgfqpoint{0.775963in}{0.611872in}}%
\pgfpathlineto{\pgfqpoint{0.789254in}{0.632139in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{0.652768in}}%
\pgfpathlineto{\pgfqpoint{0.813918in}{0.673679in}}%
\pgfpathlineto{\pgfqpoint{0.825192in}{0.694789in}}%
\pgfpathlineto{\pgfqpoint{0.835703in}{0.716014in}}%
\pgfpathlineto{\pgfqpoint{0.845406in}{0.737271in}}%
\pgfpathlineto{\pgfqpoint{0.854266in}{0.758477in}}%
\pgfpathlineto{\pgfqpoint{0.862246in}{0.779546in}}%
\pgfpathlineto{\pgfqpoint{0.869315in}{0.800396in}}%
\pgfpathlineto{\pgfqpoint{0.875444in}{0.820945in}}%
\pgfpathlineto{\pgfqpoint{0.880611in}{0.841112in}}%
\pgfpathlineto{\pgfqpoint{0.884795in}{0.860817in}}%
\pgfpathlineto{\pgfqpoint{0.887978in}{0.879983in}}%
\pgfpathlineto{\pgfqpoint{0.890149in}{0.898533in}}%
\pgfpathlineto{\pgfqpoint{0.891299in}{0.916394in}}%
\pgfpathlineto{\pgfqpoint{0.891423in}{0.933497in}}%
\pgfpathlineto{\pgfqpoint{0.890520in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{0.888596in}{0.965158in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.979592in}}%
\pgfpathlineto{\pgfqpoint{0.881713in}{0.993017in}}%
\pgfpathlineto{\pgfqpoint{0.876782in}{1.005381in}}%
\pgfpathlineto{\pgfqpoint{0.870883in}{1.016635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631410in}{0.781145in}}%
\pgfpathlineto{\pgfqpoint{0.664309in}{0.695540in}}%
\pgfpathlineto{\pgfqpoint{0.598512in}{0.695540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{0.939780in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{0.929573in}{1.144519in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{0.899842in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{0.890358in}{1.111364in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{0.863710in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{0.855544in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{0.847793in}{1.036092in}}%
\pgfpathlineto{\pgfqpoint{0.840486in}{1.017079in}}%
\pgfpathlineto{\pgfqpoint{0.833652in}{0.996909in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{0.821510in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{0.816250in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{0.811558in}{0.906320in}}%
\pgfpathlineto{\pgfqpoint{0.807454in}{0.881642in}}%
\pgfpathlineto{\pgfqpoint{0.803954in}{0.856342in}}%
\pgfpathlineto{\pgfqpoint{0.801071in}{0.830521in}}%
\pgfpathlineto{\pgfqpoint{0.798817in}{0.804279in}}%
\pgfpathlineto{\pgfqpoint{0.797200in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{0.796228in}{0.750951in}}%
\pgfpathlineto{\pgfqpoint{0.795903in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{0.796228in}{0.697199in}}%
\pgfpathlineto{\pgfqpoint{0.797200in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{0.798817in}{0.643872in}}%
\pgfpathlineto{\pgfqpoint{0.801071in}{0.617630in}}%
\pgfpathlineto{\pgfqpoint{0.803954in}{0.591808in}}%
\pgfpathlineto{\pgfqpoint{0.807454in}{0.566509in}}%
\pgfpathlineto{\pgfqpoint{0.811558in}{0.541831in}}%
\pgfpathlineto{\pgfqpoint{0.816250in}{0.517873in}}%
\pgfpathlineto{\pgfqpoint{0.821510in}{0.494728in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.472489in}}%
\pgfpathlineto{\pgfqpoint{0.833652in}{0.451242in}}%
\pgfpathlineto{\pgfqpoint{0.840486in}{0.431072in}}%
\pgfpathlineto{\pgfqpoint{0.847793in}{0.412059in}}%
\pgfpathlineto{\pgfqpoint{0.855544in}{0.394277in}}%
\pgfpathlineto{\pgfqpoint{0.863710in}{0.377796in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{0.362682in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{0.348994in}}%
\pgfpathlineto{\pgfqpoint{0.890358in}{0.336787in}}%
\pgfpathlineto{\pgfqpoint{0.899842in}{0.326108in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{0.317000in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.309498in}}%
\pgfpathlineto{\pgfqpoint{0.929573in}{0.303632in}}%
\pgfpathlineto{\pgfqpoint{0.939780in}{0.299426in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{0.296895in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathlineto{\pgfqpoint{0.970725in}{0.296895in}}%
\pgfpathlineto{\pgfqpoint{0.981013in}{0.299426in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{0.303632in}}%
\pgfpathlineto{\pgfqpoint{1.001304in}{0.309498in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{0.317000in}}%
\pgfpathlineto{\pgfqpoint{1.020950in}{0.326108in}}%
\pgfpathlineto{\pgfqpoint{1.030434in}{0.336787in}}%
\pgfpathlineto{\pgfqpoint{1.039641in}{0.348994in}}%
\pgfpathlineto{\pgfqpoint{1.048536in}{0.362682in}}%
\pgfpathlineto{\pgfqpoint{1.057083in}{0.377796in}}%
\pgfpathlineto{\pgfqpoint{1.065248in}{0.394277in}}%
\pgfpathlineto{\pgfqpoint{1.072999in}{0.412059in}}%
\pgfpathlineto{\pgfqpoint{1.080306in}{0.431072in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{0.451242in}}%
\pgfpathlineto{\pgfqpoint{1.093474in}{0.472489in}}%
\pgfpathlineto{\pgfqpoint{1.099282in}{0.494728in}}%
\pgfpathlineto{\pgfqpoint{1.104542in}{0.517873in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{0.541831in}}%
\pgfpathlineto{\pgfqpoint{1.113338in}{0.566509in}}%
\pgfpathlineto{\pgfqpoint{1.116838in}{0.591808in}}%
\pgfpathlineto{\pgfqpoint{1.119721in}{0.617630in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.643872in}}%
\pgfpathlineto{\pgfqpoint{1.123592in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{1.124564in}{0.697199in}}%
\pgfpathlineto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{1.124564in}{0.750951in}}%
\pgfpathlineto{\pgfqpoint{1.123592in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.804279in}}%
\pgfpathlineto{\pgfqpoint{1.119721in}{0.830521in}}%
\pgfpathlineto{\pgfqpoint{1.116838in}{0.856342in}}%
\pgfpathlineto{\pgfqpoint{1.113338in}{0.881642in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{0.906320in}}%
\pgfpathlineto{\pgfqpoint{1.104542in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{1.099282in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{1.093474in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{0.996909in}}%
\pgfpathlineto{\pgfqpoint{1.080306in}{1.017079in}}%
\pgfpathlineto{\pgfqpoint{1.072999in}{1.036092in}}%
\pgfpathlineto{\pgfqpoint{1.065248in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{1.057083in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{1.048536in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{1.039641in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{1.030434in}{1.111364in}}%
\pgfpathlineto{\pgfqpoint{1.020950in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{1.001304in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{1.144519in}}%
\pgfpathlineto{\pgfqpoint{0.981013in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{0.970725in}{1.151256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.960396in}{0.781145in}}%
\pgfpathlineto{\pgfqpoint{0.993295in}{0.695540in}}%
\pgfpathlineto{\pgfqpoint{0.927498in}{0.695540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathlineto{\pgfqpoint{1.617719in}{0.309488in}}%
\pgfpathlineto{\pgfqpoint{1.615774in}{0.322873in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{0.336152in}}%
\pgfpathlineto{\pgfqpoint{1.608032in}{0.349273in}}%
\pgfpathlineto{\pgfqpoint{1.602266in}{0.362184in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{0.374834in}}%
\pgfpathlineto{\pgfqpoint{1.587057in}{0.387173in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{0.399152in}}%
\pgfpathlineto{\pgfqpoint{1.567154in}{0.410724in}}%
\pgfpathlineto{\pgfqpoint{1.555537in}{0.421844in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{0.432467in}}%
\pgfpathlineto{\pgfqpoint{1.529202in}{0.442552in}}%
\pgfpathlineto{\pgfqpoint{1.514588in}{0.452059in}}%
\pgfpathlineto{\pgfqpoint{1.499086in}{0.460950in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{0.469190in}}%
\pgfpathlineto{\pgfqpoint{1.465661in}{0.476747in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{0.483591in}}%
\pgfpathlineto{\pgfqpoint{1.429457in}{0.489695in}}%
\pgfpathlineto{\pgfqpoint{1.410490in}{0.495034in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{0.499588in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{0.503339in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{0.506272in}}%
\pgfpathlineto{\pgfqpoint{1.330615in}{0.508375in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{0.509641in}}%
\pgfpathlineto{\pgfqpoint{1.289382in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{1.268725in}{0.509641in}}%
\pgfpathlineto{\pgfqpoint{1.248149in}{0.508375in}}%
\pgfpathlineto{\pgfqpoint{1.227736in}{0.506272in}}%
\pgfpathlineto{\pgfqpoint{1.207567in}{0.503339in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{0.499588in}}%
\pgfpathlineto{\pgfqpoint{1.168274in}{0.495034in}}%
\pgfpathlineto{\pgfqpoint{1.149307in}{0.489695in}}%
\pgfpathlineto{\pgfqpoint{1.130892in}{0.483591in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{0.476747in}}%
\pgfpathlineto{\pgfqpoint{1.096009in}{0.469190in}}%
\pgfpathlineto{\pgfqpoint{1.079679in}{0.460950in}}%
\pgfpathlineto{\pgfqpoint{1.064176in}{0.452059in}}%
\pgfpathlineto{\pgfqpoint{1.049562in}{0.442552in}}%
\pgfpathlineto{\pgfqpoint{1.035894in}{0.432467in}}%
\pgfpathlineto{\pgfqpoint{1.023227in}{0.421844in}}%
\pgfpathlineto{\pgfqpoint{1.011610in}{0.410724in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{0.399152in}}%
\pgfpathlineto{\pgfqpoint{0.991707in}{0.387173in}}%
\pgfpathlineto{\pgfqpoint{0.983499in}{0.374834in}}%
\pgfpathlineto{\pgfqpoint{0.976498in}{0.362184in}}%
\pgfpathlineto{\pgfqpoint{0.970732in}{0.349273in}}%
\pgfpathlineto{\pgfqpoint{0.966223in}{0.336152in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{0.322873in}}%
\pgfpathlineto{\pgfqpoint{0.961045in}{0.309488in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathlineto{\pgfqpoint{0.961045in}{0.282613in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{0.269228in}}%
\pgfpathlineto{\pgfqpoint{0.966223in}{0.255949in}}%
\pgfpathlineto{\pgfqpoint{0.970732in}{0.242828in}}%
\pgfpathlineto{\pgfqpoint{0.976498in}{0.229917in}}%
\pgfpathlineto{\pgfqpoint{0.983499in}{0.217267in}}%
\pgfpathlineto{\pgfqpoint{0.991707in}{0.204928in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{0.192949in}}%
\pgfpathlineto{\pgfqpoint{1.011610in}{0.181377in}}%
\pgfpathlineto{\pgfqpoint{1.023227in}{0.170257in}}%
\pgfpathlineto{\pgfqpoint{1.035894in}{0.159634in}}%
\pgfpathlineto{\pgfqpoint{1.049562in}{0.149549in}}%
\pgfpathlineto{\pgfqpoint{1.064176in}{0.140042in}}%
\pgfpathlineto{\pgfqpoint{1.079679in}{0.131151in}}%
\pgfpathlineto{\pgfqpoint{1.096009in}{0.122911in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{0.115354in}}%
\pgfpathlineto{\pgfqpoint{1.130892in}{0.108510in}}%
\pgfpathlineto{\pgfqpoint{1.149307in}{0.102406in}}%
\pgfpathlineto{\pgfqpoint{1.168274in}{0.097067in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{0.092513in}}%
\pgfpathlineto{\pgfqpoint{1.207567in}{0.088762in}}%
\pgfpathlineto{\pgfqpoint{1.227736in}{0.085829in}}%
\pgfpathlineto{\pgfqpoint{1.248149in}{0.083726in}}%
\pgfpathlineto{\pgfqpoint{1.268725in}{0.082460in}}%
\pgfpathlineto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{0.082460in}}%
\pgfpathlineto{\pgfqpoint{1.330615in}{0.083726in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{0.085829in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{0.088762in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{0.092513in}}%
\pgfpathlineto{\pgfqpoint{1.410490in}{0.097067in}}%
\pgfpathlineto{\pgfqpoint{1.429457in}{0.102406in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{0.108510in}}%
\pgfpathlineto{\pgfqpoint{1.465661in}{0.115354in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{0.122911in}}%
\pgfpathlineto{\pgfqpoint{1.499086in}{0.131151in}}%
\pgfpathlineto{\pgfqpoint{1.514588in}{0.140042in}}%
\pgfpathlineto{\pgfqpoint{1.529202in}{0.149549in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{0.159634in}}%
\pgfpathlineto{\pgfqpoint{1.555537in}{0.170257in}}%
\pgfpathlineto{\pgfqpoint{1.567154in}{0.181377in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{0.192949in}}%
\pgfpathlineto{\pgfqpoint{1.587057in}{0.204928in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{0.217267in}}%
\pgfpathlineto{\pgfqpoint{1.602266in}{0.229917in}}%
\pgfpathlineto{\pgfqpoint{1.608032in}{0.242828in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{0.255949in}}%
\pgfpathlineto{\pgfqpoint{1.615774in}{0.269228in}}%
\pgfpathlineto{\pgfqpoint{1.617719in}{0.282613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.289382in}{0.353121in}}%
\pgfpathlineto{\pgfqpoint{1.322281in}{0.267516in}}%
\pgfpathlineto{\pgfqpoint{1.256483in}{0.267516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.372144in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.344041in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.269526in}{0.374522in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.288917in}}%
\pgfpathlineto{\pgfqpoint{0.236627in}{0.288917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/step2_admker0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathcurveto{\pgfqpoint{0.809418in}{0.653012in}}{\pgfqpoint{0.856338in}{0.745946in}}{\pgfqpoint{0.878150in}{0.831082in}}%
\pgfpathcurveto{\pgfqpoint{0.899962in}{0.916217in}}{\pgfqpoint{0.894885in}{0.986602in}}{\pgfqpoint{0.864038in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.833192in}{1.066868in}}{\pgfqpoint{0.779093in}{1.073472in}}{\pgfqpoint{0.713657in}{1.045094in}}%
\pgfpathcurveto{\pgfqpoint{0.648221in}{1.016716in}}{\pgfqpoint{0.576790in}{0.955671in}}{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathcurveto{\pgfqpoint{0.453402in}{0.795139in}}{\pgfqpoint{0.406483in}{0.702204in}}{\pgfqpoint{0.384671in}{0.617069in}}%
\pgfpathcurveto{\pgfqpoint{0.362859in}{0.531934in}}{\pgfqpoint{0.367935in}{0.461549in}}{\pgfqpoint{0.398782in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.429629in}{0.381283in}}{\pgfqpoint{0.483728in}{0.374678in}}{\pgfqpoint{0.549164in}{0.403057in}}%
\pgfpathcurveto{\pgfqpoint{0.614600in}{0.431435in}}{\pgfqpoint{0.686031in}{0.492480in}}{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{1.124889in}{0.837589in}}{\pgfqpoint{1.107557in}{0.946468in}}{\pgfqpoint{1.076710in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{1.045863in}{1.107001in}}{\pgfqpoint{1.004020in}{1.152100in}}{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathcurveto{\pgfqpoint{0.916772in}{1.152100in}}{\pgfqpoint{0.874929in}{1.107001in}}{\pgfqpoint{0.844082in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.813235in}{0.946468in}}{\pgfqpoint{0.795903in}{0.837589in}}{\pgfqpoint{0.795903in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{0.795903in}{0.610562in}}{\pgfqpoint{0.813235in}{0.501682in}}{\pgfqpoint{0.844082in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.874929in}{0.341150in}}{\pgfqpoint{0.916772in}{0.296051in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.004020in}{0.296051in}}{\pgfqpoint{1.045863in}{0.341150in}}{\pgfqpoint{1.076710in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{1.107557in}{0.501682in}}{\pgfqpoint{1.124889in}{0.610562in}}{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathcurveto{\pgfqpoint{1.376630in}{0.082038in}}{\pgfqpoint{1.460316in}{0.104588in}}{\pgfqpoint{1.522010in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.583704in}{0.184854in}}{\pgfqpoint{1.618368in}{0.239294in}}{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.618368in}{0.352807in}}{\pgfqpoint{1.583704in}{0.407247in}}{\pgfqpoint{1.522010in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{1.460316in}{0.487513in}}{\pgfqpoint{1.376630in}{0.510063in}}{\pgfqpoint{1.289382in}{0.510063in}}%
\pgfpathcurveto{\pgfqpoint{1.202134in}{0.510063in}}{\pgfqpoint{1.118448in}{0.487513in}}{\pgfqpoint{1.056754in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{0.995060in}{0.407247in}}{\pgfqpoint{0.960396in}{0.352807in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{0.960396in}{0.239294in}}{\pgfqpoint{0.995060in}{0.184854in}}{\pgfqpoint{1.056754in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.118448in}{0.104588in}}{\pgfqpoint{1.202134in}{0.082038in}}{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402571in}{0.350815in}}%
\pgfpathlineto{\pgfqpoint{0.146552in}{0.436028in}}%
\pgfpathlineto{\pgfqpoint{0.351772in}{0.681273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/step2_admker0_ex_obs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathcurveto{\pgfqpoint{0.809418in}{0.653012in}}{\pgfqpoint{0.856338in}{0.745946in}}{\pgfqpoint{0.878150in}{0.831082in}}%
\pgfpathcurveto{\pgfqpoint{0.899962in}{0.916217in}}{\pgfqpoint{0.894885in}{0.986602in}}{\pgfqpoint{0.864038in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.833192in}{1.066868in}}{\pgfqpoint{0.779093in}{1.073472in}}{\pgfqpoint{0.713657in}{1.045094in}}%
\pgfpathcurveto{\pgfqpoint{0.648221in}{1.016716in}}{\pgfqpoint{0.576790in}{0.955671in}}{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathcurveto{\pgfqpoint{0.453402in}{0.795139in}}{\pgfqpoint{0.406483in}{0.702204in}}{\pgfqpoint{0.384671in}{0.617069in}}%
\pgfpathcurveto{\pgfqpoint{0.362859in}{0.531934in}}{\pgfqpoint{0.367935in}{0.461549in}}{\pgfqpoint{0.398782in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.429629in}{0.381283in}}{\pgfqpoint{0.483728in}{0.374678in}}{\pgfqpoint{0.549164in}{0.403057in}}%
\pgfpathcurveto{\pgfqpoint{0.614600in}{0.431435in}}{\pgfqpoint{0.686031in}{0.492480in}}{\pgfqpoint{0.747724in}{0.572746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{1.124889in}{0.837589in}}{\pgfqpoint{1.107557in}{0.946468in}}{\pgfqpoint{1.076710in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{1.045863in}{1.107001in}}{\pgfqpoint{1.004020in}{1.152100in}}{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathcurveto{\pgfqpoint{0.916772in}{1.152100in}}{\pgfqpoint{0.874929in}{1.107001in}}{\pgfqpoint{0.844082in}{1.026735in}}%
\pgfpathcurveto{\pgfqpoint{0.813235in}{0.946468in}}{\pgfqpoint{0.795903in}{0.837589in}}{\pgfqpoint{0.795903in}{0.724075in}}%
\pgfpathcurveto{\pgfqpoint{0.795903in}{0.610562in}}{\pgfqpoint{0.813235in}{0.501682in}}{\pgfqpoint{0.844082in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{0.874929in}{0.341150in}}{\pgfqpoint{0.916772in}{0.296051in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.004020in}{0.296051in}}{\pgfqpoint{1.045863in}{0.341150in}}{\pgfqpoint{1.076710in}{0.421416in}}%
\pgfpathcurveto{\pgfqpoint{1.107557in}{0.501682in}}{\pgfqpoint{1.124889in}{0.610562in}}{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathcurveto{\pgfqpoint{1.376630in}{0.082038in}}{\pgfqpoint{1.460316in}{0.104588in}}{\pgfqpoint{1.522010in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.583704in}{0.184854in}}{\pgfqpoint{1.618368in}{0.239294in}}{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{1.618368in}{0.352807in}}{\pgfqpoint{1.583704in}{0.407247in}}{\pgfqpoint{1.522010in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{1.460316in}{0.487513in}}{\pgfqpoint{1.376630in}{0.510063in}}{\pgfqpoint{1.289382in}{0.510063in}}%
\pgfpathcurveto{\pgfqpoint{1.202134in}{0.510063in}}{\pgfqpoint{1.118448in}{0.487513in}}{\pgfqpoint{1.056754in}{0.447380in}}%
\pgfpathcurveto{\pgfqpoint{0.995060in}{0.407247in}}{\pgfqpoint{0.960396in}{0.352807in}}{\pgfqpoint{0.960396in}{0.296051in}}%
\pgfpathcurveto{\pgfqpoint{0.960396in}{0.239294in}}{\pgfqpoint{0.995060in}{0.184854in}}{\pgfqpoint{1.056754in}{0.144721in}}%
\pgfpathcurveto{\pgfqpoint{1.118448in}{0.104588in}}{\pgfqpoint{1.202134in}{0.082038in}}{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.175600in}{0.470741in}}%
\pgfpathlineto{\pgfqpoint{0.351772in}{0.681273in}}%
\pgfpathlineto{\pgfqpoint{0.267936in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{1.799310in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{1.799310in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{1.382048in}{-0.174777in}}%
\pgfpathlineto{\pgfqpoint{0.631410in}{0.274649in}}%
\pgfpathlineto{\pgfqpoint{0.525540in}{0.309887in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.055685in}{1.002292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.302424in}{1.002292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.302424in}{0.360254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466917in}{0.360254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466917in}{0.253248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.220178in}{0.253248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.220178in}{0.895285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.055685in}{0.895285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/step2_star.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330615in}{0.508375in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{0.506272in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{0.503339in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{0.499588in}}%
\pgfpathlineto{\pgfqpoint{1.410490in}{0.495034in}}%
\pgfpathlineto{\pgfqpoint{1.429457in}{0.489695in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{0.483591in}}%
\pgfpathlineto{\pgfqpoint{1.465661in}{0.476747in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{0.469190in}}%
\pgfpathlineto{\pgfqpoint{1.499086in}{0.460950in}}%
\pgfpathlineto{\pgfqpoint{1.514588in}{0.452059in}}%
\pgfpathlineto{\pgfqpoint{1.529202in}{0.442552in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{0.432467in}}%
\pgfpathlineto{\pgfqpoint{1.555537in}{0.421844in}}%
\pgfpathlineto{\pgfqpoint{1.567154in}{0.410724in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{0.399152in}}%
\pgfpathlineto{\pgfqpoint{1.587057in}{0.387173in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{0.374834in}}%
\pgfpathlineto{\pgfqpoint{1.602266in}{0.362184in}}%
\pgfpathlineto{\pgfqpoint{1.608032in}{0.349273in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{0.336152in}}%
\pgfpathlineto{\pgfqpoint{1.615774in}{0.322873in}}%
\pgfpathlineto{\pgfqpoint{1.617719in}{0.309488in}}%
\pgfpathlineto{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathlineto{\pgfqpoint{1.617719in}{0.282613in}}%
\pgfpathlineto{\pgfqpoint{1.615774in}{0.269228in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{0.255949in}}%
\pgfpathlineto{\pgfqpoint{1.608032in}{0.242828in}}%
\pgfpathlineto{\pgfqpoint{1.602266in}{0.229917in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{0.217267in}}%
\pgfpathlineto{\pgfqpoint{1.587057in}{0.204928in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{0.192949in}}%
\pgfpathlineto{\pgfqpoint{1.567154in}{0.181377in}}%
\pgfpathlineto{\pgfqpoint{1.555537in}{0.170257in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{0.159634in}}%
\pgfpathlineto{\pgfqpoint{1.529202in}{0.149549in}}%
\pgfpathlineto{\pgfqpoint{1.514588in}{0.140042in}}%
\pgfpathlineto{\pgfqpoint{1.499086in}{0.131151in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{0.122911in}}%
\pgfpathlineto{\pgfqpoint{1.465661in}{0.115354in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{0.108510in}}%
\pgfpathlineto{\pgfqpoint{1.429457in}{0.102406in}}%
\pgfpathlineto{\pgfqpoint{1.410490in}{0.097067in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{0.092513in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{0.088762in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{0.085829in}}%
\pgfpathlineto{\pgfqpoint{1.330615in}{0.083726in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{0.082460in}}%
\pgfpathlineto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathlineto{\pgfqpoint{1.268725in}{0.082460in}}%
\pgfpathlineto{\pgfqpoint{1.248149in}{0.083726in}}%
\pgfpathlineto{\pgfqpoint{1.227736in}{0.085829in}}%
\pgfpathlineto{\pgfqpoint{1.207567in}{0.088762in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{0.092513in}}%
\pgfpathlineto{\pgfqpoint{1.168274in}{0.097067in}}%
\pgfpathlineto{\pgfqpoint{1.149307in}{0.102406in}}%
\pgfpathlineto{\pgfqpoint{1.130892in}{0.108510in}}%
\pgfpathlineto{\pgfqpoint{1.118136in}{0.113417in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{0.113333in}}%
\pgfpathlineto{\pgfqpoint{0.444692in}{0.380473in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.511760in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.580721in}}%
\pgfpathlineto{\pgfqpoint{0.500203in}{0.855387in}}%
\pgfpathlineto{\pgfqpoint{0.500200in}{0.855360in}}%
\pgfpathlineto{\pgfqpoint{0.500719in}{0.856102in}}%
\pgfpathlineto{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathlineto{\pgfqpoint{0.529933in}{0.894111in}}%
\pgfpathlineto{\pgfqpoint{0.545169in}{0.912145in}}%
\pgfpathlineto{\pgfqpoint{0.560747in}{0.929437in}}%
\pgfpathlineto{\pgfqpoint{0.576603in}{0.945919in}}%
\pgfpathlineto{\pgfqpoint{0.592675in}{0.961525in}}%
\pgfpathlineto{\pgfqpoint{0.608900in}{0.976194in}}%
\pgfpathlineto{\pgfqpoint{0.625214in}{0.989869in}}%
\pgfpathlineto{\pgfqpoint{0.641553in}{1.002494in}}%
\pgfpathlineto{\pgfqpoint{0.657851in}{1.014020in}}%
\pgfpathlineto{\pgfqpoint{0.674046in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.690071in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{0.705866in}{1.041574in}}%
\pgfpathlineto{\pgfqpoint{0.721366in}{1.048297in}}%
\pgfpathlineto{\pgfqpoint{0.736512in}{1.053740in}}%
\pgfpathlineto{\pgfqpoint{0.751243in}{1.057881in}}%
\pgfpathlineto{\pgfqpoint{0.765500in}{1.060706in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.062201in}}%
\pgfpathlineto{\pgfqpoint{0.792374in}{1.062363in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.061189in}}%
\pgfpathlineto{\pgfqpoint{0.816710in}{1.058685in}}%
\pgfpathlineto{\pgfqpoint{0.827466in}{1.054977in}}%
\pgfpathlineto{\pgfqpoint{0.905025in}{1.127122in}}%
\pgfpathlineto{\pgfqpoint{0.905036in}{1.126908in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{0.929573in}{1.144519in}}%
\pgfpathlineto{\pgfqpoint{0.939780in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathlineto{\pgfqpoint{0.970725in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{0.981013in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{1.144519in}}%
\pgfpathlineto{\pgfqpoint{1.001304in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{1.020950in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{1.030434in}{1.111364in}}%
\pgfpathlineto{\pgfqpoint{1.039641in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{1.048536in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{1.057083in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{1.065248in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{1.072999in}{1.036092in}}%
\pgfpathlineto{\pgfqpoint{1.080306in}{1.017079in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{0.996909in}}%
\pgfpathlineto{\pgfqpoint{1.093474in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{1.099282in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{1.104542in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{0.906320in}}%
\pgfpathlineto{\pgfqpoint{1.113338in}{0.881642in}}%
\pgfpathlineto{\pgfqpoint{1.116838in}{0.856342in}}%
\pgfpathlineto{\pgfqpoint{1.119721in}{0.830521in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.804279in}}%
\pgfpathlineto{\pgfqpoint{1.123592in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{1.124564in}{0.750951in}}%
\pgfpathlineto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{1.124564in}{0.697199in}}%
\pgfpathlineto{\pgfqpoint{1.123592in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.643872in}}%
\pgfpathlineto{\pgfqpoint{1.119721in}{0.617630in}}%
\pgfpathlineto{\pgfqpoint{1.116838in}{0.591808in}}%
\pgfpathlineto{\pgfqpoint{1.113338in}{0.566509in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{0.541831in}}%
\pgfpathlineto{\pgfqpoint{1.104542in}{0.517873in}}%
\pgfpathlineto{\pgfqpoint{1.103956in}{0.515292in}}%
\pgfpathlineto{\pgfqpoint{1.303122in}{0.509876in}}%
\pgfpathlineto{\pgfqpoint{1.303078in}{0.509783in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{0.509641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.271609in}{0.537925in}}%
\pgfpathlineto{\pgfqpoint{0.301217in}{0.460881in}}%
\pgfpathlineto{\pgfqpoint{0.242000in}{0.460881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/step2_star_ex_obs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447872in}{0.483591in}}%
\pgfpathlineto{\pgfqpoint{1.465661in}{0.476747in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{0.469190in}}%
\pgfpathlineto{\pgfqpoint{1.499086in}{0.460950in}}%
\pgfpathlineto{\pgfqpoint{1.514588in}{0.452059in}}%
\pgfpathlineto{\pgfqpoint{1.529202in}{0.442552in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{0.432467in}}%
\pgfpathlineto{\pgfqpoint{1.555537in}{0.421844in}}%
\pgfpathlineto{\pgfqpoint{1.567154in}{0.410724in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{0.399152in}}%
\pgfpathlineto{\pgfqpoint{1.587057in}{0.387173in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{0.374834in}}%
\pgfpathlineto{\pgfqpoint{1.602266in}{0.362184in}}%
\pgfpathlineto{\pgfqpoint{1.608032in}{0.349273in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{0.336152in}}%
\pgfpathlineto{\pgfqpoint{1.615774in}{0.322873in}}%
\pgfpathlineto{\pgfqpoint{1.617719in}{0.309488in}}%
\pgfpathlineto{\pgfqpoint{1.618368in}{0.296051in}}%
\pgfpathlineto{\pgfqpoint{1.617719in}{0.282613in}}%
\pgfpathlineto{\pgfqpoint{1.615774in}{0.269228in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{0.255949in}}%
\pgfpathlineto{\pgfqpoint{1.608032in}{0.242828in}}%
\pgfpathlineto{\pgfqpoint{1.602266in}{0.229917in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{0.217267in}}%
\pgfpathlineto{\pgfqpoint{1.587057in}{0.204928in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{0.192949in}}%
\pgfpathlineto{\pgfqpoint{1.567154in}{0.181377in}}%
\pgfpathlineto{\pgfqpoint{1.555537in}{0.170257in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{0.159634in}}%
\pgfpathlineto{\pgfqpoint{1.529202in}{0.149549in}}%
\pgfpathlineto{\pgfqpoint{1.514588in}{0.140042in}}%
\pgfpathlineto{\pgfqpoint{1.499086in}{0.131151in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{0.122911in}}%
\pgfpathlineto{\pgfqpoint{1.465661in}{0.115354in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{0.108510in}}%
\pgfpathlineto{\pgfqpoint{1.429457in}{0.102406in}}%
\pgfpathlineto{\pgfqpoint{1.410490in}{0.097067in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{0.092513in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{0.088762in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{0.085829in}}%
\pgfpathlineto{\pgfqpoint{1.330615in}{0.083726in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{0.082460in}}%
\pgfpathlineto{\pgfqpoint{1.289382in}{0.082038in}}%
\pgfpathlineto{\pgfqpoint{1.268725in}{0.082460in}}%
\pgfpathlineto{\pgfqpoint{1.248149in}{0.083726in}}%
\pgfpathlineto{\pgfqpoint{1.227736in}{0.085829in}}%
\pgfpathlineto{\pgfqpoint{1.207567in}{0.088762in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{0.092513in}}%
\pgfpathlineto{\pgfqpoint{1.168274in}{0.097067in}}%
\pgfpathlineto{\pgfqpoint{1.149307in}{0.102406in}}%
\pgfpathlineto{\pgfqpoint{1.130892in}{0.108510in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{0.115354in}}%
\pgfpathlineto{\pgfqpoint{1.096009in}{0.122911in}}%
\pgfpathlineto{\pgfqpoint{1.079679in}{0.131151in}}%
\pgfpathlineto{\pgfqpoint{1.064176in}{0.140042in}}%
\pgfpathlineto{\pgfqpoint{1.049562in}{0.149549in}}%
\pgfpathlineto{\pgfqpoint{1.035894in}{0.159634in}}%
\pgfpathlineto{\pgfqpoint{1.023227in}{0.170257in}}%
\pgfpathlineto{\pgfqpoint{1.011610in}{0.181377in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{0.192949in}}%
\pgfpathlineto{\pgfqpoint{0.991707in}{0.204928in}}%
\pgfpathlineto{\pgfqpoint{0.983499in}{0.217267in}}%
\pgfpathlineto{\pgfqpoint{0.976498in}{0.229917in}}%
\pgfpathlineto{\pgfqpoint{0.970732in}{0.242828in}}%
\pgfpathlineto{\pgfqpoint{0.966223in}{0.255949in}}%
\pgfpathlineto{\pgfqpoint{0.962990in}{0.269228in}}%
\pgfpathlineto{\pgfqpoint{0.961404in}{0.280142in}}%
\pgfpathlineto{\pgfqpoint{0.961311in}{0.280100in}}%
\pgfpathlineto{\pgfqpoint{0.959470in}{0.296126in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{0.296895in}}%
\pgfpathlineto{\pgfqpoint{0.939780in}{0.299426in}}%
\pgfpathlineto{\pgfqpoint{0.929573in}{0.303632in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.309498in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{0.317000in}}%
\pgfpathlineto{\pgfqpoint{0.899842in}{0.326108in}}%
\pgfpathlineto{\pgfqpoint{0.890358in}{0.336787in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{0.348994in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{0.362682in}}%
\pgfpathlineto{\pgfqpoint{0.863710in}{0.377796in}}%
\pgfpathlineto{\pgfqpoint{0.855544in}{0.394277in}}%
\pgfpathlineto{\pgfqpoint{0.847793in}{0.412059in}}%
\pgfpathlineto{\pgfqpoint{0.840486in}{0.431072in}}%
\pgfpathlineto{\pgfqpoint{0.833652in}{0.451242in}}%
\pgfpathlineto{\pgfqpoint{0.827319in}{0.472489in}}%
\pgfpathlineto{\pgfqpoint{0.822711in}{0.490130in}}%
\pgfpathlineto{\pgfqpoint{0.526716in}{0.394543in}}%
\pgfpathlineto{\pgfqpoint{0.526728in}{0.394562in}}%
\pgfpathlineto{\pgfqpoint{0.526309in}{0.394411in}}%
\pgfpathlineto{\pgfqpoint{0.511578in}{0.390270in}}%
\pgfpathlineto{\pgfqpoint{0.497320in}{0.387445in}}%
\pgfpathlineto{\pgfqpoint{0.483591in}{0.385949in}}%
\pgfpathlineto{\pgfqpoint{0.470446in}{0.385788in}}%
\pgfpathlineto{\pgfqpoint{0.457936in}{0.386962in}}%
\pgfpathlineto{\pgfqpoint{0.446111in}{0.389466in}}%
\pgfpathlineto{\pgfqpoint{0.435017in}{0.393291in}}%
\pgfpathlineto{\pgfqpoint{0.424698in}{0.398421in}}%
\pgfpathlineto{\pgfqpoint{0.415194in}{0.404836in}}%
\pgfpathlineto{\pgfqpoint{0.406545in}{0.412511in}}%
\pgfpathlineto{\pgfqpoint{0.398782in}{0.421416in}}%
\pgfpathlineto{\pgfqpoint{0.391938in}{0.431515in}}%
\pgfpathlineto{\pgfqpoint{0.386038in}{0.442769in}}%
\pgfpathlineto{\pgfqpoint{0.381107in}{0.455133in}}%
\pgfpathlineto{\pgfqpoint{0.377164in}{0.468559in}}%
\pgfpathlineto{\pgfqpoint{0.374225in}{0.482993in}}%
\pgfpathlineto{\pgfqpoint{0.372300in}{0.498378in}}%
\pgfpathlineto{\pgfqpoint{0.371398in}{0.514654in}}%
\pgfpathlineto{\pgfqpoint{0.371522in}{0.531757in}}%
\pgfpathlineto{\pgfqpoint{0.372672in}{0.549618in}}%
\pgfpathlineto{\pgfqpoint{0.374842in}{0.568168in}}%
\pgfpathlineto{\pgfqpoint{0.378026in}{0.587334in}}%
\pgfpathlineto{\pgfqpoint{0.382209in}{0.607039in}}%
\pgfpathlineto{\pgfqpoint{0.387376in}{0.627205in}}%
\pgfpathlineto{\pgfqpoint{0.393506in}{0.647755in}}%
\pgfpathlineto{\pgfqpoint{0.400575in}{0.668605in}}%
\pgfpathlineto{\pgfqpoint{0.408555in}{0.689674in}}%
\pgfpathlineto{\pgfqpoint{0.417414in}{0.710879in}}%
\pgfpathlineto{\pgfqpoint{0.427118in}{0.732136in}}%
\pgfpathlineto{\pgfqpoint{0.437628in}{0.753362in}}%
\pgfpathlineto{\pgfqpoint{0.448903in}{0.774472in}}%
\pgfpathlineto{\pgfqpoint{0.460898in}{0.795382in}}%
\pgfpathlineto{\pgfqpoint{0.473566in}{0.816012in}}%
\pgfpathlineto{\pgfqpoint{0.486857in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{0.500719in}{0.856102in}}%
\pgfpathlineto{\pgfqpoint{0.515096in}{0.875405in}}%
\pgfpathlineto{\pgfqpoint{0.529933in}{0.894111in}}%
\pgfpathlineto{\pgfqpoint{0.545169in}{0.912145in}}%
\pgfpathlineto{\pgfqpoint{0.560747in}{0.929437in}}%
\pgfpathlineto{\pgfqpoint{0.576603in}{0.945919in}}%
\pgfpathlineto{\pgfqpoint{0.592675in}{0.961525in}}%
\pgfpathlineto{\pgfqpoint{0.608900in}{0.976194in}}%
\pgfpathlineto{\pgfqpoint{0.625214in}{0.989869in}}%
\pgfpathlineto{\pgfqpoint{0.641553in}{1.002494in}}%
\pgfpathlineto{\pgfqpoint{0.657851in}{1.014020in}}%
\pgfpathlineto{\pgfqpoint{0.674046in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.690071in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{0.705866in}{1.041574in}}%
\pgfpathlineto{\pgfqpoint{0.721366in}{1.048297in}}%
\pgfpathlineto{\pgfqpoint{0.736512in}{1.053740in}}%
\pgfpathlineto{\pgfqpoint{0.751243in}{1.057881in}}%
\pgfpathlineto{\pgfqpoint{0.765500in}{1.060706in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.062201in}}%
\pgfpathlineto{\pgfqpoint{0.792374in}{1.062363in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.061189in}}%
\pgfpathlineto{\pgfqpoint{0.816710in}{1.058685in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{1.054860in}}%
\pgfpathlineto{\pgfqpoint{0.838123in}{1.049730in}}%
\pgfpathlineto{\pgfqpoint{0.847626in}{1.043315in}}%
\pgfpathlineto{\pgfqpoint{0.850017in}{1.041193in}}%
\pgfpathlineto{\pgfqpoint{0.855544in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{0.863710in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{0.890358in}{1.111364in}}%
\pgfpathlineto{\pgfqpoint{0.899842in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{0.929573in}{1.144519in}}%
\pgfpathlineto{\pgfqpoint{0.939780in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{0.960396in}{1.152100in}}%
\pgfpathlineto{\pgfqpoint{0.970725in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{0.981013in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{1.144519in}}%
\pgfpathlineto{\pgfqpoint{1.001304in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{1.020950in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{1.030434in}{1.111364in}}%
\pgfpathlineto{\pgfqpoint{1.039641in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{1.048536in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{1.057083in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{1.065248in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{1.072999in}{1.036092in}}%
\pgfpathlineto{\pgfqpoint{1.080306in}{1.017079in}}%
\pgfpathlineto{\pgfqpoint{1.087140in}{0.996909in}}%
\pgfpathlineto{\pgfqpoint{1.093474in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{1.099282in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{1.104542in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{0.906320in}}%
\pgfpathlineto{\pgfqpoint{1.113338in}{0.881642in}}%
\pgfpathlineto{\pgfqpoint{1.116838in}{0.856342in}}%
\pgfpathlineto{\pgfqpoint{1.119721in}{0.830521in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.804279in}}%
\pgfpathlineto{\pgfqpoint{1.123592in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{1.124564in}{0.750951in}}%
\pgfpathlineto{\pgfqpoint{1.124889in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{1.124564in}{0.697199in}}%
\pgfpathlineto{\pgfqpoint{1.123592in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.643872in}}%
\pgfpathlineto{\pgfqpoint{1.119721in}{0.617630in}}%
\pgfpathlineto{\pgfqpoint{1.116838in}{0.591808in}}%
\pgfpathlineto{\pgfqpoint{1.115949in}{0.585378in}}%
\pgfpathlineto{\pgfqpoint{1.429116in}{0.489799in}}%
\pgfpathlineto{\pgfqpoint{1.429105in}{0.489794in}}%
\pgfpathlineto{\pgfqpoint{1.429457in}{0.489695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.963630in}{0.631866in}}%
\pgfpathlineto{\pgfqpoint{0.996529in}{0.546261in}}%
\pgfpathlineto{\pgfqpoint{0.930732in}{0.546261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466917in}{0.360254in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{0.387288in}}%
\pgfpathlineto{\pgfqpoint{0.302424in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{1.002292in}}%
\pgfpathlineto{\pgfqpoint{0.055685in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.500950in}}%
\pgfpathlineto{\pgfqpoint{0.220178in}{0.253248in}}%
\pgfpathlineto{\pgfqpoint{0.466917in}{0.253248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.290710in}{0.389213in}}%
\pgfpathlineto{\pgfqpoint{0.302181in}{0.359364in}}%
\pgfpathlineto{\pgfqpoint{0.279239in}{0.359364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351772in}{0.681273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631410in}{0.274649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/triangle_kernel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.674053in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.255540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111762in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{1.562291in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{0.111762in}{1.171718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199659in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.905632in}{0.809086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768420in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.809086in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{1.171718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474394in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{0.792803in}{0.446454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881250in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.083822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.724472in}}%
\pgfpathlineto{\pgfqpoint{0.909553in}{0.579419in}}%
\pgfpathlineto{\pgfqpoint{0.764500in}{0.579419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837026in}{0.627770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{0.083822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{0.083822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{1.171718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039236in}{0.039236in}}{\pgfqpoint{1.595582in}{1.177068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837026in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{0.474394in}{1.171718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

